An Information-Theoretic Perspective on Successive Cancellation List Decoding and Polar Code Design

This work identifies information-theoretic quantities that are closely related to the required list size on average for successive cancellation list (SCL) decoding to implement maximum-likelihood decoding over general binary memoryless symmetric (BMS) channels. It also provides upper and lower bounds for these quantities that can be computed efficiently for very long codes. For the binary erasure channel (BEC), we provide a simple method to estimate the mean accurately via density evolution. The analysis shows how to modify, e.g., Reed-Muller codes, to improve the performance when practical list sizes, e.g., $L\in[8, 1024]$, are adopted. Exemplary constructions with block lengths $N\in\{128,512\}$ outperform polar codes of 5G over the binary-input additive white Gaussian noise channel. It is further shown that there is a concentration around the mean of the logarithm of the required list size for sufficiently large block lengths, over discrete-output BMS channels. We provide the probability mass functions (p.m.f.s) of this logarithm, over the BEC, for a sequence of the modified RM codes with an increasing block length via simulations, which illustrate that the p.m.f.s concentrate around the estimated mean.

==> figures/RMsubcode.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=3,
legend style={at={(0.45,-0.175)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=3.5,
%x dir=reverse,
ymin=1e-5,
ymax=1e-1,
xlabel={\textcolor{black}{$E_b/N_0$, dB}},
ylabel={\textcolor{black}{BLER}},
%x label style={at={(axis description cs:0.03,0.01)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.01)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]



\addplot[myparula61] table[x=ebn0,y=P] {figures/128_64_df_RMproposed_henry_awgn_L=32.txt};
\addlegendentry{proposed $L=32$}
\addplot[myparula71] table[x=ebn0,y=P] {figures/128_64_df_RM_awgn_L=32.txt};
\addlegendentry{\own{\ac{dRM}} $L=32$}
\addplot[myparula31] table[x=ebn0,y=P] {figures/128_64_5G_awgn_L=32_CRC11.txt};
\addlegendentry{5G $L=32$}

\addplot[myparula64] table[x=ebn0,y=P] {figures/128_64_df_RMproposed_henry_awgn_L=128.txt};
\addlegendentry{proposed $L=128$}
\addplot[myparula74] table[x=ebn0,y=P] {figures/128_64_df_RM_awgn_L=128.txt};
\addlegendentry{\own{\ac{dRM}} $L=128$}
\addplot[myparula34] table[x=ebn0,y=P] {figures/128_64_5G_awgn_L=128_CRC11.txt};
\addlegendentry{5G $L=128$}

\addplot[color=myParula06LightBlue,line width=1pt,solid] table[x=ebn0,y=P] {figures/128_64_df_RMproposed_henry_ML_LB_awgn.txt};
\addlegendentry{proposed ML LB}
\addplot[color=myParula07Red,line width=1pt,solid] table[x=ebn0,y=P] {figures/128_64_df_RM_ML_LB_awgn.txt};
\addlegendentry{\own{\ac{dRM}} ML LB}

\addplot[color=black,line width=1pt,dashed] table[x=snr,y=P] {figures/128_64_awgn_rcu.txt};
\addlegendentry{RCU \textcolor{black}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}
\addplot[color=black,line width=1pt,dotted] table[x=snr,y=P] {figures/128_64_awgn_mc.txt};
%\addlegendentry{MC}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/RMsubcode_bec.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
%legend columns=3,
%legend style={at={(0.5,-0.075)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
legend pos=north east,
ylabel near ticks,
xlabel near ticks,
xmin=0.36,
xmax=0.48,
x dir=reverse,
ymin=1e-6,
ymax=1e-1,
xlabel={\textcolor{black}{Erasure probability $\epsilon$}},
ylabel={\textcolor{black}{BLER}},
%x label style={at={(axis description cs:0.0,0.9)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.75)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[myparula51] table[x=erasure,y=P] {figures/512_256_hybridsubcode_bec.txt};
\addlegendentry{Code-$1$}
\addplot[myparula22] table[x=erasure,y=P] {figures/512_256_RM_bec.txt};
\addlegendentry{RM$(4,9)$}
\addplot[myparula74] table[x=erasure,y=P] {figures/512_256_RMsubcode_bec.txt};
\addlegendentry{\own{\ac{dRM}}$(4,9)$}
\addplot[color=black,line width = 1pt,dashed] table[x=erasure,y=P] {figures/512_256_berlekamp_bec.txt};
\addlegendentry{\own{BRC}}
\addplot[color=black,line width = 1pt,dotted] table[x=erasure,y=P] {figures/512_256_singleton_bec.txt};
\addlegendentry{\own{Singleton}}
%\addplot[myparula72] table[x=erasure,y=P] {figures/2048_1024_RMsubcode_bec.txt};
%\addlegendentry{d-RM$(5,11)$}
%\addplot[myparula72] table[x=erasure,y=P] {figures/8192_4096_RMsubcode_bec.txt};
%\addlegendentry{d-RM$(6,13)$}


\end{semilogyaxis}
\end{tikzpicture}

==> figures/RMsubcode_growth_bec.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=3,
legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend pos=south east,
ylabel near ticks,
xlabel near ticks,
xmin=0.41,
xmax=0.5,
%x dir=reverse,
ymin=1e-5,
ymax=1e-1,
xlabel={\textcolor{black}{Erasure Probability $\epsilon$}},
ylabel={\textcolor{black}{BLER}},
x label style={at={(axis description cs:0.0,0.9)},anchor=south west,yshift=0em,xshift=1em},
y label style={at={(axis description cs:0.01,0.75)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[myparula12] table[x=erasure,y=P] {figures/512_256_RMsubcode_bec.txt};
\addlegendentry{\own{\ac{dRM}}$(4,9)$}
\addplot[myparula22] table[x=erasure,y=P] {figures/2048_1024_RMsubcode_bec.txt};
\addlegendentry{\own{\ac{dRM}}$(5,11)$}
\addplot[myparula32] table[x=erasure,y=P] {figures/8192_4096_RMsubcode_bec.txt};
\addlegendentry{\own{\ac{dRM}}$(6,13)$}
\addplot[color=black,line width = 1pt,solid] table[x=erasure,y=P] {figures/512_256_singleton_bec.txt};
\addlegendentry{SB $(512,256)$}
\addplot[color=black,line width = 1pt,solid] table[x=erasure,y=P] {figures/2048_1024_singleton_bec.txt};
\addlegendentry{SB $(2048,1024)$}
\addplot[color=black,line width = 1pt,solid] table[x=erasure,y=P] {figures/8192_4096_singleton_bec.txt};
\addlegendentry{SB $(8192,4096)$}


\end{semilogyaxis}
\end{tikzpicture}

==> figures/dRM_bec.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
%legend columns=3,
%legend style={at={(0.5,-0.075)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
legend pos=south east,
ylabel near ticks,
xlabel near ticks,
xmin=0.36,
xmax=0.48,
%x dir=reverse,
ymin=1e-6,
ymax=1e-1,
xlabel={\textcolor{black}{Erasure Probability $\epsilon$}},
ylabel={\textcolor{black}{BLER}},
x label style={at={(axis description cs:0.0,0.9)},anchor=south west,yshift=0em,xshift=1em},
y label style={at={(axis description cs:0.01,0.75)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[myparula72] table[x=erasure,y=P] {figures/512_256_RMsubcode_bec.txt};
\addlegendentry{d-RM$(4,9)$}
\addplot[color=black,line width = 1pt,dashed] table[x=erasure,y=P] {figures/512_256_berlekamp_bec.txt};
\addlegendentry{BRCB}
\addplot[color=black,line width = 1pt,solid] table[x=erasure,y=P] {figures/512_256_singleton_bec.txt};
\addlegendentry{SB}


\end{semilogyaxis}
\end{tikzpicture}

==> figures/dm_distribution.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.55*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=1,
%legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=3mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=0,
xmax=0.1,
%x dir=reverse,
ymin=0,
ymax=0.08,
xlabel={\textcolor{black}{Normalized subspace dimension $d$}},
ylabel={\textcolor{black}{$\Pr\left(\frac{1}{N}D_{\left[0.4N\right]} = d\right)$}},
%x label style={at={(axis description cs:0.4,0.05)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.05)},anchor=north west,yshift=0em,xshift=0em},
xticklabel style={
           /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=2
        },
xtick = {0.02,0.04,0.06,0.08,0.10},
%ytick = {0,0.02,0.04,0.06,0.08},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

%\addplot[only marks,mark=x,color=myParula04Purple] table[x=index,y=prob] {figures/subsdimAtMI_n=128Erasure=0.48.txt};
%\addlegendentry{$N=2^{7}$}
\addplot[only marks,mark=x,color=myParula01Blue] table[x=index,y=prob] {figures/subsdimAtMI_n=512Erasure=0.48.txt};
\addlegendentry{$N=2^{9}$}
\addplot[only marks,mark=x,color=myParula02Orange] table[x=index,y=prob] {figures/subsdimAtMI_n=2048Erasure=0.48.txt};
\addlegendentry{$N=2^{11}$}
\addplot[only marks,mark=x,color=myParula03Yellow] table[x=index,y=prob] {figures/subsdimAtMI_n=8192Erasure=0.48.txt};
\addlegendentry{$N=2^{13}$}


\end{axis}
\end{tikzpicture}

==> figures/dmax_growth.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.5*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=4,
legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=0,
xmax=0.15,
%x dir=reverse,
ymin=0,
%ymax=0.5,
xlabel={\textcolor{black}{$w$}},
ylabel={\textcolor{black}{\scriptsize{$\Pr\left(\frac{1}{N}d_{\mathrm{max}}\left(Y_1^N\right)\leq w\right)$}}},
x label style={at={(axis description cs:0.4,0.05)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.05)},anchor=north west,yshift=0em,xshift=0em},
xticklabel style={
           /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=2
        },
xtick = {0.02,0.04,0.06,0.08,0.10,0.12,0.14},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[color=myParula04Purple,line width = 1.5pt,dotted] table[x=index,y=prob] {figures/subsdimexceedsI_n=128Erasure=0.48.txt};
\addlegendentry{$N=2^{7}$}
\addplot[color=myParula01Blue,line width = 1.5pt,dotted] table[x=index,y=prob] {figures/subsdimexceedsI_n=512Erasure=0.48.txt};
\addlegendentry{$N=2^{9}$}
\addplot[color=myParula02Orange,line width = 1.5pt,dotted] table[x=index,y=prob] {figures/subsdimexceedsI_n=2048Erasure=0.48.txt};
\addlegendentry{$N=2^{11}$}
\addplot[color=myParula03Yellow,line width = 1.5pt,dotted] table[x=index,y=prob] {figures/subsdimexceedsI_n=8192Erasure=0.48.txt};
\addlegendentry{$N=2^{13}$}


\end{axis}
\end{tikzpicture}

==> figures/inac_evo.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.55*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=4,
legend style={at={(0.5,-0.25)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=3mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=512,
%x dir=reverse,
ymin=0,
ymax=35,
xlabel={\textcolor{black}{\own{Decoding stage} $m$}},
ylabel={\textcolor{black}{\scriptsize{$\ed{\bar{D}_m}$}}},
%x label style={at={(axis description cs:-0.025,0.8)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.05)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]


\addplot[color=myParula07Red,line width = 1.5pt, dotted] table[x=index,y=entropy] {figures/results_ExpectedEqRM_n=512.txt};
\addlegendentry{Sim.}


%\addplot[color=myParula01Blue,line width = 1pt] table[x=index,y=entropy] {figures/results_qm_RM_n=512.txt};
%\addlegendentry{\eqref{eq:Markov_app}}
\addplot[color=myParula05Green,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=512.txt};
\addlegendentry{\eqref{eq:recursive_app}}
\addplot[color=myParula01Blue,line width = 1pt,dashed] table[x=index,y=entropy] {figures/results_ql_RM_n=512.txt};
\addlegendentry{$90\%$ Conf. \edd{via} \eqref{eq:Markov_app}}
\addplot[color=gray,line width = 0.5pt,dash dot] table[x=index,y=entropy] {figures/results_trace1_RM_n=512.txt};
\addlegendentry{Traces Sim.}
\addplot[color=myParula01Blue,line width = 1pt,dashed] table[x=index,y=entropy] {figures/results_qu_RM_n=512.txt};




\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace2_RM_n=512.txt};
%\addlegendentry{$(128,64)$ RM}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace3_RM_n=512.txt};
%\addlegendentry{$(128,64)$ random}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace4_RM_n=512.txt};
%\addlegendentry{$(128,64)$ eBCH}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace5_RM_n=512.txt};
%\addlegendentry{$(128,64)$ RM}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace6_RM_n=512.txt};
%\addlegendentry{$(128,64)$ 7d-RM}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace7_RM_n=512.txt};
%\addlegendentry{$(128,64)$ d-RM}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace8_RM_n=512.txt};
%\addlegendentry{$(128,64)$ 7d-RM}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace9_RM_n=512.txt};
%\addlegendentry{$(128,64)$ eBCH-pol.}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace10_RM_n=512.txt};
%\addlegendentry{$(128,64)$ eBCH}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace11_RM_n=512.txt};
%\addlegendentry{$(128,64)$ $log_2(E[L_m])$}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace12_RM_n=512.txt};
%\addlegendentry{$(128,64)$ RM}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace13_RM_n=512.txt};
%\addlegendentry{$(128,64)$ random}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace14_RM_n=512.txt};
%\addlegendentry{$(128,64)$ eBCH}
\addplot[color=gray,line width = 0.5pt,dotted] table[x=index,y=entropy] {figures/results_trace15_RM_n=512.txt};
%\addlegendentry{$(128,64)$ RM}


\end{axis}
\end{tikzpicture}

==> figures/inac_evo_2048.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\footnotesize
\begin{axis}[
mark options={solid,scale=1},
%every axis plot/.append style={thick},
width=0.99*\linewidth,
height=0.5*\columnwidth,
%title style={font=\footnotesize,align=center},
legend cell align=left,
%legend style={font=\footnotesize},
legend columns=1,
%legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend style={at={(0.6,0.425)}},
%legend pos=north east,
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=2048,
xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%x dir=reverse,
ymin=0,
%ymax=35,
xlabel={\textcolor{black}{Bit index $m$}},
ylabel={\textcolor{black}{$\Bar{D}_m$}},
%x label style={at={(axis description cs:0.02,0.875)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.125)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
%label style={font=\footnotesize},
%tick label style={font=\footnotesize},
]


\addplot[color=red,line width = 1pt,dashed] table[x=index,y=entropy] {figures/results_ExpectedEqRM_n=2048_BEC=0.48.txt};
\addlegendentry{Simulation}


\addplot[color=myParula01Blue,line width = 1pt] table[x=index,y=entropy] {figures/results_qm_RM_n=2048.txt};
\addlegendentry{\eqref{eq:Markov_app}}
\addplot[color=myParula05Green,line width = 1pt,dashed] table[x=index,y=entropy] {figures/results_qsm_RM_n=2048.txt};
\addlegendentry{\eqref{eq:recursive_app}}







\end{axis}
\end{tikzpicture}

==> figures/inac_evo_512.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\footnotesize
\begin{axis}[
mark options={solid,scale=1},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.55*\columnwidth,
%title style={font=\footnotesize,align=center},
legend cell align=left,
%legend style={font=\footnotesize},
legend columns=1,
%legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=3mm},cells={align=left}},
%legend style={at={(0.6,0.425)}},
%legend pos=north east,
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=512,
%x dir=reverse,
ymin=0,
%ymax=35,
xlabel={\textcolor{black}{\own{Decoding stage} $m$}},
ylabel={\textcolor{black}{$\Bar{D}_m$}},
%x label style={at={(axis description cs:-0.025,0.8)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.125)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
%label style={font=\footnotesize},
%tick label style={font=\footnotesize},
]


\addplot[color=myParula07Red,line width = 1.5pt,dotted] table[x=index,y=entropy] {figures/results_ExpectedEqRM_n=512_BEC.txt};
\addlegendentry{Sim.}


\addplot[color=myParula01Blue,line width = 1pt,dashed] table[x=index,y=entropy] {figures/results_qm_RM_n=512.txt};
\addlegendentry{\edd{Via} \eqref{eq:Markov_app}}
\addplot[color=myParula05Green,line width = 1pt] table[x=index,y=entropy] {figures/results_qsm_RM_n=512.txt};
\addlegendentry{\eqref{eq:recursive_app}}

\end{axis}
\end{tikzpicture}

==> figures/inac_evo_8192.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\footnotesize
\begin{axis}[
mark options={solid,scale=1},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.55*\columnwidth,
%title style={font=\footnotesize,align=center},
legend cell align=left,
%legend style={font=\footnotesize},
legend columns=1,
%legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=3mm},cells={align=left}},
%legend style={at={(0.6,0.425)}},
%legend pos=north east,
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=8192,
xtick={1600,3200,4800,6400,8000},
%x dir=reverse,
ymin=0,
%ymax=35,
xlabel={\textcolor{black}{\own{Decoding stage} $m$}},
ylabel={\textcolor{black}{$\Bar{D}_m$}},
%x label style={at={(axis description cs:-0.025,0.8)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.125)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
%label style={font=\footnotesize},
%tick label style={font=\footnotesize},
]


\addplot[color=myParula07Red,line width = 1.5pt,dotted] table[x=index,y=entropy] {figures/results_ExpectedEqRM_n=8192_BEC=0.48.txt};
\addlegendentry{Sim.}


\addplot[color=myParula01Blue,line width = 1pt,dashed] table[x=index,y=entropy] {figures/results_qm_RM_n=8192.txt};
\addlegendentry{\edd{Via} \eqref{eq:Markov_app}}
\addplot[color=myParula05Green,line width = 1pt] table[x=index,y=entropy] {figures/results_qsm_RM_n=8192.txt};
\addlegendentry{\eqref{eq:recursive_app}}







\end{axis}
\end{tikzpicture}

==> figures/inac_evo_RM_vs_design.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.55*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
%legend columns=3,
%legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=512,
%x dir=reverse,
ymin=0,
%ymax=35,
xlabel={\textcolor{black}{\own{Decoding stage} $m$}},
ylabel={\textcolor{black}{\scriptsize{$\ed{\bar{D}_m}$}}},
%x label style={at={(axis description cs:-0.025,0.8)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.05)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[color=myParula07Red,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=512.txt};
\addlegendentry{\own{\ac{dRM}}}
\addplot[color=myParula05Green,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_qs_Code1_n=512.txt};
\addlegendentry{Code-$1$}

\addplot[color=myParula07Red,line width = 1.5pt,dotted] table[x=index,y=entropy] {figures/results_ExpectedEqRM_n=512.txt};
\addplot[color=myParula05Green,line width = 1.5pt,dotted] table[x=index,y=entropy] {figures/results_ExpectedEqCode1_n=512.txt};


\end{axis}
\end{tikzpicture}

==> figures/list_growth_rate.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.55*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=4,
legend style={at={(0.5,-0.25)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=0,
xmax=1,
%x dir=reverse,
ymin=0,
%ymax=0.5,
xlabel={\textcolor{black}{\own{Normalized decoding stage} $w$}},
ylabel={\textcolor{black}{\scriptsize{$\frac{1}{N}\ed{\bar{D}}_{wN}$}}},
%x label style={at={(axis description cs:0.2,0.05)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.05)},anchor=north west,yshift=0em,xshift=0em},
yticklabel style={/pgf/number format/.cd,fixed,precision=2},
xtick = {0.2,0.4,0.6,0.8,1},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]


\addplot[color=myParula01Blue,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=512_SNR=0.48.txt};
\addlegendentry{$N=2^{9}$}
\addplot[color=myParula02Orange,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=2048_SNR=0.48.txt};
\addlegendentry{$N=2^{11}$}
\addplot[color=myParula03Yellow,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=8192_SNR=0.48.txt};
\addlegendentry{$N=2^{13}$}
\addplot[color=myParula04Purple,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=32768_SNR=0.48.txt};
\addlegendentry{$N=2^{15}$}
\addplot[color=myParula05Green,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=131072_SNR=0.48.txt};
\addlegendentry{$N=2^{17}$}
\addplot[color=myParula06LightBlue,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=524288_SNR=0.48.txt};
\addlegendentry{$N=2^{19}$}
\addplot[color=myParula07Red,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=2097152_SNR=0.48.txt};
\addlegendentry{$N=2^{21}$}
\addplot[color=black,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=8388608_SNR=0.48.txt};
\addlegendentry{$N=2^{23}$}
\addplot[color=olive,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=33554432_SNR=0.48.txt};
\addlegendentry{$N=2^{25}$}
\addplot[color=magenta,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=134217728_SNR=0.48.txt};
\addlegendentry{$N=2^{27}$}
\addplot[color=cyan,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=536870912_SNR=0.48.txt};
\addlegendentry{$N=2^{29}$}
\addplot[color=pink,line width = 0.5pt,solid] table[x=index,y=entropy] {figures/results_qsm_RM_n=2147483648_SNR=0.48.txt};
\addlegendentry{$N=2^{31}$}
\addplot[color=myParula01Blue,line width = 1.5pt,dotted] table[x=index,y=entropy] {figures/sim_results_qsm_RM_n=512_SNR=0.48.txt};
\addplot[color=myParula02Orange,line width = 1.5pt,dotted] table[x=index,y=entropy] {figures/sim_results_qsm_RM_n=2048_SNR=0.48.txt};
\addplot[color=myParula03Yellow,line width = 1.5pt,dotted] table[x=index,y=entropy] {figures/sim_results_qsm_RM_n=8192_SNR=0.48.txt};


\end{axis}
\end{tikzpicture}

==> figures/proposed_512_256.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=3,
legend style={at={(0.45,-0.175)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=-0.15mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=3.0,
%x dir=reverse,
ymin=1e-6,
ymax=1e-1,
xlabel={\textcolor{black}{$E_b/N_0$, dB}},
ylabel={\textcolor{black}{BLER}},
%x label style={at={(axis description cs:0.03,0.01)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.01)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[myparula51] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=32.txt};
\addlegendentry{Code-$1$ $L=32$}
\addplot[myparula41] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=32.txt};
\addlegendentry{Code-2 $L=32$}
\addplot[myparula61] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=32.txt};
\addlegendentry{Code-3 $L=32$}
%\addplot[myparula42] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=8.txt};
%\addlegendentry{Code-$2$ $L=8$}
%\addplot[myparula62] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=8.txt};
%\addlegendentry{Code-$3$ $L=8$}

\addplot[myparula54] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=128.txt};
\addlegendentry{Code-1 $L=128$}
%\addplot[myparula53] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=512.txt};
%\addlegendentry{Code-1 $L=512$}
\addplot[myparula44] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=128.txt};
\addlegendentry{Code-2 $L=128$}
\addplot[myparula64] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=128.txt};
\addlegendentry{Code-3 $L=128$}

\addplot[myparula55] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=1024.txt};
\addlegendentry{Code-1 $L=1024$}
\addplot[myparula45] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=1024.txt};
\addlegendentry{Code-2 $L=1024$}


\addplot[color=myParula06LightBlue,line width=1pt,solid] table[x=ebn0,y=P] {figures/512_256_proposed_ML_LB_awgn.txt};
\addlegendentry{Code-3 ML LB}
\addplot[color=myParula05Green,line width=1pt,solid] table[x=ebn0,y=P] {figures/512_256_hybrid_ML_LB_awgn.txt};
\addlegendentry{Code-1 ML LB}
\addplot[color=myParula04Purple,line width=1pt,solid] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_ML_LB_awgn.txt};
\addlegendentry{Code-2 ML LB}

\addplot[color=black,line width=1pt,dashed] table[x=snr,y=P] {figures/512_256_awgn_rcu.txt};
\addlegendentry{RCU \textcolor{black}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}
\addplot[color=black,line width=1pt,dotted] table[x=snr,y=P] {figures/512_256_awgn_mc.txt};

\end{semilogyaxis}
\end{tikzpicture}

==> figures/proposed_vs_5G_512_256.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=3,
legend style={at={(0.45,-0.175)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=3.0,
%x dir=reverse,
ymin=5e-7,
ymax=1e-1,
xlabel={\textcolor{black}{$E_b/N_0$, dB}},
ylabel={\textcolor{black}{BLER}},
%x label style={at={(axis description cs:0.03,0.01)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.01)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[myparula32] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=8.txt};
\addlegendentry{5G $L=8$}
\addplot[myparula31] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=32.txt};
\addlegendentry{5G $L=32$}
\addplot[myparula34] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=128_CRC11.txt};
\addlegendentry{5G $L=128$}
\addplot[myparula42] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=8.txt};
\addlegendentry{Code-2 $L=8$}
%\addplot[myparula62] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=8.txt};
%\addlegendentry{Code-3 $L=8$}

\addplot[myparula41] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=32.txt};
\addlegendentry{Code-2 $L=32$}
%\addplot[myparula61] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=32.txt};
%\addlegendentry{Code-3 $L=32$}
%\addplot[myparula54] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=128.txt};
%\addlegendentry{Code-1 $L=128$}

\addplot[myparula44] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=128.txt};
\addlegendentry{Code-2 $L=128$}
%\addplot[myparula64] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=128.txt};
%\addlegendentry{Code-3 $L=128$}
%\addplot[myparula55] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=1024.txt};
%\addlegendentry{Code-1 $L=1024$}

\addplot[myparula35] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=1024_CRC11.txt};
\addlegendentry{5G $L=1024$}
\addplot[myparula45] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=1024.txt};
\addlegendentry{Code-2 $L=1024$}

%\addplot[color=myParula03Yellow,line width=1pt,solid] table[x=ebn0,y=P] {figures/512_256_5G_ML_LB_awgn_L=1024_CRC11.txt};
%\addlegendentry{5G ML LB}



\addplot[color=black,line width=1pt,dashed] table[x=snr,y=P] {figures/512_256_awgn_rcu.txt};
\addlegendentry{RCU \textcolor{black}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}
\addplot[color=black,line width=1pt,dotted] table[x=snr,y=P] {figures/512_256_awgn_mc.txt};

\end{semilogyaxis}
\end{tikzpicture}

==> figures/proposed_vs_5G_512_256_CRC16.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=3,
legend style={at={(0.45,-0.175)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=-0.15mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=3.0,
%x dir=reverse,
ymin=1e-6,
ymax=1e-1,
xlabel={\textcolor{black}{$E_b/N_0$, dB}},
ylabel={\textcolor{black}{BLER}},
%x label style={at={(axis description cs:0.03,0.01)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.01)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[myparula31] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=32_CRC16.txt};
\addlegendentry{Polar + CRC-$16$ $L=32$}
\addplot[myparula51] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=32.txt};
\addlegendentry{Code-1 $L=32$}
\addplot[color=black,line width=1pt,dashed] table[x=snr,y=P] {figures/512_256_awgn_rcu.txt};
\addlegendentry{RCU}

\addplot[myparula34] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=128_CRC16.txt};
\addlegendentry{Polar + CRC-$16$ $L=128$}
\addplot[myparula54] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=128.txt};
\addlegendentry{Code-1 $L=128$}
\addplot[color=black,line width=1pt,dotted] table[x=snr,y=P] {figures/512_256_awgn_mc.txt};
\addlegendentry{MC}

\addplot[myparula35] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=1024_CRC16.txt};
\addlegendentry{Polar + CRC-$16$ $L=1024$}
\addplot[myparula55] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=1024.txt};
\addlegendentry{Code-1 $L=1024$}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/proposed_vs_5G_512_256_CRC7.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=3,
legend style={at={(0.45,-0.175)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=-0.15mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=3.0,
%x dir=reverse,
ymin=1e-6,
ymax=1e-1,
xlabel={\textcolor{black}{$E_b/N_0$, dB}},
ylabel={\textcolor{black}{BLER}},
%x label style={at={(axis description cs:0.03,0.01)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.01)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[myparula32] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=8_CRC7.txt};
\addlegendentry{Polar + CRC-$7$ $L=8$}
\addplot[myparula62] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=8.txt};
\addlegendentry{Code-3 $L=8$}
\addplot[color=black,line width=1pt,dashed] table[x=snr,y=P] {figures/512_256_awgn_rcu.txt};
\addlegendentry{RCU}

\addplot[myparula31] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=32_CRC7.txt};
\addlegendentry{Polar + CRC-$7$ $L=32$}
\addplot[myparula61] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=32.txt};
\addlegendentry{Code-3 $L=32$}
\addplot[color=black,line width=1pt,dotted] table[x=snr,y=P] {figures/512_256_awgn_mc.txt};
\addlegendentry{MC}

\addplot[myparula34] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=128_CRC7.txt};
\addlegendentry{Polar + CRC-$7$ $L=128$}
\addplot[myparula64] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=128.txt};
\addlegendentry{Code-3 $L=128$}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/proposed_vs_5G_512_256_v2.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=3,
legend style={at={(0.45,-0.175)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=3.0,
%x dir=reverse,
ymin=1e-6,
ymax=1e-1,
xlabel={\textcolor{black}{$E_b/N_0$, dB}},
ylabel={\textcolor{black}{BLER}},
%x label style={at={(axis description cs:0.03,0.01)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.01)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[myparula32] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=8.txt};
\addlegendentry{5G $L=8$}
%\addplot[myparula31] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=32.txt};
%\addlegendentry{5G $L=32$}
\addplot[myparula34] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=128_CRC11.txt};
\addlegendentry{5G $L=128$}
\addplot[myparula35] table[x=ebn0,y=P] {figures/512_256_5G_awgn_L=1024_CRC11.txt};
\addlegendentry{5G $L=1024$}
%\addplot[myparula42] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=8.txt};
%\addlegendentry{Code-2 $L=8$}
\addplot[myparula62] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=8.txt};
\addlegendentry{Code-3 $L=8$}

%\addplot[myparula41] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=32.txt};
%\addlegendentry{Code-2 $L=32$}
%\addplot[myparula61] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=32.txt};
%\addlegendentry{Code-3 $L=32$}
\addplot[myparula54] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=128.txt};
\addlegendentry{Code-1 $L=128$}

%\addplot[myparula44] table[x=ebn0,y=P] {figures/512_256_hybrid_small_list_awgn_L=128.txt};
%\addlegendentry{Code-2 $L=128$}
%\addplot[myparula64] table[x=ebn0,y=P] {figures/512_256_proposed_awgn_L=128.txt};
%\addlegendentry{Code-3 $L=128$}
\addplot[myparula55] table[x=ebn0,y=P] {figures/512_256_hybrid_awgn_L=1024.txt};
\addlegendentry{Code-1 $L=1024$}



\addplot[color=black,line width=1pt,dashed] table[x=snr,y=P] {figures/512_256_awgn_rcu.txt};
\addlegendentry{RCU}
\addplot[color=black,line width=1pt,dotted] table[x=snr,y=P] {figures/512_256_awgn_mc.txt};
\addlegendentry{MC}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/rank_evo_polar.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.5*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=1,
%legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=3mm},cells={align=left}},
legend pos=north west,
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=128,
%x dir=reverse,
ymin=0,
ymax=8,
xlabel={\textcolor{black}{\own{Decoding stage} $m$}},
ylabel={\textcolor{black}{\scriptsize{$\ed{\bar{D}_m}$}}},
%x label style={at={(axis description cs:-0.025,0.8)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.05)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
%major grid style={solid,draw=gray!50},
%minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[color=myParula07Red,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_LB_df_RM_n=128_SNR=0.5.txt};
\addlegendentry{\own{\ac{dRM}}}

\addplot[color=myParula01Blue,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_LB_henry_propsed_df_RM_n=128_SNR=0.5_L=16192.txt};
\addlegendentry{proposed}

\addplot[color=myParula07Red,line width = 1pt,dotted] table[x=index,y=entropy] {figures/results_H_num_df_RM_n=128_SNR=0.5_L=16384.txt};

\addplot[color=myParula01Blue,line width = 1pt,dotted] table[x=index,y=entropy] {figures/results_H_num_henry_propsed_df_RM_n=128_SNR=0.5_L=16384.txt};


\addplot[color=myParula07Red,line width = 1pt,dashed] table[x=index,y=entropy] {figures/results_ElogRank_df_RM_n=128_SNR=0.5_L=16384.txt};

\addplot[color=myParula01Blue,line width = 1pt,dashed] table[x=index,y=entropy] {figures/results_ElogRank_henry_propsed_df_RM_n=128_SNR=0.5_L=16384.txt};


\addplot[color=myParula07Red,line width = 1pt,dash dot] table[x=index,y=entropy] {figures/results_UB_df_RM_n=128_SNR=0.5.txt};

\addplot[color=myParula01Blue,line width = 1pt,dash dot] table[x=index,y=entropy] {figures/results_UB_henry_propsed_df_RM_n=128_SNR=0.5_L=16192.txt};

\end{axis}
\end{tikzpicture}

==> figures/rank_evo_polar2.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.55*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=1,
%legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=3mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=512,
%x dir=reverse,
ymin=0,
ymax=25,
xlabel={\textcolor{black}{\own{Decoding stage} $m$}},
ylabel={\textcolor{black}{\scriptsize{$\ed{\bar{D}_m}$}}},
ytick={0, 4, 10,  20,  30},
%x label style={at={(axis description cs:-0.025,0.8)},anchor=south west,yshift=0em,xshift=1em},
%y label style={at={(axis description cs:0.01,0.05)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
%major grid style={solid,draw=gray!50},
%minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[color=myParula07Red,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_LB_df_RM_n=512_SNR=0.5.txt};
\addlegendentry{\own{\ac{dRM}}}

\addplot[color=myParula05Green,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_LB_hybrid_n=512_SNR=0.5.txt};
\addlegendentry{Code-$1$}

\addplot[color=myParula04Purple,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_LB_hybrid_small_list_n=512_SNR=0.5.txt};
\addlegendentry{Code-$2$}

\addplot[color=myParula01Blue,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_LB_proposed_n=512_SNR=0.5.txt};
\addlegendentry{Code-$3$}

\addplot[color=myParula03Yellow,line width = 1pt,solid] table[x=index,y=entropy] {figures/results_LB_df_beta_n=512_SNR=0.5.txt};
\addlegendentry{PW}

\end{axis}
\end{tikzpicture}

==> figures/results_ExpectedEqRM_n=8192_BEC=0.48.txt <==
index entropy
1.000000e+00 0.000000e+00
2.000000e+00 0.000000e+00
3.000000e+00 0.000000e+00
4.000000e+00 0.000000e+00
5.000000e+00 0.000000e+00
6.000000e+00 0.000000e+00
7.000000e+00 0.000000e+00
8.000000e+00 0.000000e+00
9.000000e+00 0.000000e+00
1.000000e+01 0.000000e+00
1.100000e+01 0.000000e+00
1.200000e+01 0.000000e+00
1.300000e+01 0.000000e+00
1.400000e+01 0.000000e+00
1.500000e+01 0.000000e+00
1.600000e+01 0.000000e+00
1.700000e+01 0.000000e+00
1.800000e+01 0.000000e+00
1.900000e+01 0.000000e+00
2.000000e+01 0.000000e+00
2.100000e+01 0.000000e+00
2.200000e+01 0.000000e+00
2.300000e+01 0.000000e+00
2.400000e+01 0.000000e+00
2.500000e+01 0.000000e+00
2.600000e+01 0.000000e+00
2.700000e+01 0.000000e+00
2.800000e+01 0.000000e+00
2.900000e+01 0.000000e+00
3.000000e+01 0.000000e+00
3.100000e+01 0.000000e+00
3.200000e+01 0.000000e+00
3.300000e+01 0.000000e+00
3.400000e+01 0.000000e+00
3.500000e+01 0.000000e+00
3.600000e+01 0.000000e+00
3.700000e+01 0.000000e+00
3.800000e+01 0.000000e+00
3.900000e+01 0.000000e+00
4.000000e+01 0.000000e+00
4.100000e+01 0.000000e+00
4.200000e+01 0.000000e+00
4.300000e+01 0.000000e+00
4.400000e+01 0.000000e+00
4.500000e+01 0.000000e+00
4.600000e+01 0.000000e+00
4.700000e+01 0.000000e+00
4.800000e+01 0.000000e+00
4.900000e+01 0.000000e+00
5.000000e+01 0.000000e+00
5.100000e+01 0.000000e+00
5.200000e+01 0.000000e+00
5.300000e+01 0.000000e+00
5.400000e+01 0.000000e+00
5.500000e+01 0.000000e+00
5.600000e+01 0.000000e+00
5.700000e+01 0.000000e+00
5.800000e+01 0.000000e+00
5.900000e+01 0.000000e+00
6.000000e+01 0.000000e+00
6.100000e+01 0.000000e+00
6.200000e+01 0.000000e+00
6.300000e+01 0.000000e+00
6.400000e+01 0.000000e+00
6.500000e+01 0.000000e+00
6.600000e+01 0.000000e+00
6.700000e+01 0.000000e+00
6.800000e+01 0.000000e+00
6.900000e+01 0.000000e+00
7.000000e+01 0.000000e+00
7.100000e+01 0.000000e+00
7.200000e+01 0.000000e+00
7.300000e+01 0.000000e+00
7.400000e+01 0.000000e+00
7.500000e+01 0.000000e+00
7.600000e+01 0.000000e+00
7.700000e+01 0.000000e+00
7.800000e+01 0.000000e+00
7.900000e+01 0.000000e+00
8.000000e+01 0.000000e+00
8.100000e+01 0.000000e+00
8.200000e+01 0.000000e+00
8.300000e+01 0.000000e+00
8.400000e+01 0.000000e+00
8.500000e+01 0.000000e+00
8.600000e+01 0.000000e+00
8.700000e+01 0.000000e+00
8.800000e+01 0.000000e+00
8.900000e+01 0.000000e+00
9.000000e+01 0.000000e+00
9.100000e+01 0.000000e+00
9.200000e+01 0.000000e+00
9.300000e+01 0.000000e+00
9.400000e+01 0.000000e+00
9.500000e+01 0.000000e+00
9.600000e+01 0.000000e+00
9.700000e+01 0.000000e+00
9.800000e+01 0.000000e+00
9.900000e+01 0.000000e+00
1.000000e+02 0.000000e+00
1.010000e+02 0.000000e+00
1.020000e+02 0.000000e+00
1.030000e+02 0.000000e+00
1.040000e+02 0.000000e+00
1.050000e+02 0.000000e+00
1.060000e+02 0.000000e+00
1.070000e+02 0.000000e+00
1.080000e+02 0.000000e+00
1.090000e+02 0.000000e+00
1.100000e+02 0.000000e+00
1.110000e+02 0.000000e+00
1.120000e+02 0.000000e+00
1.130000e+02 0.000000e+00
1.140000e+02 0.000000e+00
1.150000e+02 0.000000e+00
1.160000e+02 0.000000e+00
1.170000e+02 0.000000e+00
1.180000e+02 0.000000e+00
1.190000e+02 0.000000e+00
1.200000e+02 0.000000e+00
1.210000e+02 0.000000e+00
1.220000e+02 0.000000e+00
1.230000e+02 0.000000e+00
1.240000e+02 0.000000e+00
1.250000e+02 0.000000e+00
1.260000e+02 0.000000e+00
1.270000e+02 0.000000e+00
1.280000e+02 1.000000e+00
1.290000e+02 1.000000e+00
1.300000e+02 1.000000e+00
1.310000e+02 1.000000e+00
1.320000e+02 1.000000e+00
1.330000e+02 1.000000e+00
1.340000e+02 1.000000e+00
1.350000e+02 1.000000e+00
1.360000e+02 1.000000e+00
1.370000e+02 1.000000e+00
1.380000e+02 1.000000e+00
1.390000e+02 1.000000e+00
1.400000e+02 1.000000e+00
1.410000e+02 1.000000e+00
1.420000e+02 1.000000e+00
1.430000e+02 1.000000e+00
1.440000e+02 1.000000e+00
1.450000e+02 1.000000e+00
1.460000e+02 1.000000e+00
1.470000e+02 1.000000e+00
1.480000e+02 1.000000e+00
1.490000e+02 1.000000e+00
1.500000e+02 1.000000e+00
1.510000e+02 1.000000e+00
1.520000e+02 1.000000e+00
1.530000e+02 1.000000e+00
1.540000e+02 1.000000e+00
1.550000e+02 1.000000e+00
1.560000e+02 1.000000e+00
1.570000e+02 1.000000e+00
1.580000e+02 1.000000e+00
1.590000e+02 1.000000e+00
1.600000e+02 1.000000e+00
1.610000e+02 1.000000e+00
1.620000e+02 1.000000e+00
1.630000e+02 1.000000e+00
1.640000e+02 1.000000e+00
1.650000e+02 1.000000e+00
1.660000e+02 1.000000e+00
1.670000e+02 1.000000e+00
1.680000e+02 1.000000e+00
1.690000e+02 1.000000e+00
1.700000e+02 1.000000e+00
1.710000e+02 1.000000e+00
1.720000e+02 1.000000e+00
1.730000e+02 1.000000e+00
1.740000e+02 1.000000e+00
1.750000e+02 1.000000e+00
1.760000e+02 1.000000e+00
1.770000e+02 1.000000e+00
1.780000e+02 1.000000e+00
1.790000e+02 1.000000e+00
1.800000e+02 1.000000e+00
1.810000e+02 1.000000e+00
1.820000e+02 1.000000e+00
1.830000e+02 1.000000e+00
1.840000e+02 1.000000e+00
1.850000e+02 1.000000e+00
1.860000e+02 1.000000e+00
1.870000e+02 1.000000e+00
1.880000e+02 1.000000e+00
1.890000e+02 1.000000e+00
1.900000e+02 1.000000e+00
1.910000e+02 1.000000e+00
1.920000e+02 2.000000e+00
1.930000e+02 2.000000e+00
1.940000e+02 2.000000e+00
1.950000e+02 2.000000e+00
1.960000e+02 2.000000e+00
1.970000e+02 2.000000e+00
1.980000e+02 2.000000e+00
1.990000e+02 2.000000e+00
2.000000e+02 2.000000e+00
2.010000e+02 2.000000e+00
2.020000e+02 2.000000e+00
2.030000e+02 2.000000e+00
2.040000e+02 2.000000e+00
2.050000e+02 2.000000e+00
2.060000e+02 2.000000e+00
2.070000e+02 2.000000e+00
2.080000e+02 2.000000e+00
2.090000e+02 2.000000e+00
2.100000e+02 2.000000e+00
2.110000e+02 2.000000e+00
2.120000e+02 2.000000e+00
2.130000e+02 2.000000e+00
2.140000e+02 2.000000e+00
2.150000e+02 2.000000e+00
2.160000e+02 2.000000e+00
2.170000e+02 2.000000e+00
2.180000e+02 2.000000e+00
2.190000e+02 2.000000e+00
2.200000e+02 2.000000e+00
2.210000e+02 2.000000e+00
2.220000e+02 2.000000e+00
2.230000e+02 2.000000e+00
2.240000e+02 3.000000e+00
2.250000e+02 3.000000e+00
2.260000e+02 3.000000e+00
2.270000e+02 3.000000e+00
2.280000e+02 3.000000e+00
2.290000e+02 3.000000e+00
2.300000e+02 3.000000e+00
2.310000e+02 3.000000e+00
2.320000e+02 3.000000e+00
2.330000e+02 3.000000e+00
2.340000e+02 3.000000e+00
2.350000e+02 3.000000e+00
2.360000e+02 3.000000e+00
2.370000e+02 3.000000e+00
2.380000e+02 3.000000e+00
2.390000e+02 3.000000e+00
2.400000e+02 4.000000e+00
2.410000e+02 4.000000e+00
2.420000e+02 4.000000e+00
2.430000e+02 4.000000e+00
2.440000e+02 4.000000e+00
2.450000e+02 4.000000e+00
2.460000e+02 4.000000e+00
2.470000e+02 4.000000e+00
2.480000e+02 5.000000e+00
2.490000e+02 5.000000e+00
2.500000e+02 5.000000e+00
2.510000e+02 5.000000e+00
2.520000e+02 6.000000e+00
2.530000e+02 6.000000e+00
2.540000e+02 7.000000e+00
2.550000e+02 8.000000e+00
2.560000e+02 9.000000e+00
2.570000e+02 9.000000e+00
2.580000e+02 9.000000e+00
2.590000e+02 9.000000e+00
2.600000e+02 9.000000e+00
2.610000e+02 9.000000e+00
2.620000e+02 9.000000e+00
2.630000e+02 9.000000e+00
2.640000e+02 9.000000e+00
2.650000e+02 9.000000e+00
2.660000e+02 9.000000e+00
2.670000e+02 9.000000e+00
2.680000e+02 9.000000e+00
2.690000e+02 9.000000e+00
2.700000e+02 9.000000e+00
2.710000e+02 9.000000e+00
2.720000e+02 9.000000e+00
2.730000e+02 9.000000e+00
2.740000e+02 9.000000e+00
2.750000e+02 9.000000e+00
2.760000e+02 9.000000e+00
2.770000e+02 9.000000e+00
2.780000e+02 9.000000e+00
2.790000e+02 9.000000e+00
2.800000e+02 9.000000e+00
2.810000e+02 9.000000e+00
2.820000e+02 9.000000e+00
2.830000e+02 9.000000e+00
2.840000e+02 9.000000e+00
2.850000e+02 9.000000e+00
2.860000e+02 9.000000e+00
2.870000e+02 9.000000e+00
2.880000e+02 9.000000e+00
2.890000e+02 9.000000e+00
2.900000e+02 9.000000e+00
2.910000e+02 9.000000e+00
2.920000e+02 9.000000e+00
2.930000e+02 9.000000e+00
2.940000e+02 9.000000e+00
2.950000e+02 9.000000e+00
2.960000e+02 9.000000e+00
2.970000e+02 9.000000e+00
2.980000e+02 9.000000e+00
2.990000e+02 9.000000e+00
3.000000e+02 9.000000e+00
3.010000e+02 9.000000e+00
3.020000e+02 9.000000e+00
3.030000e+02 9.000000e+00
3.040000e+02 9.000000e+00
3.050000e+02 9.000000e+00
3.060000e+02 9.000000e+00
3.070000e+02 9.000000e+00
3.080000e+02 9.000000e+00
3.090000e+02 9.000000e+00
3.100000e+02 9.000000e+00
3.110000e+02 9.000000e+00
3.120000e+02 9.000000e+00
3.130000e+02 9.000000e+00
3.140000e+02 9.000000e+00
3.150000e+02 9.000000e+00
3.160000e+02 9.000000e+00
3.170000e+02 9.000000e+00
3.180000e+02 9.000000e+00
3.190000e+02 9.000000e+00
3.200000e+02 1.000000e+01
3.210000e+02 1.000000e+01
3.220000e+02 1.000000e+01
3.230000e+02 1.000000e+01
3.240000e+02 1.000000e+01
3.250000e+02 1.000000e+01
3.260000e+02 1.000000e+01
3.270000e+02 1.000000e+01
3.280000e+02 1.000000e+01
3.290000e+02 1.000000e+01
3.300000e+02 1.000000e+01
3.310000e+02 1.000000e+01
3.320000e+02 1.000000e+01
3.330000e+02 1.000000e+01
3.340000e+02 1.000000e+01
3.350000e+02 1.000000e+01
3.360000e+02 1.000000e+01
3.370000e+02 1.000000e+01
3.380000e+02 1.000000e+01
3.390000e+02 1.000000e+01
3.400000e+02 1.000000e+01
3.410000e+02 1.000000e+01
3.420000e+02 1.000000e+01
3.430000e+02 1.000000e+01
3.440000e+02 1.000000e+01
3.450000e+02 1.000000e+01
3.460000e+02 1.000000e+01
3.470000e+02 1.000000e+01
3.480000e+02 1.000000e+01
3.490000e+02 1.000000e+01
3.500000e+02 1.000000e+01
3.510000e+02 1.000000e+01
3.520000e+02 1.100000e+01
3.530000e+02 1.100000e+01
3.540000e+02 1.100000e+01
3.550000e+02 1.100000e+01
3.560000e+02 1.100000e+01
3.570000e+02 1.100000e+01
3.580000e+02 1.100000e+01
3.590000e+02 1.100000e+01
3.600000e+02 1.100000e+01
3.610000e+02 1.100000e+01
3.620000e+02 1.100000e+01
3.630000e+02 1.100000e+01
3.640000e+02 1.100000e+01
3.650000e+02 1.100000e+01
3.660000e+02 1.100000e+01
3.670000e+02 1.100000e+01
3.680000e+02 1.200000e+01
3.690000e+02 1.200000e+01
3.700000e+02 1.200000e+01
3.710000e+02 1.200000e+01
3.720000e+02 1.200000e+01
3.730000e+02 1.200000e+01
3.740000e+02 1.200000e+01
3.750000e+02 1.200000e+01
3.760000e+02 1.300000e+01
3.770000e+02 1.300000e+01
3.780000e+02 1.300000e+01
3.790000e+02 1.300000e+01
3.800000e+02 1.400000e+01
3.810000e+02 1.400000e+01
3.820000e+02 1.500000e+01
3.830000e+02 1.600000e+01
3.840000e+02 1.700000e+01
3.850000e+02 1.700000e+01
3.860000e+02 1.700000e+01
3.870000e+02 1.700000e+01
3.880000e+02 1.700000e+01
3.890000e+02 1.700000e+01
3.900000e+02 1.700000e+01
3.910000e+02 1.700000e+01
3.920000e+02 1.700000e+01
3.930000e+02 1.700000e+01
3.940000e+02 1.700000e+01
3.950000e+02 1.700000e+01
3.960000e+02 1.700000e+01
3.970000e+02 1.700000e+01
3.980000e+02 1.700000e+01
3.990000e+02 1.700000e+01
4.000000e+02 1.700000e+01
4.010000e+02 1.700000e+01
4.020000e+02 1.700000e+01
4.030000e+02 1.700000e+01
4.040000e+02 1.700000e+01
4.050000e+02 1.700000e+01
4.060000e+02 1.700000e+01
4.070000e+02 1.700000e+01
4.080000e+02 1.700000e+01
4.090000e+02 1.700000e+01
4.100000e+02 1.700000e+01
4.110000e+02 1.700000e+01
4.120000e+02 1.700000e+01
4.130000e+02 1.700000e+01
4.140000e+02 1.700000e+01
4.150000e+02 1.700000e+01
4.160000e+02 1.800000e+01
4.170000e+02 1.800000e+01
4.180000e+02 1.800000e+01
4.190000e+02 1.800000e+01
4.200000e+02 1.800000e+01
4.210000e+02 1.800000e+01
4.220000e+02 1.800000e+01
4.230000e+02 1.800000e+01
4.240000e+02 1.800000e+01
4.250000e+02 1.800000e+01
4.260000e+02 1.800000e+01
4.270000e+02 1.800000e+01
4.280000e+02 1.800000e+01
4.290000e+02 1.800000e+01
4.300000e+02 1.800000e+01
4.310000e+02 1.800000e+01
4.320000e+02 1.900000e+01
4.330000e+02 1.900000e+01
4.340000e+02 1.900000e+01
4.350000e+02 1.900000e+01
4.360000e+02 1.900000e+01
4.370000e+02 1.900000e+01
4.380000e+02 1.900000e+01
4.390000e+02 1.900000e+01
4.400000e+02 2.000000e+01
4.410000e+02 2.000000e+01
4.420000e+02 2.000000e+01
4.430000e+02 2.000000e+01
4.440000e+02 2.100000e+01
4.450000e+02 2.100000e+01
4.460000e+02 2.200000e+01
4.470000e+02 2.300000e+01
4.480000e+02 2.400000e+01
4.490000e+02 2.400000e+01
4.500000e+02 2.400000e+01
4.510000e+02 2.400000e+01
4.520000e+02 2.400000e+01
4.530000e+02 2.400000e+01
4.540000e+02 2.400000e+01
4.550000e+02 2.400000e+01
4.560000e+02 2.400000e+01
4.570000e+02 2.400000e+01
4.580000e+02 2.400000e+01
4.590000e+02 2.400000e+01
4.600000e+02 2.400000e+01
4.610000e+02 2.400000e+01
4.620000e+02 2.400000e+01
4.630000e+02 2.400000e+01
4.640000e+02 2.500000e+01
4.650000e+02 2.500000e+01
4.660000e+02 2.500000e+01
4.670000e+02 2.500000e+01
4.680000e+02 2.500000e+01
4.690000e+02 2.500000e+01
4.700000e+02 2.500000e+01
4.710000e+02 2.500000e+01
4.720000e+02 2.600000e+01
4.730000e+02 2.600000e+01
4.740000e+02 2.600000e+01
4.750000e+02 2.600000e+01
4.760000e+02 2.700000e+01
4.770000e+02 2.700000e+01
4.780000e+02 2.800000e+01
4.790000e+02 2.900000e+01
4.800000e+02 3.000000e+01
4.810000e+02 3.000000e+01
4.820000e+02 3.000000e+01
4.830000e+02 3.000000e+01
4.840000e+02 3.000000e+01
4.850000e+02 3.000000e+01
4.860000e+02 3.000000e+01
4.870000e+02 3.000000e+01
4.880000e+02 3.100000e+01
4.890000e+02 3.100000e+01
4.900000e+02 3.100000e+01
4.910000e+02 3.100000e+01
4.920000e+02 3.200000e+01
4.930000e+02 3.200000e+01
4.940000e+02 3.300000e+01
4.950000e+02 3.400000e+01
4.960000e+02 3.500000e+01
4.970000e+02 3.500000e+01
4.980000e+02 3.500000e+01
4.990000e+02 3.500000e+01
5.000000e+02 3.600000e+01
5.010000e+02 3.600000e+01
5.020000e+02 3.700000e+01
5.030000e+02 3.800000e+01
5.040000e+02 3.899980e+01
5.050000e+02 3.899980e+01
5.060000e+02 3.999980e+01
5.070000e+02 4.099980e+01
5.080000e+02 4.199980e+01
5.090000e+02 4.299980e+01
5.100000e+02 4.399980e+01
5.110000e+02 4.499980e+01
5.120000e+02 4.598300e+01
5.130000e+02 4.598300e+01
5.140000e+02 4.598300e+01
5.150000e+02 4.598300e+01
5.160000e+02 4.598300e+01
5.170000e+02 4.598300e+01
5.180000e+02 4.598300e+01
5.190000e+02 4.598300e+01
5.200000e+02 4.598300e+01
5.210000e+02 4.598300e+01
5.220000e+02 4.598300e+01
5.230000e+02 4.598300e+01
5.240000e+02 4.598300e+01
5.250000e+02 4.598300e+01
5.260000e+02 4.598300e+01
5.270000e+02 4.598300e+01
5.280000e+02 4.598300e+01
5.290000e+02 4.598300e+01
5.300000e+02 4.598300e+01
5.310000e+02 4.598300e+01
5.320000e+02 4.598300e+01
5.330000e+02 4.598300e+01
5.340000e+02 4.598300e+01
5.350000e+02 4.598300e+01
5.360000e+02 4.598300e+01
5.370000e+02 4.598300e+01
5.380000e+02 4.598300e+01
5.390000e+02 4.598300e+01
5.400000e+02 4.598300e+01
5.410000e+02 4.598300e+01
5.420000e+02 4.598300e+01
5.430000e+02 4.598300e+01
5.440000e+02 4.598300e+01
5.450000e+02 4.598300e+01
5.460000e+02 4.598300e+01
5.470000e+02 4.598300e+01
5.480000e+02 4.598300e+01
5.490000e+02 4.598300e+01
5.500000e+02 4.598300e+01
5.510000e+02 4.598300e+01
5.520000e+02 4.598300e+01
5.530000e+02 4.598300e+01
5.540000e+02 4.598300e+01
5.550000e+02 4.598300e+01
5.560000e+02 4.598300e+01
5.570000e+02 4.598300e+01
5.580000e+02 4.598300e+01
5.590000e+02 4.598300e+01
5.600000e+02 4.598300e+01
5.610000e+02 4.598300e+01
5.620000e+02 4.598300e+01
5.630000e+02 4.598300e+01
5.640000e+02 4.598300e+01
5.650000e+02 4.598300e+01
5.660000e+02 4.598300e+01
5.670000e+02 4.598300e+01
5.680000e+02 4.598300e+01
5.690000e+02 4.598300e+01
5.700000e+02 4.598300e+01
5.710000e+02 4.598300e+01
5.720000e+02 4.598300e+01
5.730000e+02 4.598300e+01
5.740000e+02 4.598300e+01
5.750000e+02 4.598300e+01
5.760000e+02 4.698300e+01
5.770000e+02 4.698300e+01
5.780000e+02 4.698300e+01
5.790000e+02 4.698300e+01
5.800000e+02 4.698300e+01
5.810000e+02 4.698300e+01
5.820000e+02 4.698300e+01
5.830000e+02 4.698300e+01
5.840000e+02 4.698300e+01
5.850000e+02 4.698300e+01
5.860000e+02 4.698300e+01
5.870000e+02 4.698300e+01
5.880000e+02 4.698300e+01
5.890000e+02 4.698300e+01
5.900000e+02 4.698300e+01
5.910000e+02 4.698300e+01
5.920000e+02 4.698300e+01
5.930000e+02 4.698300e+01
5.940000e+02 4.698300e+01
5.950000e+02 4.698300e+01
5.960000e+02 4.698300e+01
5.970000e+02 4.698300e+01
5.980000e+02 4.698300e+01
5.990000e+02 4.698300e+01
6.000000e+02 4.698300e+01
6.010000e+02 4.698300e+01
6.020000e+02 4.698300e+01
6.030000e+02 4.698300e+01
6.040000e+02 4.698300e+01
6.050000e+02 4.698300e+01
6.060000e+02 4.698300e+01
6.070000e+02 4.698300e+01
6.080000e+02 4.798300e+01
6.090000e+02 4.798300e+01
6.100000e+02 4.798300e+01
6.110000e+02 4.798300e+01
6.120000e+02 4.798300e+01
6.130000e+02 4.798300e+01
6.140000e+02 4.798300e+01
6.150000e+02 4.798300e+01
6.160000e+02 4.798300e+01
6.170000e+02 4.798300e+01
6.180000e+02 4.798300e+01
6.190000e+02 4.798300e+01
6.200000e+02 4.798300e+01
6.210000e+02 4.798300e+01
6.220000e+02 4.798300e+01
6.230000e+02 4.798300e+01
6.240000e+02 4.898300e+01
6.250000e+02 4.898300e+01
6.260000e+02 4.898300e+01
6.270000e+02 4.898300e+01
6.280000e+02 4.898300e+01
6.290000e+02 4.898300e+01
6.300000e+02 4.898300e+01
6.310000e+02 4.898300e+01
6.320000e+02 4.998300e+01
6.330000e+02 4.998300e+01
6.340000e+02 4.998300e+01
6.350000e+02 4.998300e+01
6.360000e+02 5.098300e+01
6.370000e+02 5.098300e+01
6.380000e+02 5.198300e+01
6.390000e+02 5.298300e+01
6.400000e+02 5.398300e+01
6.410000e+02 5.398300e+01
6.420000e+02 5.398300e+01
6.430000e+02 5.398300e+01
6.440000e+02 5.398300e+01
6.450000e+02 5.398300e+01
6.460000e+02 5.398300e+01
6.470000e+02 5.398300e+01
6.480000e+02 5.398300e+01
6.490000e+02 5.398300e+01
6.500000e+02 5.398300e+01
6.510000e+02 5.398300e+01
6.520000e+02 5.398300e+01
6.530000e+02 5.398300e+01
6.540000e+02 5.398300e+01
6.550000e+02 5.398300e+01
6.560000e+02 5.398300e+01
6.570000e+02 5.398300e+01
6.580000e+02 5.398300e+01
6.590000e+02 5.398300e+01
6.600000e+02 5.398300e+01
6.610000e+02 5.398300e+01
6.620000e+02 5.398300e+01
6.630000e+02 5.398300e+01
6.640000e+02 5.398300e+01
6.650000e+02 5.398300e+01
6.660000e+02 5.398300e+01
6.670000e+02 5.398300e+01
6.680000e+02 5.398300e+01
6.690000e+02 5.398300e+01
6.700000e+02 5.398300e+01
6.710000e+02 5.398300e+01
6.720000e+02 5.498300e+01
6.730000e+02 5.498300e+01
6.740000e+02 5.498300e+01
6.750000e+02 5.498300e+01
6.760000e+02 5.498300e+01
6.770000e+02 5.498300e+01
6.780000e+02 5.498300e+01
6.790000e+02 5.498300e+01
6.800000e+02 5.498300e+01
6.810000e+02 5.498300e+01
6.820000e+02 5.498300e+01
6.830000e+02 5.498300e+01
6.840000e+02 5.498300e+01
6.850000e+02 5.498300e+01
6.860000e+02 5.498300e+01
6.870000e+02 5.498300e+01
6.880000e+02 5.598300e+01
6.890000e+02 5.598300e+01
6.900000e+02 5.598300e+01
6.910000e+02 5.598300e+01
6.920000e+02 5.598300e+01
6.930000e+02 5.598300e+01
6.940000e+02 5.598300e+01
6.950000e+02 5.598300e+01
6.960000e+02 5.698300e+01
6.970000e+02 5.698300e+01
6.980000e+02 5.698300e+01
6.990000e+02 5.698300e+01
7.000000e+02 5.798300e+01
7.010000e+02 5.798300e+01
7.020000e+02 5.898300e+01
7.030000e+02 5.998300e+01
7.040000e+02 6.098300e+01
7.050000e+02 6.098300e+01
7.060000e+02 6.098300e+01
7.070000e+02 6.098300e+01
7.080000e+02 6.098300e+01
7.090000e+02 6.098300e+01
7.100000e+02 6.098300e+01
7.110000e+02 6.098300e+01
7.120000e+02 6.098300e+01
7.130000e+02 6.098300e+01
7.140000e+02 6.098300e+01
7.150000e+02 6.098300e+01
7.160000e+02 6.098300e+01
7.170000e+02 6.098300e+01
7.180000e+02 6.098300e+01
7.190000e+02 6.098300e+01
7.200000e+02 6.198300e+01
7.210000e+02 6.198300e+01
7.220000e+02 6.198300e+01
7.230000e+02 6.198300e+01
7.240000e+02 6.198300e+01
7.250000e+02 6.198300e+01
7.260000e+02 6.198300e+01
7.270000e+02 6.198300e+01
7.280000e+02 6.298300e+01
7.290000e+02 6.298300e+01
7.300000e+02 6.298300e+01
7.310000e+02 6.298300e+01
7.320000e+02 6.398300e+01
7.330000e+02 6.398300e+01
7.340000e+02 6.498300e+01
7.350000e+02 6.598300e+01
7.360000e+02 6.698300e+01
7.370000e+02 6.698300e+01
7.380000e+02 6.698300e+01
7.390000e+02 6.698300e+01
7.400000e+02 6.698300e+01
7.410000e+02 6.698300e+01
7.420000e+02 6.698300e+01
7.430000e+02 6.698300e+01
7.440000e+02 6.798300e+01
7.450000e+02 6.798300e+01
7.460000e+02 6.798300e+01
7.470000e+02 6.798300e+01
7.480000e+02 6.898300e+01
7.490000e+02 6.898300e+01
7.500000e+02 6.998300e+01
7.510000e+02 7.098300e+01
7.520000e+02 7.198300e+01
7.530000e+02 7.198300e+01
7.540000e+02 7.198300e+01
7.550000e+02 7.198300e+01
7.560000e+02 7.298300e+01
7.570000e+02 7.298300e+01
7.580000e+02 7.398300e+01
7.590000e+02 7.498300e+01
7.600000e+02 7.598300e+01
7.610000e+02 7.598300e+01
7.620000e+02 7.698300e+01
7.630000e+02 7.798300e+01
7.640000e+02 7.898300e+01
7.650000e+02 7.998300e+01
7.660000e+02 8.098280e+01
7.670000e+02 8.198220e+01
7.680000e+02 8.295440e+01
7.690000e+02 8.295440e+01
7.700000e+02 8.295440e+01
7.710000e+02 8.295440e+01
7.720000e+02 8.295440e+01
7.730000e+02 8.295440e+01
7.740000e+02 8.295440e+01
7.750000e+02 8.295440e+01
7.760000e+02 8.295440e+01
7.770000e+02 8.295440e+01
7.780000e+02 8.295440e+01
7.790000e+02 8.295440e+01
7.800000e+02 8.295440e+01
7.810000e+02 8.295440e+01
7.820000e+02 8.295440e+01
7.830000e+02 8.295440e+01
7.840000e+02 8.295440e+01
7.850000e+02 8.295440e+01
7.860000e+02 8.295440e+01
7.870000e+02 8.295440e+01
7.880000e+02 8.295440e+01
7.890000e+02 8.295440e+01
7.900000e+02 8.295440e+01
7.910000e+02 8.295440e+01
7.920000e+02 8.295440e+01
7.930000e+02 8.295440e+01
7.940000e+02 8.295440e+01
7.950000e+02 8.295440e+01
7.960000e+02 8.295440e+01
7.970000e+02 8.295440e+01
7.980000e+02 8.295440e+01
7.990000e+02 8.295440e+01
8.000000e+02 8.395440e+01
8.010000e+02 8.395440e+01
8.020000e+02 8.395440e+01
8.030000e+02 8.395440e+01
8.040000e+02 8.395440e+01
8.050000e+02 8.395440e+01
8.060000e+02 8.395440e+01
8.070000e+02 8.395440e+01
8.080000e+02 8.395440e+01
8.090000e+02 8.395440e+01
8.100000e+02 8.395440e+01
8.110000e+02 8.395440e+01
8.120000e+02 8.395440e+01
8.130000e+02 8.395440e+01
8.140000e+02 8.395440e+01
8.150000e+02 8.395440e+01
8.160000e+02 8.495440e+01
8.170000e+02 8.495440e+01
8.180000e+02 8.495440e+01
8.190000e+02 8.495440e+01
8.200000e+02 8.495440e+01
8.210000e+02 8.495440e+01
8.220000e+02 8.495440e+01
8.230000e+02 8.495440e+01
8.240000e+02 8.595440e+01
8.250000e+02 8.595440e+01
8.260000e+02 8.595440e+01
8.270000e+02 8.595440e+01
8.280000e+02 8.695440e+01
8.290000e+02 8.695440e+01
8.300000e+02 8.795440e+01
8.310000e+02 8.895440e+01
8.320000e+02 8.995440e+01
8.330000e+02 8.995440e+01
8.340000e+02 8.995440e+01
8.350000e+02 8.995440e+01
8.360000e+02 8.995440e+01
8.370000e+02 8.995440e+01
8.380000e+02 8.995440e+01
8.390000e+02 8.995440e+01
8.400000e+02 8.995440e+01
8.410000e+02 8.995440e+01
8.420000e+02 8.995440e+01
8.430000e+02 8.995440e+01
8.440000e+02 8.995440e+01
8.450000e+02 8.995440e+01
8.460000e+02 8.995440e+01
8.470000e+02 8.995440e+01
8.480000e+02 9.095440e+01
8.490000e+02 9.095440e+01
8.500000e+02 9.095440e+01
8.510000e+02 9.095440e+01
8.520000e+02 9.095440e+01
8.530000e+02 9.095440e+01
8.540000e+02 9.095440e+01
8.550000e+02 9.095440e+01
8.560000e+02 9.195440e+01
8.570000e+02 9.195440e+01
8.580000e+02 9.195440e+01
8.590000e+02 9.195440e+01
8.600000e+02 9.295440e+01
8.610000e+02 9.295440e+01
8.620000e+02 9.395440e+01
8.630000e+02 9.495440e+01
8.640000e+02 9.595420e+01
8.650000e+02 9.595420e+01
8.660000e+02 9.595420e+01
8.670000e+02 9.595420e+01
8.680000e+02 9.595420e+01
8.690000e+02 9.595420e+01
8.700000e+02 9.595420e+01
8.710000e+02 9.595420e+01
8.720000e+02 9.695420e+01
8.730000e+02 9.695420e+01
8.740000e+02 9.695420e+01
8.750000e+02 9.695420e+01
8.760000e+02 9.795420e+01
8.770000e+02 9.795420e+01
8.780000e+02 9.895420e+01
8.790000e+02 9.995420e+01
8.800000e+02 1.009542e+02
8.810000e+02 1.009542e+02
8.820000e+02 1.009542e+02
8.830000e+02 1.009542e+02
8.840000e+02 1.019542e+02
8.850000e+02 1.019542e+02
8.860000e+02 1.029542e+02
8.870000e+02 1.039542e+02
8.880000e+02 1.049540e+02
8.890000e+02 1.049540e+02
8.900000e+02 1.059540e+02
8.910000e+02 1.069540e+02
8.920000e+02 1.079540e+02
8.930000e+02 1.089540e+02
8.940000e+02 1.099528e+02
8.950000e+02 1.109524e+02
8.960000e+02 1.118972e+02
8.970000e+02 1.118972e+02
8.980000e+02 1.118972e+02
8.990000e+02 1.118972e+02
9.000000e+02 1.118972e+02
9.010000e+02 1.118972e+02
9.020000e+02 1.118972e+02
9.030000e+02 1.118972e+02
9.040000e+02 1.118972e+02
9.050000e+02 1.118972e+02
9.060000e+02 1.118972e+02
9.070000e+02 1.118972e+02
9.080000e+02 1.118972e+02
9.090000e+02 1.118972e+02
9.100000e+02 1.118972e+02
9.110000e+02 1.118972e+02
9.120000e+02 1.128972e+02
9.130000e+02 1.128972e+02
9.140000e+02 1.128972e+02
9.150000e+02 1.128972e+02
9.160000e+02 1.128972e+02
9.170000e+02 1.128972e+02
9.180000e+02 1.128972e+02
9.190000e+02 1.128972e+02
9.200000e+02 1.138972e+02
9.210000e+02 1.138972e+02
9.220000e+02 1.138972e+02
9.230000e+02 1.138972e+02
9.240000e+02 1.148972e+02
9.250000e+02 1.148972e+02
9.260000e+02 1.158972e+02
9.270000e+02 1.168972e+02
9.280000e+02 1.178970e+02
9.290000e+02 1.178970e+02
9.300000e+02 1.178970e+02
9.310000e+02 1.178970e+02
9.320000e+02 1.178970e+02
9.330000e+02 1.178970e+02
9.340000e+02 1.178970e+02
9.350000e+02 1.178970e+02
9.360000e+02 1.188970e+02
9.370000e+02 1.188970e+02
9.380000e+02 1.188970e+02
9.390000e+02 1.188970e+02
9.400000e+02 1.198970e+02
9.410000e+02 1.198970e+02
9.420000e+02 1.208970e+02
9.430000e+02 1.218970e+02
9.440000e+02 1.228970e+02
9.450000e+02 1.228970e+02
9.460000e+02 1.228970e+02
9.470000e+02 1.228970e+02
9.480000e+02 1.238970e+02
9.490000e+02 1.238970e+02
9.500000e+02 1.248970e+02
9.510000e+02 1.258970e+02
9.520000e+02 1.268970e+02
9.530000e+02 1.268970e+02
9.540000e+02 1.278970e+02
9.550000e+02 1.288970e+02
9.560000e+02 1.298962e+02
9.570000e+02 1.308962e+02
9.580000e+02 1.318948e+02
9.590000e+02 1.328920e+02
9.600000e+02 1.337806e+02
9.610000e+02 1.337806e+02
9.620000e+02 1.337806e+02
9.630000e+02 1.337806e+02
9.640000e+02 1.337806e+02
9.650000e+02 1.337806e+02
9.660000e+02 1.337806e+02
9.670000e+02 1.337806e+02
9.680000e+02 1.347806e+02
9.690000e+02 1.347806e+02
9.700000e+02 1.347806e+02
9.710000e+02 1.347806e+02
9.720000e+02 1.357806e+02
9.730000e+02 1.357806e+02
9.740000e+02 1.367806e+02
9.750000e+02 1.377806e+02
9.760000e+02 1.387794e+02
9.770000e+02 1.387794e+02
9.780000e+02 1.387794e+02
9.790000e+02 1.387794e+02
9.800000e+02 1.397794e+02
9.810000e+02 1.397794e+02
9.820000e+02 1.407794e+02
9.830000e+02 1.417794e+02
9.840000e+02 1.427770e+02
9.850000e+02 1.427770e+02
9.860000e+02 1.437770e+02
9.870000e+02 1.447770e+02
9.880000e+02 1.457720e+02
9.890000e+02 1.467720e+02
9.900000e+02 1.477662e+02
9.910000e+02 1.487552e+02
9.920000e+02 1.495548e+02
9.930000e+02 1.495548e+02
9.940000e+02 1.495548e+02
9.950000e+02 1.495548e+02
9.960000e+02 1.505548e+02
9.970000e+02 1.505548e+02
9.980000e+02 1.515548e+02
9.990000e+02 1.525548e+02
1.000000e+03 1.535496e+02
1.001000e+03 1.535496e+02
1.002000e+03 1.545496e+02
1.003000e+03 1.555496e+02
1.004000e+03 1.565406e+02
1.005000e+03 1.575406e+02
1.006000e+03 1.585218e+02
1.007000e+03 1.594900e+02
1.008000e+03 1.601510e+02
1.009000e+03 1.601510e+02
1.010000e+03 1.611508e+02
1.011000e+03 1.621506e+02
1.012000e+03 1.631194e+02
1.013000e+03 1.641192e+02
1.014000e+03 1.650696e+02
1.015000e+03 1.659838e+02
1.016000e+03 1.664754e+02
1.017000e+03 1.674700e+02
1.018000e+03 1.683518e+02
1.019000e+03 1.691702e+02
1.020000e+03 1.694880e+02
1.021000e+03 1.701780e+02
1.022000e+03 1.703866e+02
1.023000e+03 1.705058e+02
1.024000e+03 1.705102e+02
1.025000e+03 1.705102e+02
1.026000e+03 1.705102e+02
1.027000e+03 1.705102e+02
1.028000e+03 1.705102e+02
1.029000e+03 1.705102e+02
1.030000e+03 1.705102e+02
1.031000e+03 1.705102e+02
1.032000e+03 1.705102e+02
1.033000e+03 1.705102e+02
1.034000e+03 1.705102e+02
1.035000e+03 1.705102e+02
1.036000e+03 1.705102e+02
1.037000e+03 1.705102e+02
1.038000e+03 1.705102e+02
1.039000e+03 1.705102e+02
1.040000e+03 1.705102e+02
1.041000e+03 1.705102e+02
1.042000e+03 1.705102e+02
1.043000e+03 1.705102e+02
1.044000e+03 1.705102e+02
1.045000e+03 1.705102e+02
1.046000e+03 1.705102e+02
1.047000e+03 1.705102e+02
1.048000e+03 1.705102e+02
1.049000e+03 1.705102e+02
1.050000e+03 1.705102e+02
1.051000e+03 1.705102e+02
1.052000e+03 1.705102e+02
1.053000e+03 1.705102e+02
1.054000e+03 1.705102e+02
1.055000e+03 1.705102e+02
1.056000e+03 1.705102e+02
1.057000e+03 1.705102e+02
1.058000e+03 1.705102e+02
1.059000e+03 1.705102e+02
1.060000e+03 1.705102e+02
1.061000e+03 1.705102e+02
1.062000e+03 1.705102e+02
1.063000e+03 1.705102e+02
1.064000e+03 1.705102e+02
1.065000e+03 1.705102e+02
1.066000e+03 1.705102e+02
1.067000e+03 1.705102e+02
1.068000e+03 1.705102e+02
1.069000e+03 1.705102e+02
1.070000e+03 1.705102e+02
1.071000e+03 1.705102e+02
1.072000e+03 1.705102e+02
1.073000e+03 1.705102e+02
1.074000e+03 1.705102e+02
1.075000e+03 1.705102e+02
1.076000e+03 1.705102e+02
1.077000e+03 1.705102e+02
1.078000e+03 1.705102e+02
1.079000e+03 1.705102e+02
1.080000e+03 1.705102e+02
1.081000e+03 1.705102e+02
1.082000e+03 1.705102e+02
1.083000e+03 1.705102e+02
1.084000e+03 1.705102e+02
1.085000e+03 1.705102e+02
1.086000e+03 1.705102e+02
1.087000e+03 1.705102e+02
1.088000e+03 1.715102e+02
1.089000e+03 1.715102e+02
1.090000e+03 1.715102e+02
1.091000e+03 1.715102e+02
1.092000e+03 1.715102e+02
1.093000e+03 1.715102e+02
1.094000e+03 1.715102e+02
1.095000e+03 1.715102e+02
1.096000e+03 1.715102e+02
1.097000e+03 1.715102e+02
1.098000e+03 1.715102e+02
1.099000e+03 1.715102e+02
1.100000e+03 1.715102e+02
1.101000e+03 1.715102e+02
1.102000e+03 1.715102e+02
1.103000e+03 1.715102e+02
1.104000e+03 1.715102e+02
1.105000e+03 1.715102e+02
1.106000e+03 1.715102e+02
1.107000e+03 1.715102e+02
1.108000e+03 1.715102e+02
1.109000e+03 1.715102e+02
1.110000e+03 1.715102e+02
1.111000e+03 1.715102e+02
1.112000e+03 1.715102e+02
1.113000e+03 1.715102e+02
1.114000e+03 1.715102e+02
1.115000e+03 1.715102e+02
1.116000e+03 1.715102e+02
1.117000e+03 1.715102e+02
1.118000e+03 1.715102e+02
1.119000e+03 1.715102e+02
1.120000e+03 1.725102e+02
1.121000e+03 1.725102e+02
1.122000e+03 1.725102e+02
1.123000e+03 1.725102e+02
1.124000e+03 1.725102e+02
1.125000e+03 1.725102e+02
1.126000e+03 1.725102e+02
1.127000e+03 1.725102e+02
1.128000e+03 1.725102e+02
1.129000e+03 1.725102e+02
1.130000e+03 1.725102e+02
1.131000e+03 1.725102e+02
1.132000e+03 1.725102e+02
1.133000e+03 1.725102e+02
1.134000e+03 1.725102e+02
1.135000e+03 1.725102e+02
1.136000e+03 1.735102e+02
1.137000e+03 1.735102e+02
1.138000e+03 1.735102e+02
1.139000e+03 1.735102e+02
1.140000e+03 1.735102e+02
1.141000e+03 1.735102e+02
1.142000e+03 1.735102e+02
1.143000e+03 1.735102e+02
1.144000e+03 1.745102e+02
1.145000e+03 1.745102e+02
1.146000e+03 1.745102e+02
1.147000e+03 1.745102e+02
1.148000e+03 1.755102e+02
1.149000e+03 1.755102e+02
1.150000e+03 1.765102e+02
1.151000e+03 1.775102e+02
1.152000e+03 1.785102e+02
1.153000e+03 1.785102e+02
1.154000e+03 1.785102e+02
1.155000e+03 1.785102e+02
1.156000e+03 1.785102e+02
1.157000e+03 1.785102e+02
1.158000e+03 1.785102e+02
1.159000e+03 1.785102e+02
1.160000e+03 1.785102e+02
1.161000e+03 1.785102e+02
1.162000e+03 1.785102e+02
1.163000e+03 1.785102e+02
1.164000e+03 1.785102e+02
1.165000e+03 1.785102e+02
1.166000e+03 1.785102e+02
1.167000e+03 1.785102e+02
1.168000e+03 1.785102e+02
1.169000e+03 1.785102e+02
1.170000e+03 1.785102e+02
1.171000e+03 1.785102e+02
1.172000e+03 1.785102e+02
1.173000e+03 1.785102e+02
1.174000e+03 1.785102e+02
1.175000e+03 1.785102e+02
1.176000e+03 1.785102e+02
1.177000e+03 1.785102e+02
1.178000e+03 1.785102e+02
1.179000e+03 1.785102e+02
1.180000e+03 1.785102e+02
1.181000e+03 1.785102e+02
1.182000e+03 1.785102e+02
1.183000e+03 1.785102e+02
1.184000e+03 1.795102e+02
1.185000e+03 1.795102e+02
1.186000e+03 1.795102e+02
1.187000e+03 1.795102e+02
1.188000e+03 1.795102e+02
1.189000e+03 1.795102e+02
1.190000e+03 1.795102e+02
1.191000e+03 1.795102e+02
1.192000e+03 1.795102e+02
1.193000e+03 1.795102e+02
1.194000e+03 1.795102e+02
1.195000e+03 1.795102e+02
1.196000e+03 1.795102e+02
1.197000e+03 1.795102e+02
1.198000e+03 1.795102e+02
1.199000e+03 1.795102e+02
1.200000e+03 1.805102e+02
1.201000e+03 1.805102e+02
1.202000e+03 1.805102e+02
1.203000e+03 1.805102e+02
1.204000e+03 1.805102e+02
1.205000e+03 1.805102e+02
1.206000e+03 1.805102e+02
1.207000e+03 1.805102e+02
1.208000e+03 1.815102e+02
1.209000e+03 1.815102e+02
1.210000e+03 1.815102e+02
1.211000e+03 1.815102e+02
1.212000e+03 1.825102e+02
1.213000e+03 1.825102e+02
1.214000e+03 1.835102e+02
1.215000e+03 1.845102e+02
1.216000e+03 1.855102e+02
1.217000e+03 1.855102e+02
1.218000e+03 1.855102e+02
1.219000e+03 1.855102e+02
1.220000e+03 1.855102e+02
1.221000e+03 1.855102e+02
1.222000e+03 1.855102e+02
1.223000e+03 1.855102e+02
1.224000e+03 1.855102e+02
1.225000e+03 1.855102e+02
1.226000e+03 1.855102e+02
1.227000e+03 1.855102e+02
1.228000e+03 1.855102e+02
1.229000e+03 1.855102e+02
1.230000e+03 1.855102e+02
1.231000e+03 1.855102e+02
1.232000e+03 1.865102e+02
1.233000e+03 1.865102e+02
1.234000e+03 1.865102e+02
1.235000e+03 1.865102e+02
1.236000e+03 1.865102e+02
1.237000e+03 1.865102e+02
1.238000e+03 1.865102e+02
1.239000e+03 1.865102e+02
1.240000e+03 1.875102e+02
1.241000e+03 1.875102e+02
1.242000e+03 1.875102e+02
1.243000e+03 1.875102e+02
1.244000e+03 1.885102e+02
1.245000e+03 1.885102e+02
1.246000e+03 1.895102e+02
1.247000e+03 1.905102e+02
1.248000e+03 1.915100e+02
1.249000e+03 1.915100e+02
1.250000e+03 1.915100e+02
1.251000e+03 1.915100e+02
1.252000e+03 1.915100e+02
1.253000e+03 1.915100e+02
1.254000e+03 1.915100e+02
1.255000e+03 1.915100e+02
1.256000e+03 1.925100e+02
1.257000e+03 1.925100e+02
1.258000e+03 1.925100e+02
1.259000e+03 1.925100e+02
1.260000e+03 1.935100e+02
1.261000e+03 1.935100e+02
1.262000e+03 1.945100e+02
1.263000e+03 1.955100e+02
1.264000e+03 1.965100e+02
1.265000e+03 1.965100e+02
1.266000e+03 1.965100e+02
1.267000e+03 1.965100e+02
1.268000e+03 1.975100e+02
1.269000e+03 1.975100e+02
1.270000e+03 1.985100e+02
1.271000e+03 1.995100e+02
1.272000e+03 2.005098e+02
1.273000e+03 2.005098e+02
1.274000e+03 2.015098e+02
1.275000e+03 2.025098e+02
1.276000e+03 2.035092e+02
1.277000e+03 2.045092e+02
1.278000e+03 2.055080e+02
1.279000e+03 2.065042e+02
1.280000e+03 2.074056e+02
1.281000e+03 2.074056e+02
1.282000e+03 2.074056e+02
1.283000e+03 2.074056e+02
1.284000e+03 2.074056e+02
1.285000e+03 2.074056e+02
1.286000e+03 2.074056e+02
1.287000e+03 2.074056e+02
1.288000e+03 2.074056e+02
1.289000e+03 2.074056e+02
1.290000e+03 2.074056e+02
1.291000e+03 2.074056e+02
1.292000e+03 2.074056e+02
1.293000e+03 2.074056e+02
1.294000e+03 2.074056e+02
1.295000e+03 2.074056e+02
1.296000e+03 2.074056e+02
1.297000e+03 2.074056e+02
1.298000e+03 2.074056e+02
1.299000e+03 2.074056e+02
1.300000e+03 2.074056e+02
1.301000e+03 2.074056e+02
1.302000e+03 2.074056e+02
1.303000e+03 2.074056e+02
1.304000e+03 2.074056e+02
1.305000e+03 2.074056e+02
1.306000e+03 2.074056e+02
1.307000e+03 2.074056e+02
1.308000e+03 2.074056e+02
1.309000e+03 2.074056e+02
1.310000e+03 2.074056e+02
1.311000e+03 2.074056e+02
1.312000e+03 2.084056e+02
1.313000e+03 2.084056e+02
1.314000e+03 2.084056e+02
1.315000e+03 2.084056e+02
1.316000e+03 2.084056e+02
1.317000e+03 2.084056e+02
1.318000e+03 2.084056e+02
1.319000e+03 2.084056e+02
1.320000e+03 2.084056e+02
1.321000e+03 2.084056e+02
1.322000e+03 2.084056e+02
1.323000e+03 2.084056e+02
1.324000e+03 2.084056e+02
1.325000e+03 2.084056e+02
1.326000e+03 2.084056e+02
1.327000e+03 2.084056e+02
1.328000e+03 2.094056e+02
1.329000e+03 2.094056e+02
1.330000e+03 2.094056e+02
1.331000e+03 2.094056e+02
1.332000e+03 2.094056e+02
1.333000e+03 2.094056e+02
1.334000e+03 2.094056e+02
1.335000e+03 2.094056e+02
1.336000e+03 2.104056e+02
1.337000e+03 2.104056e+02
1.338000e+03 2.104056e+02
1.339000e+03 2.104056e+02
1.340000e+03 2.114056e+02
1.341000e+03 2.114056e+02
1.342000e+03 2.124056e+02
1.343000e+03 2.134056e+02
1.344000e+03 2.144056e+02
1.345000e+03 2.144056e+02
1.346000e+03 2.144056e+02
1.347000e+03 2.144056e+02
1.348000e+03 2.144056e+02
1.349000e+03 2.144056e+02
1.350000e+03 2.144056e+02
1.351000e+03 2.144056e+02
1.352000e+03 2.144056e+02
1.353000e+03 2.144056e+02
1.354000e+03 2.144056e+02
1.355000e+03 2.144056e+02
1.356000e+03 2.144056e+02
1.357000e+03 2.144056e+02
1.358000e+03 2.144056e+02
1.359000e+03 2.144056e+02
1.360000e+03 2.154056e+02
1.361000e+03 2.154056e+02
1.362000e+03 2.154056e+02
1.363000e+03 2.154056e+02
1.364000e+03 2.154056e+02
1.365000e+03 2.154056e+02
1.366000e+03 2.154056e+02
1.367000e+03 2.154056e+02
1.368000e+03 2.164056e+02
1.369000e+03 2.164056e+02
1.370000e+03 2.164056e+02
1.371000e+03 2.164056e+02
1.372000e+03 2.174056e+02
1.373000e+03 2.174056e+02
1.374000e+03 2.184056e+02
1.375000e+03 2.194056e+02
1.376000e+03 2.204054e+02
1.377000e+03 2.204054e+02
1.378000e+03 2.204054e+02
1.379000e+03 2.204054e+02
1.380000e+03 2.204054e+02
1.381000e+03 2.204054e+02
1.382000e+03 2.204054e+02
1.383000e+03 2.204054e+02
1.384000e+03 2.214054e+02
1.385000e+03 2.214054e+02
1.386000e+03 2.214054e+02
1.387000e+03 2.214054e+02
1.388000e+03 2.224054e+02
1.389000e+03 2.224054e+02
1.390000e+03 2.234054e+02
1.391000e+03 2.244054e+02
1.392000e+03 2.254046e+02
1.393000e+03 2.254046e+02
1.394000e+03 2.254046e+02
1.395000e+03 2.254046e+02
1.396000e+03 2.264046e+02
1.397000e+03 2.264046e+02
1.398000e+03 2.274046e+02
1.399000e+03 2.284046e+02
1.400000e+03 2.294026e+02
1.401000e+03 2.294026e+02
1.402000e+03 2.304026e+02
1.403000e+03 2.314026e+02
1.404000e+03 2.323998e+02
1.405000e+03 2.333998e+02
1.406000e+03 2.343962e+02
1.407000e+03 2.353868e+02
1.408000e+03 2.362104e+02
1.409000e+03 2.362104e+02
1.410000e+03 2.362104e+02
1.411000e+03 2.362104e+02
1.412000e+03 2.362104e+02
1.413000e+03 2.362104e+02
1.414000e+03 2.362104e+02
1.415000e+03 2.362104e+02
1.416000e+03 2.362104e+02
1.417000e+03 2.362104e+02
1.418000e+03 2.362104e+02
1.419000e+03 2.362104e+02
1.420000e+03 2.362104e+02
1.421000e+03 2.362104e+02
1.422000e+03 2.362104e+02
1.423000e+03 2.362104e+02
1.424000e+03 2.372104e+02
1.425000e+03 2.372104e+02
1.426000e+03 2.372104e+02
1.427000e+03 2.372104e+02
1.428000e+03 2.372104e+02
1.429000e+03 2.372104e+02
1.430000e+03 2.372104e+02
1.431000e+03 2.372104e+02
1.432000e+03 2.382104e+02
1.433000e+03 2.382104e+02
1.434000e+03 2.382104e+02
1.435000e+03 2.382104e+02
1.436000e+03 2.392104e+02
1.437000e+03 2.392104e+02
1.438000e+03 2.402104e+02
1.439000e+03 2.412104e+02
1.440000e+03 2.422094e+02
1.441000e+03 2.422094e+02
1.442000e+03 2.422094e+02
1.443000e+03 2.422094e+02
1.444000e+03 2.422094e+02
1.445000e+03 2.422094e+02
1.446000e+03 2.422094e+02
1.447000e+03 2.422094e+02
1.448000e+03 2.432094e+02
1.449000e+03 2.432094e+02
1.450000e+03 2.432094e+02
1.451000e+03 2.432094e+02
1.452000e+03 2.442094e+02
1.453000e+03 2.442094e+02
1.454000e+03 2.452094e+02
1.455000e+03 2.462092e+02
1.456000e+03 2.472072e+02
1.457000e+03 2.472072e+02
1.458000e+03 2.472072e+02
1.459000e+03 2.472072e+02
1.460000e+03 2.482072e+02
1.461000e+03 2.482072e+02
1.462000e+03 2.492072e+02
1.463000e+03 2.502072e+02
1.464000e+03 2.512038e+02
1.465000e+03 2.512038e+02
1.466000e+03 2.522038e+02
1.467000e+03 2.532038e+02
1.468000e+03 2.541970e+02
1.469000e+03 2.551968e+02
1.470000e+03 2.561792e+02
1.471000e+03 2.571458e+02
1.472000e+03 2.578166e+02
1.473000e+03 2.578166e+02
1.474000e+03 2.578166e+02
1.475000e+03 2.578166e+02
1.476000e+03 2.578166e+02
1.477000e+03 2.578166e+02
1.478000e+03 2.578166e+02
1.479000e+03 2.578166e+02
1.480000e+03 2.588166e+02
1.481000e+03 2.588166e+02
1.482000e+03 2.588166e+02
1.483000e+03 2.588166e+02
1.484000e+03 2.598166e+02
1.485000e+03 2.598166e+02
1.486000e+03 2.608164e+02
1.487000e+03 2.618164e+02
1.488000e+03 2.628096e+02
1.489000e+03 2.628096e+02
1.490000e+03 2.628096e+02
1.491000e+03 2.628096e+02
1.492000e+03 2.638096e+02
1.493000e+03 2.638096e+02
1.494000e+03 2.648096e+02
1.495000e+03 2.658096e+02
1.496000e+03 2.667956e+02
1.497000e+03 2.667956e+02
1.498000e+03 2.677956e+02
1.499000e+03 2.687956e+02
1.500000e+03 2.697638e+02
1.501000e+03 2.707632e+02
1.502000e+03 2.717102e+02
1.503000e+03 2.726210e+02
1.504000e+03 2.731202e+02
1.505000e+03 2.731202e+02
1.506000e+03 2.731202e+02
1.507000e+03 2.731202e+02
1.508000e+03 2.741200e+02
1.509000e+03 2.741200e+02
1.510000e+03 2.751196e+02
1.511000e+03 2.761188e+02
1.512000e+03 2.770686e+02
1.513000e+03 2.770686e+02
1.514000e+03 2.780678e+02
1.515000e+03 2.790654e+02
1.516000e+03 2.799838e+02
1.517000e+03 2.809768e+02
1.518000e+03 2.818390e+02
1.519000e+03 2.826208e+02
1.520000e+03 2.829128e+02
1.521000e+03 2.829128e+02
1.522000e+03 2.839092e+02
1.523000e+03 2.849014e+02
1.524000e+03 2.857280e+02
1.525000e+03 2.866996e+02
1.526000e+03 2.874000e+02
1.527000e+03 2.880004e+02
1.528000e+03 2.881360e+02
1.529000e+03 2.890672e+02
1.530000e+03 2.895980e+02
1.531000e+03 2.900058e+02
1.532000e+03 2.900570e+02
1.533000e+03 2.903402e+02
1.534000e+03 2.903628e+02
1.535000e+03 2.903746e+02
1.536000e+03 2.903746e+02
1.537000e+03 2.903746e+02
1.538000e+03 2.903746e+02
1.539000e+03 2.903746e+02
1.540000e+03 2.903746e+02
1.541000e+03 2.903746e+02
1.542000e+03 2.903746e+02
1.543000e+03 2.903746e+02
1.544000e+03 2.903746e+02
1.545000e+03 2.903746e+02
1.546000e+03 2.903746e+02
1.547000e+03 2.903746e+02
1.548000e+03 2.903746e+02
1.549000e+03 2.903746e+02
1.550000e+03 2.903746e+02
1.551000e+03 2.903746e+02
1.552000e+03 2.903746e+02
1.553000e+03 2.903746e+02
1.554000e+03 2.903746e+02
1.555000e+03 2.903746e+02
1.556000e+03 2.903746e+02
1.557000e+03 2.903746e+02
1.558000e+03 2.903746e+02
1.559000e+03 2.903746e+02
1.560000e+03 2.903746e+02
1.561000e+03 2.903746e+02
1.562000e+03 2.903746e+02
1.563000e+03 2.903746e+02
1.564000e+03 2.903746e+02
1.565000e+03 2.903746e+02
1.566000e+03 2.903746e+02
1.567000e+03 2.903746e+02
1.568000e+03 2.913746e+02
1.569000e+03 2.913746e+02
1.570000e+03 2.913746e+02
1.571000e+03 2.913746e+02
1.572000e+03 2.913746e+02
1.573000e+03 2.913746e+02
1.574000e+03 2.913746e+02
1.575000e+03 2.913746e+02
1.576000e+03 2.913746e+02
1.577000e+03 2.913746e+02
1.578000e+03 2.913746e+02
1.579000e+03 2.913746e+02
1.580000e+03 2.913746e+02
1.581000e+03 2.913746e+02
1.582000e+03 2.913746e+02
1.583000e+03 2.913746e+02
1.584000e+03 2.923746e+02
1.585000e+03 2.923746e+02
1.586000e+03 2.923746e+02
1.587000e+03 2.923746e+02
1.588000e+03 2.923746e+02
1.589000e+03 2.923746e+02
1.590000e+03 2.923746e+02
1.591000e+03 2.923746e+02
1.592000e+03 2.933746e+02
1.593000e+03 2.933746e+02
1.594000e+03 2.933746e+02
1.595000e+03 2.933746e+02
1.596000e+03 2.943746e+02
1.597000e+03 2.943746e+02
1.598000e+03 2.953746e+02
1.599000e+03 2.963746e+02
1.600000e+03 2.973732e+02
1.601000e+03 2.973732e+02
1.602000e+03 2.973732e+02
1.603000e+03 2.973732e+02
1.604000e+03 2.973732e+02
1.605000e+03 2.973732e+02
1.606000e+03 2.973732e+02
1.607000e+03 2.973732e+02
1.608000e+03 2.973732e+02
1.609000e+03 2.973732e+02
1.610000e+03 2.973732e+02
1.611000e+03 2.973732e+02
1.612000e+03 2.973732e+02
1.613000e+03 2.973732e+02
1.614000e+03 2.973732e+02
1.615000e+03 2.973732e+02
1.616000e+03 2.983732e+02
1.617000e+03 2.983732e+02
1.618000e+03 2.983732e+02
1.619000e+03 2.983732e+02
1.620000e+03 2.983732e+02
1.621000e+03 2.983732e+02
1.622000e+03 2.983732e+02
1.623000e+03 2.983732e+02
1.624000e+03 2.993732e+02
1.625000e+03 2.993732e+02
1.626000e+03 2.993732e+02
1.627000e+03 2.993732e+02
1.628000e+03 3.003732e+02
1.629000e+03 3.003732e+02
1.630000e+03 3.013732e+02
1.631000e+03 3.023732e+02
1.632000e+03 3.033688e+02
1.633000e+03 3.033688e+02
1.634000e+03 3.033688e+02
1.635000e+03 3.033688e+02
1.636000e+03 3.033688e+02
1.637000e+03 3.033688e+02
1.638000e+03 3.033688e+02
1.639000e+03 3.033688e+02
1.640000e+03 3.043688e+02
1.641000e+03 3.043688e+02
1.642000e+03 3.043688e+02
1.643000e+03 3.043688e+02
1.644000e+03 3.053688e+02
1.645000e+03 3.053688e+02
1.646000e+03 3.063688e+02
1.647000e+03 3.073688e+02
1.648000e+03 3.083638e+02
1.649000e+03 3.083638e+02
1.650000e+03 3.083638e+02
1.651000e+03 3.083638e+02
1.652000e+03 3.093638e+02
1.653000e+03 3.093638e+02
1.654000e+03 3.103638e+02
1.655000e+03 3.113638e+02
1.656000e+03 3.123532e+02
1.657000e+03 3.123532e+02
1.658000e+03 3.133532e+02
1.659000e+03 3.143530e+02
1.660000e+03 3.153318e+02
1.661000e+03 3.163314e+02
1.662000e+03 3.172930e+02
1.663000e+03 3.182224e+02
1.664000e+03 3.187656e+02
1.665000e+03 3.187656e+02
1.666000e+03 3.187656e+02
1.667000e+03 3.187656e+02
1.668000e+03 3.187656e+02
1.669000e+03 3.187656e+02
1.670000e+03 3.187656e+02
1.671000e+03 3.187656e+02
1.672000e+03 3.187656e+02
1.673000e+03 3.187656e+02
1.674000e+03 3.187656e+02
1.675000e+03 3.187656e+02
1.676000e+03 3.187656e+02
1.677000e+03 3.187656e+02
1.678000e+03 3.187656e+02
1.679000e+03 3.187656e+02
1.680000e+03 3.197656e+02
1.681000e+03 3.197656e+02
1.682000e+03 3.197656e+02
1.683000e+03 3.197656e+02
1.684000e+03 3.197656e+02
1.685000e+03 3.197656e+02
1.686000e+03 3.197656e+02
1.687000e+03 3.197656e+02
1.688000e+03 3.207656e+02
1.689000e+03 3.207656e+02
1.690000e+03 3.207656e+02
1.691000e+03 3.207656e+02
1.692000e+03 3.217656e+02
1.693000e+03 3.217656e+02
1.694000e+03 3.227656e+02
1.695000e+03 3.237652e+02
1.696000e+03 3.247574e+02
1.697000e+03 3.247574e+02
1.698000e+03 3.247574e+02
1.699000e+03 3.247574e+02
1.700000e+03 3.247574e+02
1.701000e+03 3.247574e+02
1.702000e+03 3.247574e+02
1.703000e+03 3.247574e+02
1.704000e+03 3.257574e+02
1.705000e+03 3.257574e+02
1.706000e+03 3.257574e+02
1.707000e+03 3.257574e+02
1.708000e+03 3.267574e+02
1.709000e+03 3.267574e+02
1.710000e+03 3.277574e+02
1.711000e+03 3.287574e+02
1.712000e+03 3.297368e+02
1.713000e+03 3.297368e+02
1.714000e+03 3.297368e+02
1.715000e+03 3.297368e+02
1.716000e+03 3.307366e+02
1.717000e+03 3.307366e+02
1.718000e+03 3.317364e+02
1.719000e+03 3.327354e+02
1.720000e+03 3.336934e+02
1.721000e+03 3.336934e+02
1.722000e+03 3.346934e+02
1.723000e+03 3.356924e+02
1.724000e+03 3.366280e+02
1.725000e+03 3.376250e+02
1.726000e+03 3.385102e+02
1.727000e+03 3.393148e+02
1.728000e+03 3.396398e+02
1.729000e+03 3.396398e+02
1.730000e+03 3.396398e+02
1.731000e+03 3.396398e+02
1.732000e+03 3.396398e+02
1.733000e+03 3.396398e+02
1.734000e+03 3.396398e+02
1.735000e+03 3.396398e+02
1.736000e+03 3.406396e+02
1.737000e+03 3.406396e+02
1.738000e+03 3.406396e+02
1.739000e+03 3.406396e+02
1.740000e+03 3.416390e+02
1.741000e+03 3.416390e+02
1.742000e+03 3.426380e+02
1.743000e+03 3.436372e+02
1.744000e+03 3.445756e+02
1.745000e+03 3.445756e+02
1.746000e+03 3.445756e+02
1.747000e+03 3.445756e+02
1.748000e+03 3.455746e+02
1.749000e+03 3.455746e+02
1.750000e+03 3.465728e+02
1.751000e+03 3.475688e+02
1.752000e+03 3.484538e+02
1.753000e+03 3.484538e+02
1.754000e+03 3.494484e+02
1.755000e+03 3.504376e+02
1.756000e+03 3.512474e+02
1.757000e+03 3.522222e+02
1.758000e+03 3.529256e+02
1.759000e+03 3.535200e+02
1.760000e+03 3.536590e+02
1.761000e+03 3.536590e+02
1.762000e+03 3.536590e+02
1.763000e+03 3.536590e+02
1.764000e+03 3.546536e+02
1.765000e+03 3.546536e+02
1.766000e+03 3.556424e+02
1.767000e+03 3.566212e+02
1.768000e+03 3.573552e+02
1.769000e+03 3.573552e+02
1.770000e+03 3.583310e+02
1.771000e+03 3.592786e+02
1.772000e+03 3.598860e+02
1.773000e+03 3.607786e+02
1.774000e+03 3.612396e+02
1.775000e+03 3.615890e+02
1.776000e+03 3.616266e+02
1.777000e+03 3.616248e+02
1.778000e+03 3.625408e+02
1.779000e+03 3.634024e+02
1.780000e+03 3.637910e+02
1.781000e+03 3.645366e+02
1.782000e+03 3.647854e+02
1.783000e+03 3.649444e+02
1.784000e+03 3.649524e+02
1.785000e+03 3.655350e+02
1.786000e+03 3.656556e+02
1.787000e+03 3.657304e+02
1.788000e+03 3.657318e+02
1.789000e+03 3.657754e+02
1.790000e+03 3.657760e+02
1.791000e+03 3.657766e+02
1.792000e+03 3.657766e+02
1.793000e+03 3.657766e+02
1.794000e+03 3.657766e+02
1.795000e+03 3.657766e+02
1.796000e+03 3.657766e+02
1.797000e+03 3.657766e+02
1.798000e+03 3.657766e+02
1.799000e+03 3.657766e+02
1.800000e+03 3.657766e+02
1.801000e+03 3.657766e+02
1.802000e+03 3.657766e+02
1.803000e+03 3.657766e+02
1.804000e+03 3.657766e+02
1.805000e+03 3.657766e+02
1.806000e+03 3.657766e+02
1.807000e+03 3.657766e+02
1.808000e+03 3.667766e+02
1.809000e+03 3.667766e+02
1.810000e+03 3.667766e+02
1.811000e+03 3.667766e+02
1.812000e+03 3.667766e+02
1.813000e+03 3.667766e+02
1.814000e+03 3.667766e+02
1.815000e+03 3.667766e+02
1.816000e+03 3.677766e+02
1.817000e+03 3.677766e+02
1.818000e+03 3.677766e+02
1.819000e+03 3.677766e+02
1.820000e+03 3.687760e+02
1.821000e+03 3.687760e+02
1.822000e+03 3.697756e+02
1.823000e+03 3.707750e+02
1.824000e+03 3.717154e+02
1.825000e+03 3.717154e+02
1.826000e+03 3.717154e+02
1.827000e+03 3.717154e+02
1.828000e+03 3.717154e+02
1.829000e+03 3.717154e+02
1.830000e+03 3.717154e+02
1.831000e+03 3.717154e+02
1.832000e+03 3.727150e+02
1.833000e+03 3.727150e+02
1.834000e+03 3.727150e+02
1.835000e+03 3.727150e+02
1.836000e+03 3.737140e+02
1.837000e+03 3.737140e+02
1.838000e+03 3.747118e+02
1.839000e+03 3.757088e+02
1.840000e+03 3.765970e+02
1.841000e+03 3.765970e+02
1.842000e+03 3.765970e+02
1.843000e+03 3.765970e+02
1.844000e+03 3.775942e+02
1.845000e+03 3.775942e+02
1.846000e+03 3.785886e+02
1.847000e+03 3.795810e+02
1.848000e+03 3.803946e+02
1.849000e+03 3.803946e+02
1.850000e+03 3.813784e+02
1.851000e+03 3.823520e+02
1.852000e+03 3.830518e+02
1.853000e+03 3.839828e+02
1.854000e+03 3.845496e+02
1.855000e+03 3.849824e+02
1.856000e+03 3.850438e+02
1.857000e+03 3.850438e+02
1.858000e+03 3.850438e+02
1.859000e+03 3.850438e+02
1.860000e+03 3.850438e+02
1.861000e+03 3.850438e+02
1.862000e+03 3.850438e+02
1.863000e+03 3.850438e+02
1.864000e+03 3.860406e+02
1.865000e+03 3.860406e+02
1.866000e+03 3.860406e+02
1.867000e+03 3.860406e+02
1.868000e+03 3.870344e+02
1.869000e+03 3.870344e+02
1.870000e+03 3.880238e+02
1.871000e+03 3.890046e+02
1.872000e+03 3.897376e+02
1.873000e+03 3.897376e+02
1.874000e+03 3.897376e+02
1.875000e+03 3.897374e+02
1.876000e+03 3.907184e+02
1.877000e+03 3.907178e+02
1.878000e+03 3.916850e+02
1.879000e+03 3.926232e+02
1.880000e+03 3.932008e+02
1.881000e+03 3.931994e+02
1.882000e+03 3.941196e+02
1.883000e+03 3.949844e+02
1.884000e+03 3.953898e+02
1.885000e+03 3.961568e+02
1.886000e+03 3.964280e+02
1.887000e+03 3.966052e+02
1.888000e+03 3.966144e+02
1.889000e+03 3.966144e+02
1.890000e+03 3.966134e+02
1.891000e+03 3.966126e+02
1.892000e+03 3.975414e+02
1.893000e+03 3.975378e+02
1.894000e+03 3.984150e+02
1.895000e+03 3.992176e+02
1.896000e+03 3.995356e+02
1.897000e+03 3.995186e+02
1.898000e+03 4.002766e+02
1.899000e+03 4.009322e+02
1.900000e+03 4.011002e+02
1.901000e+03 4.016124e+02
1.902000e+03 4.016992e+02
1.903000e+03 4.017454e+02
1.904000e+03 4.017460e+02
1.905000e+03 4.016824e+02
1.906000e+03 4.022444e+02
1.907000e+03 4.026814e+02
1.908000e+03 4.027420e+02
1.909000e+03 4.030450e+02
1.910000e+03 4.030698e+02
1.911000e+03 4.030822e+02
1.912000e+03 4.030822e+02
1.913000e+03 4.032602e+02
1.914000e+03 4.032696e+02
1.915000e+03 4.032742e+02
1.916000e+03 4.032742e+02
1.917000e+03 4.032768e+02
1.918000e+03 4.032768e+02
1.919000e+03 4.032768e+02
1.920000e+03 4.032768e+02
1.921000e+03 4.032768e+02
1.922000e+03 4.032768e+02
1.923000e+03 4.032768e+02
1.924000e+03 4.032768e+02
1.925000e+03 4.032768e+02
1.926000e+03 4.032768e+02
1.927000e+03 4.032764e+02
1.928000e+03 4.042502e+02
1.929000e+03 4.042502e+02
1.930000e+03 4.042500e+02
1.931000e+03 4.042492e+02
1.932000e+03 4.051952e+02
1.933000e+03 4.051928e+02
1.934000e+03 4.061000e+02
1.935000e+03 4.069564e+02
1.936000e+03 4.073332e+02
1.937000e+03 4.073332e+02
1.938000e+03 4.073312e+02
1.939000e+03 4.073282e+02
1.940000e+03 4.082072e+02
1.941000e+03 4.081972e+02
1.942000e+03 4.089880e+02
1.943000e+03 4.096770e+02
1.944000e+03 4.098738e+02
1.945000e+03 4.098330e+02
1.946000e+03 4.104690e+02
1.947000e+03 4.109766e+02
1.948000e+03 4.110688e+02
1.949000e+03 4.114404e+02
1.950000e+03 4.114816e+02
1.951000e+03 4.115046e+02
1.952000e+03 4.115046e+02
1.953000e+03 4.115046e+02
1.954000e+03 4.114862e+02
1.955000e+03 4.114542e+02
1.956000e+03 4.121378e+02
1.957000e+03 4.120618e+02
1.958000e+03 4.125892e+02
1.959000e+03 4.129928e+02
1.960000e+03 4.130454e+02
1.961000e+03 4.128752e+02
1.962000e+03 4.132308e+02
1.963000e+03 4.134778e+02
1.964000e+03 4.134960e+02
1.965000e+03 4.136452e+02
1.966000e+03 4.136518e+02
1.967000e+03 4.136562e+02
1.968000e+03 4.136562e+02
1.969000e+03 4.133210e+02
1.970000e+03 4.135034e+02
1.971000e+03 4.136182e+02
1.972000e+03 4.136214e+02
1.973000e+03 4.136820e+02
1.974000e+03 4.136828e+02
1.975000e+03 4.136832e+02
1.976000e+03 4.136832e+02
1.977000e+03 4.137164e+02
1.978000e+03 4.137164e+02
1.979000e+03 4.137164e+02
1.980000e+03 4.137164e+02
1.981000e+03 4.137166e+02
1.982000e+03 4.137166e+02
1.983000e+03 4.137166e+02
1.984000e+03 4.137166e+02
1.985000e+03 4.137144e+02
1.986000e+03 4.136134e+02
1.987000e+03 4.134520e+02
1.988000e+03 4.138192e+02
1.989000e+03 4.135440e+02
1.990000e+03 4.137708e+02
1.991000e+03 4.139172e+02
1.992000e+03 4.139232e+02
1.993000e+03 4.134788e+02
1.994000e+03 4.135874e+02
1.995000e+03 4.136560e+02
1.996000e+03 4.136574e+02
1.997000e+03 4.136924e+02
1.998000e+03 4.136924e+02
1.999000e+03 4.136926e+02
2.000000e+03 4.136926e+02
2.001000e+03 4.130734e+02
2.002000e+03 4.131194e+02
2.003000e+03 4.131434e+02
2.004000e+03 4.131440e+02
2.005000e+03 4.131548e+02
2.006000e+03 4.131548e+02
2.007000e+03 4.131548e+02
2.008000e+03 4.131548e+02
2.009000e+03 4.131600e+02
2.010000e+03 4.131600e+02
2.011000e+03 4.131600e+02
2.012000e+03 4.131600e+02
2.013000e+03 4.131600e+02
2.014000e+03 4.131600e+02
2.015000e+03 4.131600e+02
2.016000e+03 4.131600e+02
2.017000e+03 4.123882e+02
2.018000e+03 4.124016e+02
2.019000e+03 4.124084e+02
2.020000e+03 4.124084e+02
2.021000e+03 4.124140e+02
2.022000e+03 4.124140e+02
2.023000e+03 4.124140e+02
2.024000e+03 4.124140e+02
2.025000e+03 4.124164e+02
2.026000e+03 4.124164e+02
2.027000e+03 4.124164e+02
2.028000e+03 4.124164e+02
2.029000e+03 4.124164e+02
2.030000e+03 4.124164e+02
2.031000e+03 4.124164e+02
2.032000e+03 4.124164e+02
2.033000e+03 4.124174e+02
2.034000e+03 4.124174e+02
2.035000e+03 4.124174e+02
2.036000e+03 4.124174e+02
2.037000e+03 4.124174e+02
2.038000e+03 4.124174e+02
2.039000e+03 4.124174e+02
2.040000e+03 4.124174e+02
2.041000e+03 4.124174e+02
2.042000e+03 4.124174e+02
2.043000e+03 4.124174e+02
2.044000e+03 4.124174e+02
2.045000e+03 4.124174e+02
2.046000e+03 4.124174e+02
2.047000e+03 4.124174e+02
2.048000e+03 4.124174e+02
2.049000e+03 4.124174e+02
2.050000e+03 4.124174e+02
2.051000e+03 4.124174e+02
2.052000e+03 4.124174e+02
2.053000e+03 4.124174e+02
2.054000e+03 4.124174e+02
2.055000e+03 4.124174e+02
2.056000e+03 4.124174e+02
2.057000e+03 4.124174e+02
2.058000e+03 4.124174e+02
2.059000e+03 4.124174e+02
2.060000e+03 4.124174e+02
2.061000e+03 4.124174e+02
2.062000e+03 4.124174e+02
2.063000e+03 4.124174e+02
2.064000e+03 4.124174e+02
2.065000e+03 4.124174e+02
2.066000e+03 4.124174e+02
2.067000e+03 4.124174e+02
2.068000e+03 4.124174e+02
2.069000e+03 4.124174e+02
2.070000e+03 4.124174e+02
2.071000e+03 4.124174e+02
2.072000e+03 4.124174e+02
2.073000e+03 4.124174e+02
2.074000e+03 4.124174e+02
2.075000e+03 4.124174e+02
2.076000e+03 4.124174e+02
2.077000e+03 4.124174e+02
2.078000e+03 4.124174e+02
2.079000e+03 4.124174e+02
2.080000e+03 4.124174e+02
2.081000e+03 4.124174e+02
2.082000e+03 4.124174e+02
2.083000e+03 4.124174e+02
2.084000e+03 4.124174e+02
2.085000e+03 4.124174e+02
2.086000e+03 4.124174e+02
2.087000e+03 4.124174e+02
2.088000e+03 4.124174e+02
2.089000e+03 4.124174e+02
2.090000e+03 4.124174e+02
2.091000e+03 4.124174e+02
2.092000e+03 4.124174e+02
2.093000e+03 4.124174e+02
2.094000e+03 4.124174e+02
2.095000e+03 4.124174e+02
2.096000e+03 4.124174e+02
2.097000e+03 4.124174e+02
2.098000e+03 4.124174e+02
2.099000e+03 4.124174e+02
2.100000e+03 4.124174e+02
2.101000e+03 4.124174e+02
2.102000e+03 4.124174e+02
2.103000e+03 4.124174e+02
2.104000e+03 4.124174e+02
2.105000e+03 4.124174e+02
2.106000e+03 4.124174e+02
2.107000e+03 4.124174e+02
2.108000e+03 4.124174e+02
2.109000e+03 4.124174e+02
2.110000e+03 4.124174e+02
2.111000e+03 4.124174e+02
2.112000e+03 4.134174e+02
2.113000e+03 4.134174e+02
2.114000e+03 4.134174e+02
2.115000e+03 4.134174e+02
2.116000e+03 4.134174e+02
2.117000e+03 4.134174e+02
2.118000e+03 4.134174e+02
2.119000e+03 4.134174e+02
2.120000e+03 4.134174e+02
2.121000e+03 4.134174e+02
2.122000e+03 4.134174e+02
2.123000e+03 4.134174e+02
2.124000e+03 4.134174e+02
2.125000e+03 4.134174e+02
2.126000e+03 4.134174e+02
2.127000e+03 4.134174e+02
2.128000e+03 4.134174e+02
2.129000e+03 4.134174e+02
2.130000e+03 4.134174e+02
2.131000e+03 4.134174e+02
2.132000e+03 4.134174e+02
2.133000e+03 4.134174e+02
2.134000e+03 4.134174e+02
2.135000e+03 4.134174e+02
2.136000e+03 4.134174e+02
2.137000e+03 4.134174e+02
2.138000e+03 4.134174e+02
2.139000e+03 4.134174e+02
2.140000e+03 4.134174e+02
2.141000e+03 4.134174e+02
2.142000e+03 4.134174e+02
2.143000e+03 4.134174e+02
2.144000e+03 4.144174e+02
2.145000e+03 4.144174e+02
2.146000e+03 4.144174e+02
2.147000e+03 4.144174e+02
2.148000e+03 4.144174e+02
2.149000e+03 4.144174e+02
2.150000e+03 4.144174e+02
2.151000e+03 4.144174e+02
2.152000e+03 4.144174e+02
2.153000e+03 4.144174e+02
2.154000e+03 4.144174e+02
2.155000e+03 4.144174e+02
2.156000e+03 4.144174e+02
2.157000e+03 4.144174e+02
2.158000e+03 4.144174e+02
2.159000e+03 4.144174e+02
2.160000e+03 4.154174e+02
2.161000e+03 4.154174e+02
2.162000e+03 4.154174e+02
2.163000e+03 4.154174e+02
2.164000e+03 4.154174e+02
2.165000e+03 4.154174e+02
2.166000e+03 4.154174e+02
2.167000e+03 4.154174e+02
2.168000e+03 4.164174e+02
2.169000e+03 4.164174e+02
2.170000e+03 4.164174e+02
2.171000e+03 4.164174e+02
2.172000e+03 4.174174e+02
2.173000e+03 4.174174e+02
2.174000e+03 4.184174e+02
2.175000e+03 4.194174e+02
2.176000e+03 4.204162e+02
2.177000e+03 4.204162e+02
2.178000e+03 4.204162e+02
2.179000e+03 4.204162e+02
2.180000e+03 4.204162e+02
2.181000e+03 4.204162e+02
2.182000e+03 4.204162e+02
2.183000e+03 4.204162e+02
2.184000e+03 4.204162e+02
2.185000e+03 4.204162e+02
2.186000e+03 4.204162e+02
2.187000e+03 4.204162e+02
2.188000e+03 4.204162e+02
2.189000e+03 4.204162e+02
2.190000e+03 4.204162e+02
2.191000e+03 4.204162e+02
2.192000e+03 4.204162e+02
2.193000e+03 4.204162e+02
2.194000e+03 4.204162e+02
2.195000e+03 4.204162e+02
2.196000e+03 4.204162e+02
2.197000e+03 4.204162e+02
2.198000e+03 4.204162e+02
2.199000e+03 4.204162e+02
2.200000e+03 4.204162e+02
2.201000e+03 4.204162e+02
2.202000e+03 4.204162e+02
2.203000e+03 4.204162e+02
2.204000e+03 4.204162e+02
2.205000e+03 4.204162e+02
2.206000e+03 4.204162e+02
2.207000e+03 4.204162e+02
2.208000e+03 4.214162e+02
2.209000e+03 4.214162e+02
2.210000e+03 4.214162e+02
2.211000e+03 4.214162e+02
2.212000e+03 4.214162e+02
2.213000e+03 4.214162e+02
2.214000e+03 4.214162e+02
2.215000e+03 4.214162e+02
2.216000e+03 4.214162e+02
2.217000e+03 4.214162e+02
2.218000e+03 4.214162e+02
2.219000e+03 4.214162e+02
2.220000e+03 4.214162e+02
2.221000e+03 4.214162e+02
2.222000e+03 4.214162e+02
2.223000e+03 4.214162e+02
2.224000e+03 4.224162e+02
2.225000e+03 4.224162e+02
2.226000e+03 4.224162e+02
2.227000e+03 4.224162e+02
2.228000e+03 4.224162e+02
2.229000e+03 4.224162e+02
2.230000e+03 4.224162e+02
2.231000e+03 4.224162e+02
2.232000e+03 4.234162e+02
2.233000e+03 4.234162e+02
2.234000e+03 4.234162e+02
2.235000e+03 4.234162e+02
2.236000e+03 4.244162e+02
2.237000e+03 4.244162e+02
2.238000e+03 4.254162e+02
2.239000e+03 4.264162e+02
2.240000e+03 4.274154e+02
2.241000e+03 4.274154e+02
2.242000e+03 4.274154e+02
2.243000e+03 4.274154e+02
2.244000e+03 4.274154e+02
2.245000e+03 4.274154e+02
2.246000e+03 4.274154e+02
2.247000e+03 4.274154e+02
2.248000e+03 4.274154e+02
2.249000e+03 4.274154e+02
2.250000e+03 4.274154e+02
2.251000e+03 4.274154e+02
2.252000e+03 4.274154e+02
2.253000e+03 4.274154e+02
2.254000e+03 4.274154e+02
2.255000e+03 4.274154e+02
2.256000e+03 4.284154e+02
2.257000e+03 4.284154e+02
2.258000e+03 4.284154e+02
2.259000e+03 4.284154e+02
2.260000e+03 4.284154e+02
2.261000e+03 4.284154e+02
2.262000e+03 4.284154e+02
2.263000e+03 4.284154e+02
2.264000e+03 4.294154e+02
2.265000e+03 4.294154e+02
2.266000e+03 4.294154e+02
2.267000e+03 4.294154e+02
2.268000e+03 4.304154e+02
2.269000e+03 4.304154e+02
2.270000e+03 4.314154e+02
2.271000e+03 4.324154e+02
2.272000e+03 4.334134e+02
2.273000e+03 4.334134e+02
2.274000e+03 4.334134e+02
2.275000e+03 4.334134e+02
2.276000e+03 4.334134e+02
2.277000e+03 4.334134e+02
2.278000e+03 4.334134e+02
2.279000e+03 4.334134e+02
2.280000e+03 4.344134e+02
2.281000e+03 4.344134e+02
2.282000e+03 4.344134e+02
2.283000e+03 4.344134e+02
2.284000e+03 4.354134e+02
2.285000e+03 4.354134e+02
2.286000e+03 4.364134e+02
2.287000e+03 4.374134e+02
2.288000e+03 4.384064e+02
2.289000e+03 4.384064e+02
2.290000e+03 4.384064e+02
2.291000e+03 4.384064e+02
2.292000e+03 4.394064e+02
2.293000e+03 4.394064e+02
2.294000e+03 4.404064e+02
2.295000e+03 4.414064e+02
2.296000e+03 4.423928e+02
2.297000e+03 4.423928e+02
2.298000e+03 4.433928e+02
2.299000e+03 4.443928e+02
2.300000e+03 4.453720e+02
2.301000e+03 4.463718e+02
2.302000e+03 4.473288e+02
2.303000e+03 4.482624e+02
2.304000e+03 4.488156e+02
2.305000e+03 4.488156e+02
2.306000e+03 4.488156e+02
2.307000e+03 4.488156e+02
2.308000e+03 4.488156e+02
2.309000e+03 4.488156e+02
2.310000e+03 4.488156e+02
2.311000e+03 4.488156e+02
2.312000e+03 4.488156e+02
2.313000e+03 4.488156e+02
2.314000e+03 4.488156e+02
2.315000e+03 4.488156e+02
2.316000e+03 4.488156e+02
2.317000e+03 4.488156e+02
2.318000e+03 4.488156e+02
2.319000e+03 4.488156e+02
2.320000e+03 4.488156e+02
2.321000e+03 4.488156e+02
2.322000e+03 4.488156e+02
2.323000e+03 4.488156e+02
2.324000e+03 4.488156e+02
2.325000e+03 4.488156e+02
2.326000e+03 4.488156e+02
2.327000e+03 4.488156e+02
2.328000e+03 4.488156e+02
2.329000e+03 4.488156e+02
2.330000e+03 4.488156e+02
2.331000e+03 4.488156e+02
2.332000e+03 4.488156e+02
2.333000e+03 4.488156e+02
2.334000e+03 4.488156e+02
2.335000e+03 4.488156e+02
2.336000e+03 4.498156e+02
2.337000e+03 4.498156e+02
2.338000e+03 4.498156e+02
2.339000e+03 4.498156e+02
2.340000e+03 4.498156e+02
2.341000e+03 4.498156e+02
2.342000e+03 4.498156e+02
2.343000e+03 4.498156e+02
2.344000e+03 4.498156e+02
2.345000e+03 4.498156e+02
2.346000e+03 4.498156e+02
2.347000e+03 4.498156e+02
2.348000e+03 4.498156e+02
2.349000e+03 4.498156e+02
2.350000e+03 4.498156e+02
2.351000e+03 4.498156e+02
2.352000e+03 4.508156e+02
2.353000e+03 4.508156e+02
2.354000e+03 4.508156e+02
2.355000e+03 4.508156e+02
2.356000e+03 4.508156e+02
2.357000e+03 4.508156e+02
2.358000e+03 4.508156e+02
2.359000e+03 4.508156e+02
2.360000e+03 4.518156e+02
2.361000e+03 4.518156e+02
2.362000e+03 4.518156e+02
2.363000e+03 4.518156e+02
2.364000e+03 4.528156e+02
2.365000e+03 4.528156e+02
2.366000e+03 4.538156e+02
2.367000e+03 4.548156e+02
2.368000e+03 4.558110e+02
2.369000e+03 4.558110e+02
2.370000e+03 4.558110e+02
2.371000e+03 4.558110e+02
2.372000e+03 4.558110e+02
2.373000e+03 4.558110e+02
2.374000e+03 4.558110e+02
2.375000e+03 4.558110e+02
2.376000e+03 4.558110e+02
2.377000e+03 4.558110e+02
2.378000e+03 4.558110e+02
2.379000e+03 4.558110e+02
2.380000e+03 4.558110e+02
2.381000e+03 4.558110e+02
2.382000e+03 4.558110e+02
2.383000e+03 4.558110e+02
2.384000e+03 4.568110e+02
2.385000e+03 4.568110e+02
2.386000e+03 4.568110e+02
2.387000e+03 4.568110e+02
2.388000e+03 4.568110e+02
2.389000e+03 4.568110e+02
2.390000e+03 4.568110e+02
2.391000e+03 4.568110e+02
2.392000e+03 4.578110e+02
2.393000e+03 4.578110e+02
2.394000e+03 4.578110e+02
2.395000e+03 4.578110e+02
2.396000e+03 4.588110e+02
2.397000e+03 4.588110e+02
2.398000e+03 4.598110e+02
2.399000e+03 4.608110e+02
2.400000e+03 4.618008e+02
2.401000e+03 4.618008e+02
2.402000e+03 4.618008e+02
2.403000e+03 4.618008e+02
2.404000e+03 4.618008e+02
2.405000e+03 4.618008e+02
2.406000e+03 4.618008e+02
2.407000e+03 4.618008e+02
2.408000e+03 4.628006e+02
2.409000e+03 4.628006e+02
2.410000e+03 4.628006e+02
2.411000e+03 4.628006e+02
2.412000e+03 4.638006e+02
2.413000e+03 4.638006e+02
2.414000e+03 4.648006e+02
2.415000e+03 4.658006e+02
2.416000e+03 4.667776e+02
2.417000e+03 4.667776e+02
2.418000e+03 4.667776e+02
2.419000e+03 4.667776e+02
2.420000e+03 4.677774e+02
2.421000e+03 4.677774e+02
2.422000e+03 4.687774e+02
2.423000e+03 4.697774e+02
2.424000e+03 4.707442e+02
2.425000e+03 4.707442e+02
2.426000e+03 4.717436e+02
2.427000e+03 4.727426e+02
2.428000e+03 4.736764e+02
2.429000e+03 4.746722e+02
2.430000e+03 4.755570e+02
2.431000e+03 4.763670e+02
2.432000e+03 4.766976e+02
2.433000e+03 4.766976e+02
2.434000e+03 4.766976e+02
2.435000e+03 4.766976e+02
2.436000e+03 4.766976e+02
2.437000e+03 4.766976e+02
2.438000e+03 4.766976e+02
2.439000e+03 4.766976e+02
2.440000e+03 4.766976e+02
2.441000e+03 4.766976e+02
2.442000e+03 4.766976e+02
2.443000e+03 4.766976e+02
2.444000e+03 4.766976e+02
2.445000e+03 4.766976e+02
2.446000e+03 4.766976e+02
2.447000e+03 4.766976e+02
2.448000e+03 4.776976e+02
2.449000e+03 4.776976e+02
2.450000e+03 4.776976e+02
2.451000e+03 4.776976e+02
2.452000e+03 4.776976e+02
2.453000e+03 4.776976e+02
2.454000e+03 4.776976e+02
2.455000e+03 4.776976e+02
2.456000e+03 4.786976e+02
2.457000e+03 4.786976e+02
2.458000e+03 4.786976e+02
2.459000e+03 4.786976e+02
2.460000e+03 4.796976e+02
2.461000e+03 4.796976e+02
2.462000e+03 4.806976e+02
2.463000e+03 4.816974e+02
2.464000e+03 4.826662e+02
2.465000e+03 4.826662e+02
2.466000e+03 4.826662e+02
2.467000e+03 4.826662e+02
2.468000e+03 4.826662e+02
2.469000e+03 4.826662e+02
2.470000e+03 4.826662e+02
2.471000e+03 4.826662e+02
2.472000e+03 4.836662e+02
2.473000e+03 4.836662e+02
2.474000e+03 4.836662e+02
2.475000e+03 4.836662e+02
2.476000e+03 4.846656e+02
2.477000e+03 4.846656e+02
2.478000e+03 4.856646e+02
2.479000e+03 4.866634e+02
2.480000e+03 4.875980e+02
2.481000e+03 4.875980e+02
2.482000e+03 4.875980e+02
2.483000e+03 4.875980e+02
2.484000e+03 4.885972e+02
2.485000e+03 4.885972e+02
2.486000e+03 4.895950e+02
2.487000e+03 4.905922e+02
2.488000e+03 4.914794e+02
2.489000e+03 4.914794e+02
2.490000e+03 4.924746e+02
2.491000e+03 4.934646e+02
2.492000e+03 4.942700e+02
2.493000e+03 4.952446e+02
2.494000e+03 4.959522e+02
2.495000e+03 4.965438e+02
2.496000e+03 4.966776e+02
2.497000e+03 4.966776e+02
2.498000e+03 4.966776e+02
2.499000e+03 4.966776e+02
2.500000e+03 4.966776e+02
2.501000e+03 4.966776e+02
2.502000e+03 4.966776e+02
2.503000e+03 4.966776e+02
2.504000e+03 4.976772e+02
2.505000e+03 4.976772e+02
2.506000e+03 4.976772e+02
2.507000e+03 4.976772e+02
2.508000e+03 4.986760e+02
2.509000e+03 4.986760e+02
2.510000e+03 4.996714e+02
2.511000e+03 5.006646e+02
2.512000e+03 5.014910e+02
2.513000e+03 5.014910e+02
2.514000e+03 5.014910e+02
2.515000e+03 5.014910e+02
2.516000e+03 5.024848e+02
2.517000e+03 5.024848e+02
2.518000e+03 5.034700e+02
2.519000e+03 5.044484e+02
2.520000e+03 5.051602e+02
2.521000e+03 5.051598e+02
2.522000e+03 5.061236e+02
2.523000e+03 5.070658e+02
2.524000e+03 5.076344e+02
2.525000e+03 5.085174e+02
2.526000e+03 5.089402e+02
2.527000e+03 5.092616e+02
2.528000e+03 5.092918e+02
2.529000e+03 5.092918e+02
2.530000e+03 5.092918e+02
2.531000e+03 5.092914e+02
2.532000e+03 5.102622e+02
2.533000e+03 5.102612e+02
2.534000e+03 5.112048e+02
2.535000e+03 5.121140e+02
2.536000e+03 5.126004e+02
2.537000e+03 5.125966e+02
2.538000e+03 5.134802e+02
2.539000e+03 5.142932e+02
2.540000e+03 5.146072e+02
2.541000e+03 5.152826e+02
2.542000e+03 5.154612e+02
2.543000e+03 5.155826e+02
2.544000e+03 5.155850e+02
2.545000e+03 5.155612e+02
2.546000e+03 5.162746e+02
2.547000e+03 5.168736e+02
2.548000e+03 5.170030e+02
2.549000e+03 5.174656e+02
2.550000e+03 5.175324e+02
2.551000e+03 5.175698e+02
2.552000e+03 5.175698e+02
2.553000e+03 5.178752e+02
2.554000e+03 5.178990e+02
2.555000e+03 5.179152e+02
2.556000e+03 5.179152e+02
2.557000e+03 5.179228e+02
2.558000e+03 5.179228e+02
2.559000e+03 5.179228e+02
2.560000e+03 5.179228e+02
2.561000e+03 5.179228e+02
2.562000e+03 5.179228e+02
2.563000e+03 5.179228e+02
2.564000e+03 5.179228e+02
2.565000e+03 5.179228e+02
2.566000e+03 5.179228e+02
2.567000e+03 5.179228e+02
2.568000e+03 5.179228e+02
2.569000e+03 5.179228e+02
2.570000e+03 5.179228e+02
2.571000e+03 5.179228e+02
2.572000e+03 5.179228e+02
2.573000e+03 5.179228e+02
2.574000e+03 5.179228e+02
2.575000e+03 5.179228e+02
2.576000e+03 5.179228e+02
2.577000e+03 5.179228e+02
2.578000e+03 5.179228e+02
2.579000e+03 5.179228e+02
2.580000e+03 5.179228e+02
2.581000e+03 5.179228e+02
2.582000e+03 5.179228e+02
2.583000e+03 5.179228e+02
2.584000e+03 5.179228e+02
2.585000e+03 5.179228e+02
2.586000e+03 5.179228e+02
2.587000e+03 5.179228e+02
2.588000e+03 5.179228e+02
2.589000e+03 5.179228e+02
2.590000e+03 5.179228e+02
2.591000e+03 5.179228e+02
2.592000e+03 5.189226e+02
2.593000e+03 5.189226e+02
2.594000e+03 5.189226e+02
2.595000e+03 5.189226e+02
2.596000e+03 5.189226e+02
2.597000e+03 5.189226e+02
2.598000e+03 5.189226e+02
2.599000e+03 5.189226e+02
2.600000e+03 5.189226e+02
2.601000e+03 5.189226e+02
2.602000e+03 5.189226e+02
2.603000e+03 5.189226e+02
2.604000e+03 5.189226e+02
2.605000e+03 5.189226e+02
2.606000e+03 5.189226e+02
2.607000e+03 5.189226e+02
2.608000e+03 5.199224e+02
2.609000e+03 5.199224e+02
2.610000e+03 5.199224e+02
2.611000e+03 5.199224e+02
2.612000e+03 5.199224e+02
2.613000e+03 5.199224e+02
2.614000e+03 5.199224e+02
2.615000e+03 5.199224e+02
2.616000e+03 5.209224e+02
2.617000e+03 5.209224e+02
2.618000e+03 5.209224e+02
2.619000e+03 5.209224e+02
2.620000e+03 5.219224e+02
2.621000e+03 5.219224e+02
2.622000e+03 5.229224e+02
2.623000e+03 5.239222e+02
2.624000e+03 5.248946e+02
2.625000e+03 5.248946e+02
2.626000e+03 5.248946e+02
2.627000e+03 5.248946e+02
2.628000e+03 5.248946e+02
2.629000e+03 5.248946e+02
2.630000e+03 5.248946e+02
2.631000e+03 5.248946e+02
2.632000e+03 5.248946e+02
2.633000e+03 5.248946e+02
2.634000e+03 5.248946e+02
2.635000e+03 5.248946e+02
2.636000e+03 5.248946e+02
2.637000e+03 5.248946e+02
2.638000e+03 5.248946e+02
2.639000e+03 5.248946e+02
2.640000e+03 5.258946e+02
2.641000e+03 5.258946e+02
2.642000e+03 5.258946e+02
2.643000e+03 5.258946e+02
2.644000e+03 5.258946e+02
2.645000e+03 5.258946e+02
2.646000e+03 5.258946e+02
2.647000e+03 5.258946e+02
2.648000e+03 5.268944e+02
2.649000e+03 5.268944e+02
2.650000e+03 5.268944e+02
2.651000e+03 5.268944e+02
2.652000e+03 5.278942e+02
2.653000e+03 5.278942e+02
2.654000e+03 5.288938e+02
2.655000e+03 5.298926e+02
2.656000e+03 5.308316e+02
2.657000e+03 5.308316e+02
2.658000e+03 5.308316e+02
2.659000e+03 5.308316e+02
2.660000e+03 5.308316e+02
2.661000e+03 5.308316e+02
2.662000e+03 5.308316e+02
2.663000e+03 5.308316e+02
2.664000e+03 5.318314e+02
2.665000e+03 5.318314e+02
2.666000e+03 5.318314e+02
2.667000e+03 5.318314e+02
2.668000e+03 5.328304e+02
2.669000e+03 5.328304e+02
2.670000e+03 5.338284e+02
2.671000e+03 5.348244e+02
2.672000e+03 5.357130e+02
2.673000e+03 5.357130e+02
2.674000e+03 5.357130e+02
2.675000e+03 5.357130e+02
2.676000e+03 5.367098e+02
2.677000e+03 5.367098e+02
2.678000e+03 5.377032e+02
2.679000e+03 5.386922e+02
2.680000e+03 5.394864e+02
2.681000e+03 5.394864e+02
2.682000e+03 5.404690e+02
2.683000e+03 5.414322e+02
2.684000e+03 5.421100e+02
2.685000e+03 5.430398e+02
2.686000e+03 5.435810e+02
2.687000e+03 5.439886e+02
2.688000e+03 5.440428e+02
2.689000e+03 5.440428e+02
2.690000e+03 5.440428e+02
2.691000e+03 5.440428e+02
2.692000e+03 5.440428e+02
2.693000e+03 5.440428e+02
2.694000e+03 5.440428e+02
2.695000e+03 5.440428e+02
2.696000e+03 5.440428e+02
2.697000e+03 5.440428e+02
2.698000e+03 5.440428e+02
2.699000e+03 5.440428e+02
2.700000e+03 5.440428e+02
2.701000e+03 5.440428e+02
2.702000e+03 5.440428e+02
2.703000e+03 5.440428e+02
2.704000e+03 5.450424e+02
2.705000e+03 5.450424e+02
2.706000e+03 5.450424e+02
2.707000e+03 5.450424e+02
2.708000e+03 5.450424e+02
2.709000e+03 5.450424e+02
2.710000e+03 5.450424e+02
2.711000e+03 5.450424e+02
2.712000e+03 5.460418e+02
2.713000e+03 5.460418e+02
2.714000e+03 5.460418e+02
2.715000e+03 5.460418e+02
2.716000e+03 5.470402e+02
2.717000e+03 5.470402e+02
2.718000e+03 5.480354e+02
2.719000e+03 5.490254e+02
2.720000e+03 5.498450e+02
2.721000e+03 5.498450e+02
2.722000e+03 5.498450e+02
2.723000e+03 5.498450e+02
2.724000e+03 5.498450e+02
2.725000e+03 5.498450e+02
2.726000e+03 5.498450e+02
2.727000e+03 5.498450e+02
2.728000e+03 5.508408e+02
2.729000e+03 5.508408e+02
2.730000e+03 5.508408e+02
2.731000e+03 5.508408e+02
2.732000e+03 5.518334e+02
2.733000e+03 5.518334e+02
2.734000e+03 5.528188e+02
2.735000e+03 5.537908e+02
2.736000e+03 5.544748e+02
2.737000e+03 5.544748e+02
2.738000e+03 5.544742e+02
2.739000e+03 5.544740e+02
2.740000e+03 5.554516e+02
2.741000e+03 5.554512e+02
2.742000e+03 5.564068e+02
2.743000e+03 5.573260e+02
2.744000e+03 5.578516e+02
2.745000e+03 5.578478e+02
2.746000e+03 5.587406e+02
2.747000e+03 5.595680e+02
2.748000e+03 5.599106e+02
2.749000e+03 5.606264e+02
2.750000e+03 5.608314e+02
2.751000e+03 5.609832e+02
2.752000e+03 5.609874e+02
2.753000e+03 5.609874e+02
2.754000e+03 5.609874e+02
2.755000e+03 5.609874e+02
2.756000e+03 5.609874e+02
2.757000e+03 5.609874e+02
2.758000e+03 5.609870e+02
2.759000e+03 5.609870e+02
2.760000e+03 5.619596e+02
2.761000e+03 5.619596e+02
2.762000e+03 5.619592e+02
2.763000e+03 5.619586e+02
2.764000e+03 5.629138e+02
2.765000e+03 5.629130e+02
2.766000e+03 5.638364e+02
2.767000e+03 5.647088e+02
2.768000e+03 5.651116e+02
2.769000e+03 5.651116e+02
2.770000e+03 5.651104e+02
2.771000e+03 5.651066e+02
2.772000e+03 5.659992e+02
2.773000e+03 5.659896e+02
2.774000e+03 5.668084e+02
2.775000e+03 5.675330e+02
2.776000e+03 5.677626e+02
2.777000e+03 5.677234e+02
2.778000e+03 5.683924e+02
2.779000e+03 5.689370e+02
2.780000e+03 5.690462e+02
2.781000e+03 5.694476e+02
2.782000e+03 5.695000e+02
2.783000e+03 5.695276e+02
2.784000e+03 5.695276e+02
2.785000e+03 5.695274e+02
2.786000e+03 5.695128e+02
2.787000e+03 5.694874e+02
2.788000e+03 5.701972e+02
2.789000e+03 5.701342e+02
2.790000e+03 5.706972e+02
2.791000e+03 5.711464e+02
2.792000e+03 5.712198e+02
2.793000e+03 5.710914e+02
2.794000e+03 5.714890e+02
2.795000e+03 5.717726e+02
2.796000e+03 5.717956e+02
2.797000e+03 5.719732e+02
2.798000e+03 5.719820e+02
2.799000e+03 5.719878e+02
2.800000e+03 5.719878e+02
2.801000e+03 5.716790e+02
2.802000e+03 5.718820e+02
2.803000e+03 5.720114e+02
2.804000e+03 5.720150e+02
2.805000e+03 5.720866e+02
2.806000e+03 5.720874e+02
2.807000e+03 5.720878e+02
2.808000e+03 5.720878e+02
2.809000e+03 5.721342e+02
2.810000e+03 5.721348e+02
2.811000e+03 5.721354e+02
2.812000e+03 5.721354e+02
2.813000e+03 5.721356e+02
2.814000e+03 5.721356e+02
2.815000e+03 5.721356e+02
2.816000e+03 5.721356e+02
2.817000e+03 5.721356e+02
2.818000e+03 5.721356e+02
2.819000e+03 5.721356e+02
2.820000e+03 5.721356e+02
2.821000e+03 5.721356e+02
2.822000e+03 5.721356e+02
2.823000e+03 5.721356e+02
2.824000e+03 5.721356e+02
2.825000e+03 5.721356e+02
2.826000e+03 5.721356e+02
2.827000e+03 5.721356e+02
2.828000e+03 5.721356e+02
2.829000e+03 5.721356e+02
2.830000e+03 5.721356e+02
2.831000e+03 5.721356e+02
2.832000e+03 5.731284e+02
2.833000e+03 5.731284e+02
2.834000e+03 5.731284e+02
2.835000e+03 5.731284e+02
2.836000e+03 5.731284e+02
2.837000e+03 5.731284e+02
2.838000e+03 5.731284e+02
2.839000e+03 5.731284e+02
2.840000e+03 5.741112e+02
2.841000e+03 5.741112e+02
2.842000e+03 5.741112e+02
2.843000e+03 5.741108e+02
2.844000e+03 5.750772e+02
2.845000e+03 5.750760e+02
2.846000e+03 5.760140e+02
2.847000e+03 5.769130e+02
2.848000e+03 5.773644e+02
2.849000e+03 5.773644e+02
2.850000e+03 5.773644e+02
2.851000e+03 5.773644e+02
2.852000e+03 5.773644e+02
2.853000e+03 5.773644e+02
2.854000e+03 5.773638e+02
2.855000e+03 5.773626e+02
2.856000e+03 5.783114e+02
2.857000e+03 5.783114e+02
2.858000e+03 5.783108e+02
2.859000e+03 5.783086e+02
2.860000e+03 5.792196e+02
2.861000e+03 5.792112e+02
2.862000e+03 5.800578e+02
2.863000e+03 5.808142e+02
2.864000e+03 5.810726e+02
2.865000e+03 5.810724e+02
2.866000e+03 5.810642e+02
2.867000e+03 5.810522e+02
2.868000e+03 5.818346e+02
2.869000e+03 5.818048e+02
2.870000e+03 5.824820e+02
2.871000e+03 5.830242e+02
2.872000e+03 5.831338e+02
2.873000e+03 5.830498e+02
2.874000e+03 5.835370e+02
2.875000e+03 5.839080e+02
2.876000e+03 5.839530e+02
2.877000e+03 5.842080e+02
2.878000e+03 5.842274e+02
2.879000e+03 5.842370e+02
2.880000e+03 5.842370e+02
2.881000e+03 5.842370e+02
2.882000e+03 5.842370e+02
2.883000e+03 5.842370e+02
2.884000e+03 5.842336e+02
2.885000e+03 5.842334e+02
2.886000e+03 5.842276e+02
2.887000e+03 5.842182e+02
2.888000e+03 5.850378e+02
2.889000e+03 5.850374e+02
2.890000e+03 5.850206e+02
2.891000e+03 5.849938e+02
2.892000e+03 5.856886e+02
2.893000e+03 5.856262e+02
2.894000e+03 5.861838e+02
2.895000e+03 5.866140e+02
2.896000e+03 5.866786e+02
2.897000e+03 5.866780e+02
2.898000e+03 5.866240e+02
2.899000e+03 5.865302e+02
2.900000e+03 5.870010e+02
2.901000e+03 5.868172e+02
2.902000e+03 5.871580e+02
2.903000e+03 5.873834e+02
2.904000e+03 5.873956e+02
2.905000e+03 5.870672e+02
2.906000e+03 5.872506e+02
2.907000e+03 5.873688e+02
2.908000e+03 5.873714e+02
2.909000e+03 5.874388e+02
2.910000e+03 5.874394e+02
2.911000e+03 5.874398e+02
2.912000e+03 5.874398e+02
2.913000e+03 5.874300e+02
2.914000e+03 5.872406e+02
2.915000e+03 5.869630e+02
2.916000e+03 5.871892e+02
2.917000e+03 5.867766e+02
2.918000e+03 5.869056e+02
2.919000e+03 5.869776e+02
2.920000e+03 5.869798e+02
2.921000e+03 5.863888e+02
2.922000e+03 5.864428e+02
2.923000e+03 5.864738e+02
2.924000e+03 5.864738e+02
2.925000e+03 5.864896e+02
2.926000e+03 5.864896e+02
2.927000e+03 5.864896e+02
2.928000e+03 5.864896e+02
2.929000e+03 5.857522e+02
2.930000e+03 5.857734e+02
2.931000e+03 5.857812e+02
2.932000e+03 5.857812e+02
2.933000e+03 5.857844e+02
2.934000e+03 5.857844e+02
2.935000e+03 5.857844e+02
2.936000e+03 5.857844e+02
2.937000e+03 5.857868e+02
2.938000e+03 5.857868e+02
2.939000e+03 5.857868e+02
2.940000e+03 5.857868e+02
2.941000e+03 5.857868e+02
2.942000e+03 5.857868e+02
2.943000e+03 5.857868e+02
2.944000e+03 5.857868e+02
2.945000e+03 5.857868e+02
2.946000e+03 5.857868e+02
2.947000e+03 5.857868e+02
2.948000e+03 5.857544e+02
2.949000e+03 5.857532e+02
2.950000e+03 5.856996e+02
2.951000e+03 5.855936e+02
2.952000e+03 5.860536e+02
2.953000e+03 5.860496e+02
2.954000e+03 5.859156e+02
2.955000e+03 5.857042e+02
2.956000e+03 5.859994e+02
2.957000e+03 5.856666e+02
2.958000e+03 5.858458e+02
2.959000e+03 5.859598e+02
2.960000e+03 5.859620e+02
2.961000e+03 5.859326e+02
2.962000e+03 5.856300e+02
2.963000e+03 5.852126e+02
2.964000e+03 5.853382e+02
2.965000e+03 5.847686e+02
2.966000e+03 5.848316e+02
2.967000e+03 5.848666e+02
2.968000e+03 5.848672e+02
2.969000e+03 5.841570e+02
2.970000e+03 5.841804e+02
2.971000e+03 5.841942e+02
2.972000e+03 5.841942e+02
2.973000e+03 5.842010e+02
2.974000e+03 5.842012e+02
2.975000e+03 5.842012e+02
2.976000e+03 5.842012e+02
2.977000e+03 5.840974e+02
2.978000e+03 5.835438e+02
2.979000e+03 5.828680e+02
2.980000e+03 5.828986e+02
2.981000e+03 5.821090e+02
2.982000e+03 5.821212e+02
2.983000e+03 5.821294e+02
2.984000e+03 5.821294e+02
2.985000e+03 5.812560e+02
2.986000e+03 5.812604e+02
2.987000e+03 5.812618e+02
2.988000e+03 5.812618e+02
2.989000e+03 5.812630e+02
2.990000e+03 5.812630e+02
2.991000e+03 5.812630e+02
2.992000e+03 5.812630e+02
2.993000e+03 5.803388e+02
2.994000e+03 5.803398e+02
2.995000e+03 5.803400e+02
2.996000e+03 5.803400e+02
2.997000e+03 5.803406e+02
2.998000e+03 5.803406e+02
2.999000e+03 5.803406e+02
3.000000e+03 5.803406e+02
3.001000e+03 5.803408e+02
3.002000e+03 5.803408e+02
3.003000e+03 5.803408e+02
3.004000e+03 5.803408e+02
3.005000e+03 5.803408e+02
3.006000e+03 5.803408e+02
3.007000e+03 5.803408e+02
3.008000e+03 5.803408e+02
3.009000e+03 5.800582e+02
3.010000e+03 5.792798e+02
3.011000e+03 5.784190e+02
3.012000e+03 5.784248e+02
3.013000e+03 5.775094e+02
3.014000e+03 5.775102e+02
3.015000e+03 5.775108e+02
3.016000e+03 5.775108e+02
3.017000e+03 5.765546e+02
3.018000e+03 5.765552e+02
3.019000e+03 5.765552e+02
3.020000e+03 5.765552e+02
3.021000e+03 5.765554e+02
3.022000e+03 5.765554e+02
3.023000e+03 5.765554e+02
3.024000e+03 5.765554e+02
3.025000e+03 5.755770e+02
3.026000e+03 5.755770e+02
3.027000e+03 5.755772e+02
3.028000e+03 5.755772e+02
3.029000e+03 5.755772e+02
3.030000e+03 5.755772e+02
3.031000e+03 5.755772e+02
3.032000e+03 5.755772e+02
3.033000e+03 5.755772e+02
3.034000e+03 5.755772e+02
3.035000e+03 5.755772e+02
3.036000e+03 5.755772e+02
3.037000e+03 5.755772e+02
3.038000e+03 5.755772e+02
3.039000e+03 5.755772e+02
3.040000e+03 5.755772e+02
3.041000e+03 5.745892e+02
3.042000e+03 5.745892e+02
3.043000e+03 5.745892e+02
3.044000e+03 5.745892e+02
3.045000e+03 5.745892e+02
3.046000e+03 5.745892e+02
3.047000e+03 5.745892e+02
3.048000e+03 5.745892e+02
3.049000e+03 5.745892e+02
3.050000e+03 5.745892e+02
3.051000e+03 5.745892e+02
3.052000e+03 5.745892e+02
3.053000e+03 5.745892e+02
3.054000e+03 5.745892e+02
3.055000e+03 5.745892e+02
3.056000e+03 5.745892e+02
3.057000e+03 5.745892e+02
3.058000e+03 5.745892e+02
3.059000e+03 5.745892e+02
3.060000e+03 5.745892e+02
3.061000e+03 5.745892e+02
3.062000e+03 5.745892e+02
3.063000e+03 5.745892e+02
3.064000e+03 5.745892e+02
3.065000e+03 5.745892e+02
3.066000e+03 5.745892e+02
3.067000e+03 5.745892e+02
3.068000e+03 5.745892e+02
3.069000e+03 5.745892e+02
3.070000e+03 5.745892e+02
3.071000e+03 5.745892e+02
3.072000e+03 5.745892e+02
3.073000e+03 5.745892e+02
3.074000e+03 5.745892e+02
3.075000e+03 5.745892e+02
3.076000e+03 5.745892e+02
3.077000e+03 5.745892e+02
3.078000e+03 5.745892e+02
3.079000e+03 5.745892e+02
3.080000e+03 5.745892e+02
3.081000e+03 5.745892e+02
3.082000e+03 5.745892e+02
3.083000e+03 5.745892e+02
3.084000e+03 5.745892e+02
3.085000e+03 5.745892e+02
3.086000e+03 5.745892e+02
3.087000e+03 5.745892e+02
3.088000e+03 5.745892e+02
3.089000e+03 5.745892e+02
3.090000e+03 5.745892e+02
3.091000e+03 5.745892e+02
3.092000e+03 5.745892e+02
3.093000e+03 5.745892e+02
3.094000e+03 5.745892e+02
3.095000e+03 5.745892e+02
3.096000e+03 5.745892e+02
3.097000e+03 5.745892e+02
3.098000e+03 5.745892e+02
3.099000e+03 5.745892e+02
3.100000e+03 5.745892e+02
3.101000e+03 5.745892e+02
3.102000e+03 5.745892e+02
3.103000e+03 5.745892e+02
3.104000e+03 5.755888e+02
3.105000e+03 5.755888e+02
3.106000e+03 5.755888e+02
3.107000e+03 5.755888e+02
3.108000e+03 5.755888e+02
3.109000e+03 5.755888e+02
3.110000e+03 5.755888e+02
3.111000e+03 5.755888e+02
3.112000e+03 5.755888e+02
3.113000e+03 5.755888e+02
3.114000e+03 5.755888e+02
3.115000e+03 5.755888e+02
3.116000e+03 5.755888e+02
3.117000e+03 5.755888e+02
3.118000e+03 5.755888e+02
3.119000e+03 5.755888e+02
3.120000e+03 5.765872e+02
3.121000e+03 5.765872e+02
3.122000e+03 5.765872e+02
3.123000e+03 5.765872e+02
3.124000e+03 5.765872e+02
3.125000e+03 5.765872e+02
3.126000e+03 5.765872e+02
3.127000e+03 5.765872e+02
3.128000e+03 5.775852e+02
3.129000e+03 5.775852e+02
3.130000e+03 5.775852e+02
3.131000e+03 5.775852e+02
3.132000e+03 5.785796e+02
3.133000e+03 5.785796e+02
3.134000e+03 5.795654e+02
3.135000e+03 5.805464e+02
3.136000e+03 5.812646e+02
3.137000e+03 5.812646e+02
3.138000e+03 5.812646e+02
3.139000e+03 5.812646e+02
3.140000e+03 5.812646e+02
3.141000e+03 5.812646e+02
3.142000e+03 5.812646e+02
3.143000e+03 5.812646e+02
3.144000e+03 5.812646e+02
3.145000e+03 5.812646e+02
3.146000e+03 5.812646e+02
3.147000e+03 5.812646e+02
3.148000e+03 5.812646e+02
3.149000e+03 5.812646e+02
3.150000e+03 5.812646e+02
3.151000e+03 5.812646e+02
3.152000e+03 5.822598e+02
3.153000e+03 5.822598e+02
3.154000e+03 5.822598e+02
3.155000e+03 5.822598e+02
3.156000e+03 5.822598e+02
3.157000e+03 5.822598e+02
3.158000e+03 5.822598e+02
3.159000e+03 5.822596e+02
3.160000e+03 5.832476e+02
3.161000e+03 5.832476e+02
3.162000e+03 5.832476e+02
3.163000e+03 5.832474e+02
3.164000e+03 5.842290e+02
3.165000e+03 5.842288e+02
3.166000e+03 5.851914e+02
3.167000e+03 5.861252e+02
3.168000e+03 5.866794e+02
3.169000e+03 5.866794e+02
3.170000e+03 5.866794e+02
3.171000e+03 5.866794e+02
3.172000e+03 5.866794e+02
3.173000e+03 5.866794e+02
3.174000e+03 5.866792e+02
3.175000e+03 5.866792e+02
3.176000e+03 5.876446e+02
3.177000e+03 5.876446e+02
3.178000e+03 5.876442e+02
3.179000e+03 5.876434e+02
3.180000e+03 5.885838e+02
3.181000e+03 5.885808e+02
3.182000e+03 5.894806e+02
3.183000e+03 5.903230e+02
3.184000e+03 5.906860e+02
3.185000e+03 5.906860e+02
3.186000e+03 5.906852e+02
3.187000e+03 5.906780e+02
3.188000e+03 5.915352e+02
3.189000e+03 5.915228e+02
3.190000e+03 5.922928e+02
3.191000e+03 5.929534e+02
3.192000e+03 5.931354e+02
3.193000e+03 5.930916e+02
3.194000e+03 5.937060e+02
3.195000e+03 5.941960e+02
3.196000e+03 5.942790e+02
3.197000e+03 5.946212e+02
3.198000e+03 5.946544e+02
3.199000e+03 5.946732e+02
3.200000e+03 5.946734e+02
3.201000e+03 5.946734e+02
3.202000e+03 5.946734e+02
3.203000e+03 5.946734e+02
3.204000e+03 5.946734e+02
3.205000e+03 5.946734e+02
3.206000e+03 5.946734e+02
3.207000e+03 5.946734e+02
3.208000e+03 5.946734e+02
3.209000e+03 5.946734e+02
3.210000e+03 5.946734e+02
3.211000e+03 5.946734e+02
3.212000e+03 5.946734e+02
3.213000e+03 5.946734e+02
3.214000e+03 5.946734e+02
3.215000e+03 5.946730e+02
3.216000e+03 5.956434e+02
3.217000e+03 5.956434e+02
3.218000e+03 5.956434e+02
3.219000e+03 5.956434e+02
3.220000e+03 5.956434e+02
3.221000e+03 5.956434e+02
3.222000e+03 5.956428e+02
3.223000e+03 5.956414e+02
3.224000e+03 5.965806e+02
3.225000e+03 5.965806e+02
3.226000e+03 5.965786e+02
3.227000e+03 5.965758e+02
3.228000e+03 5.974668e+02
3.229000e+03 5.974590e+02
3.230000e+03 5.982756e+02
3.231000e+03 5.990030e+02
3.232000e+03 5.992358e+02
3.233000e+03 5.992358e+02
3.234000e+03 5.992358e+02
3.235000e+03 5.992358e+02
3.236000e+03 5.992346e+02
3.237000e+03 5.992346e+02
3.238000e+03 5.992310e+02
3.239000e+03 5.992254e+02
3.240000e+03 6.000740e+02
3.241000e+03 6.000740e+02
3.242000e+03 6.000652e+02
3.243000e+03 6.000492e+02
3.244000e+03 6.008092e+02
3.245000e+03 6.007652e+02
3.246000e+03 6.013856e+02
3.247000e+03 6.018818e+02
3.248000e+03 6.019670e+02
3.249000e+03 6.019664e+02
3.250000e+03 6.019216e+02
3.251000e+03 6.018518e+02
3.252000e+03 6.023890e+02
3.253000e+03 6.022566e+02
3.254000e+03 6.026548e+02
3.255000e+03 6.029394e+02
3.256000e+03 6.029630e+02
3.257000e+03 6.026942e+02
3.258000e+03 6.029166e+02
3.259000e+03 6.030578e+02
3.260000e+03 6.030636e+02
3.261000e+03 6.031588e+02
3.262000e+03 6.031606e+02
3.263000e+03 6.031620e+02
3.264000e+03 6.031620e+02
3.265000e+03 6.031620e+02
3.266000e+03 6.031620e+02
3.267000e+03 6.031620e+02
3.268000e+03 6.031476e+02
3.269000e+03 6.031472e+02
3.270000e+03 6.031218e+02
3.271000e+03 6.030728e+02
3.272000e+03 6.036716e+02
3.273000e+03 6.036700e+02
3.274000e+03 6.035942e+02
3.275000e+03 6.034778e+02
3.276000e+03 6.039190e+02
3.277000e+03 6.036986e+02
3.278000e+03 6.039788e+02
3.279000e+03 6.041688e+02
3.280000e+03 6.041802e+02
3.281000e+03 6.041686e+02
3.282000e+03 6.039844e+02
3.283000e+03 6.036964e+02
3.284000e+03 6.039082e+02
3.285000e+03 6.034772e+02
3.286000e+03 6.035906e+02
3.287000e+03 6.036632e+02
3.288000e+03 6.036644e+02
3.289000e+03 6.030828e+02
3.290000e+03 6.031368e+02
3.291000e+03 6.031640e+02
3.292000e+03 6.031644e+02
3.293000e+03 6.031810e+02
3.294000e+03 6.031812e+02
3.295000e+03 6.031812e+02
3.296000e+03 6.031812e+02
3.297000e+03 6.031188e+02
3.298000e+03 6.027012e+02
3.299000e+03 6.021682e+02
3.300000e+03 6.022390e+02
3.301000e+03 6.015560e+02
3.302000e+03 6.015870e+02
3.303000e+03 6.016074e+02
3.304000e+03 6.016074e+02
3.305000e+03 6.008050e+02
3.306000e+03 6.008162e+02
3.307000e+03 6.008212e+02
3.308000e+03 6.008212e+02
3.309000e+03 6.008238e+02
3.310000e+03 6.008238e+02
3.311000e+03 6.008238e+02
3.312000e+03 6.008238e+02
3.313000e+03 5.999436e+02
3.314000e+03 5.999474e+02
3.315000e+03 5.999486e+02
3.316000e+03 5.999486e+02
3.317000e+03 5.999490e+02
3.318000e+03 5.999490e+02
3.319000e+03 5.999490e+02
3.320000e+03 5.999490e+02
3.321000e+03 5.999494e+02
3.322000e+03 5.999494e+02
3.323000e+03 5.999494e+02
3.324000e+03 5.999494e+02
3.325000e+03 5.999494e+02
3.326000e+03 5.999494e+02
3.327000e+03 5.999494e+02
3.328000e+03 5.999494e+02
3.329000e+03 5.999494e+02
3.330000e+03 5.999494e+02
3.331000e+03 5.999494e+02
3.332000e+03 5.999494e+02
3.333000e+03 5.999494e+02
3.334000e+03 5.999494e+02
3.335000e+03 5.999494e+02
3.336000e+03 5.999486e+02
3.337000e+03 5.999486e+02
3.338000e+03 5.999486e+02
3.339000e+03 5.999486e+02
3.340000e+03 5.999466e+02
3.341000e+03 5.999466e+02
3.342000e+03 5.999426e+02
3.343000e+03 5.999338e+02
3.344000e+03 6.007470e+02
3.345000e+03 6.007470e+02
3.346000e+03 6.007470e+02
3.347000e+03 6.007470e+02
3.348000e+03 6.007384e+02
3.349000e+03 6.007384e+02
3.350000e+03 6.007232e+02
3.351000e+03 6.006980e+02
3.352000e+03 6.013742e+02
3.353000e+03 6.013732e+02
3.354000e+03 6.013326e+02
3.355000e+03 6.012574e+02
3.356000e+03 6.017736e+02
3.357000e+03 6.016174e+02
3.358000e+03 6.019880e+02
3.359000e+03 6.022538e+02
3.360000e+03 6.022746e+02
3.361000e+03 6.022746e+02
3.362000e+03 6.022738e+02
3.363000e+03 6.022732e+02
3.364000e+03 6.022324e+02
3.365000e+03 6.022316e+02
3.366000e+03 6.021616e+02
3.367000e+03 6.020350e+02
3.368000e+03 6.024572e+02
3.369000e+03 6.024500e+02
3.370000e+03 6.022872e+02
3.371000e+03 6.020492e+02
3.372000e+03 6.023212e+02
3.373000e+03 6.019498e+02
3.374000e+03 6.020964e+02
3.375000e+03 6.021916e+02
3.376000e+03 6.021944e+02
3.377000e+03 6.021608e+02
3.378000e+03 6.018324e+02
3.379000e+03 6.013876e+02
3.380000e+03 6.014988e+02
3.381000e+03 6.008972e+02
3.382000e+03 6.009478e+02
3.383000e+03 6.009734e+02
3.384000e+03 6.009734e+02
3.385000e+03 6.002244e+02
3.386000e+03 6.002412e+02
3.387000e+03 6.002528e+02
3.388000e+03 6.002528e+02
3.389000e+03 6.002576e+02
3.390000e+03 6.002576e+02
3.391000e+03 6.002576e+02
3.392000e+03 6.002576e+02
3.393000e+03 6.002576e+02
3.394000e+03 6.002538e+02
3.395000e+03 6.002462e+02
3.396000e+03 6.000760e+02
3.397000e+03 6.000552e+02
3.398000e+03 5.997848e+02
3.399000e+03 5.993936e+02
3.400000e+03 5.995328e+02
3.401000e+03 5.994680e+02
3.402000e+03 5.990094e+02
3.403000e+03 5.984398e+02
3.404000e+03 5.984988e+02
3.405000e+03 5.977890e+02
3.406000e+03 5.978144e+02
3.407000e+03 5.978268e+02
3.408000e+03 5.978270e+02
3.409000e+03 5.976566e+02
3.410000e+03 5.969882e+02
3.411000e+03 5.962180e+02
3.412000e+03 5.962324e+02
3.413000e+03 5.953782e+02
3.414000e+03 5.953834e+02
3.415000e+03 5.953870e+02
3.416000e+03 5.953870e+02
3.417000e+03 5.944712e+02
3.418000e+03 5.944734e+02
3.419000e+03 5.944748e+02
3.420000e+03 5.944748e+02
3.421000e+03 5.944756e+02
3.422000e+03 5.944756e+02
3.423000e+03 5.944756e+02
3.424000e+03 5.944756e+02
3.425000e+03 5.941044e+02
3.426000e+03 5.932574e+02
3.427000e+03 5.923554e+02
3.428000e+03 5.923580e+02
3.429000e+03 5.914078e+02
3.430000e+03 5.914084e+02
3.431000e+03 5.914088e+02
3.432000e+03 5.914088e+02
3.433000e+03 5.904394e+02
3.434000e+03 5.904396e+02
3.435000e+03 5.904398e+02
3.436000e+03 5.904398e+02
3.437000e+03 5.904398e+02
3.438000e+03 5.904398e+02
3.439000e+03 5.904398e+02
3.440000e+03 5.904398e+02
3.441000e+03 5.894558e+02
3.442000e+03 5.894558e+02
3.443000e+03 5.894558e+02
3.444000e+03 5.894558e+02
3.445000e+03 5.894558e+02
3.446000e+03 5.894558e+02
3.447000e+03 5.894558e+02
3.448000e+03 5.894558e+02
3.449000e+03 5.894558e+02
3.450000e+03 5.894558e+02
3.451000e+03 5.894558e+02
3.452000e+03 5.894558e+02
3.453000e+03 5.894558e+02
3.454000e+03 5.894558e+02
3.455000e+03 5.894558e+02
3.456000e+03 5.894558e+02
3.457000e+03 5.894556e+02
3.458000e+03 5.894094e+02
3.459000e+03 5.893258e+02
3.460000e+03 5.888348e+02
3.461000e+03 5.886704e+02
3.462000e+03 5.880210e+02
3.463000e+03 5.872650e+02
3.464000e+03 5.872804e+02
3.465000e+03 5.869648e+02
3.466000e+03 5.861510e+02
3.467000e+03 5.852720e+02
3.468000e+03 5.852764e+02
3.469000e+03 5.843442e+02
3.470000e+03 5.843448e+02
3.471000e+03 5.843458e+02
3.472000e+03 5.843458e+02
3.473000e+03 5.838486e+02
3.474000e+03 5.829362e+02
3.475000e+03 5.819874e+02
3.476000e+03 5.819882e+02
3.477000e+03 5.810176e+02
3.478000e+03 5.810176e+02
3.479000e+03 5.810176e+02
3.480000e+03 5.810176e+02
3.481000e+03 5.800298e+02
3.482000e+03 5.800298e+02
3.483000e+03 5.800300e+02
3.484000e+03 5.800300e+02
3.485000e+03 5.800300e+02
3.486000e+03 5.800300e+02
3.487000e+03 5.800300e+02
3.488000e+03 5.800300e+02
3.489000e+03 5.793354e+02
3.490000e+03 5.783682e+02
3.491000e+03 5.773842e+02
3.492000e+03 5.773842e+02
3.493000e+03 5.763918e+02
3.494000e+03 5.763918e+02
3.495000e+03 5.763918e+02
3.496000e+03 5.763918e+02
3.497000e+03 5.753982e+02
3.498000e+03 5.753982e+02
3.499000e+03 5.753982e+02
3.500000e+03 5.753982e+02
3.501000e+03 5.753982e+02
3.502000e+03 5.753982e+02
3.503000e+03 5.753982e+02
3.504000e+03 5.753982e+02
3.505000e+03 5.744002e+02
3.506000e+03 5.744002e+02
3.507000e+03 5.744002e+02
3.508000e+03 5.744002e+02
3.509000e+03 5.744002e+02
3.510000e+03 5.744002e+02
3.511000e+03 5.744002e+02
3.512000e+03 5.744002e+02
3.513000e+03 5.744002e+02
3.514000e+03 5.744002e+02
3.515000e+03 5.744002e+02
3.516000e+03 5.744002e+02
3.517000e+03 5.744002e+02
3.518000e+03 5.744002e+02
3.519000e+03 5.744002e+02
3.520000e+03 5.744002e+02
3.521000e+03 5.735958e+02
3.522000e+03 5.726062e+02
3.523000e+03 5.716108e+02
3.524000e+03 5.716108e+02
3.525000e+03 5.706134e+02
3.526000e+03 5.706134e+02
3.527000e+03 5.706134e+02
3.528000e+03 5.706134e+02
3.529000e+03 5.696144e+02
3.530000e+03 5.696144e+02
3.531000e+03 5.696144e+02
3.532000e+03 5.696144e+02
3.533000e+03 5.696144e+02
3.534000e+03 5.696144e+02
3.535000e+03 5.696144e+02
3.536000e+03 5.696144e+02
3.537000e+03 5.686150e+02
3.538000e+03 5.686150e+02
3.539000e+03 5.686150e+02
3.540000e+03 5.686150e+02
3.541000e+03 5.686150e+02
3.542000e+03 5.686150e+02
3.543000e+03 5.686150e+02
3.544000e+03 5.686150e+02
3.545000e+03 5.686150e+02
3.546000e+03 5.686150e+02
3.547000e+03 5.686150e+02
3.548000e+03 5.686150e+02
3.549000e+03 5.686150e+02
3.550000e+03 5.686150e+02
3.551000e+03 5.686150e+02
3.552000e+03 5.686150e+02
3.553000e+03 5.676154e+02
3.554000e+03 5.676154e+02
3.555000e+03 5.676154e+02
3.556000e+03 5.676154e+02
3.557000e+03 5.676154e+02
3.558000e+03 5.676154e+02
3.559000e+03 5.676154e+02
3.560000e+03 5.676154e+02
3.561000e+03 5.676154e+02
3.562000e+03 5.676154e+02
3.563000e+03 5.676154e+02
3.564000e+03 5.676154e+02
3.565000e+03 5.676154e+02
3.566000e+03 5.676154e+02
3.567000e+03 5.676154e+02
3.568000e+03 5.676154e+02
3.569000e+03 5.676154e+02
3.570000e+03 5.676154e+02
3.571000e+03 5.676154e+02
3.572000e+03 5.676154e+02
3.573000e+03 5.676154e+02
3.574000e+03 5.676154e+02
3.575000e+03 5.676154e+02
3.576000e+03 5.676154e+02
3.577000e+03 5.676154e+02
3.578000e+03 5.676154e+02
3.579000e+03 5.676154e+02
3.580000e+03 5.676154e+02
3.581000e+03 5.676154e+02
3.582000e+03 5.676154e+02
3.583000e+03 5.676154e+02
3.584000e+03 5.676154e+02
3.585000e+03 5.676154e+02
3.586000e+03 5.676154e+02
3.587000e+03 5.676154e+02
3.588000e+03 5.676154e+02
3.589000e+03 5.676154e+02
3.590000e+03 5.676154e+02
3.591000e+03 5.676154e+02
3.592000e+03 5.675798e+02
3.593000e+03 5.675798e+02
3.594000e+03 5.675794e+02
3.595000e+03 5.675786e+02
3.596000e+03 5.675164e+02
3.597000e+03 5.675124e+02
3.598000e+03 5.673934e+02
3.599000e+03 5.672118e+02
3.600000e+03 5.675442e+02
3.601000e+03 5.675442e+02
3.602000e+03 5.675414e+02
3.603000e+03 5.675356e+02
3.604000e+03 5.673808e+02
3.605000e+03 5.673638e+02
3.606000e+03 5.671110e+02
3.607000e+03 5.667460e+02
3.608000e+03 5.669068e+02
3.609000e+03 5.668440e+02
3.610000e+03 5.664120e+02
3.611000e+03 5.658578e+02
3.612000e+03 5.659282e+02
3.613000e+03 5.652368e+02
3.614000e+03 5.652656e+02
3.615000e+03 5.652810e+02
3.616000e+03 5.652810e+02
3.617000e+03 5.652808e+02
3.618000e+03 5.652586e+02
3.619000e+03 5.652162e+02
3.620000e+03 5.648312e+02
3.621000e+03 5.647344e+02
3.622000e+03 5.642010e+02
3.623000e+03 5.635436e+02
3.624000e+03 5.635764e+02
3.625000e+03 5.633684e+02
3.626000e+03 5.626614e+02
3.627000e+03 5.618514e+02
3.628000e+03 5.618616e+02
3.629000e+03 5.609836e+02
3.630000e+03 5.609876e+02
3.631000e+03 5.609894e+02
3.632000e+03 5.609894e+02
3.633000e+03 5.606010e+02
3.634000e+03 5.597384e+02
3.635000e+03 5.588206e+02
3.636000e+03 5.588210e+02
3.637000e+03 5.578698e+02
3.638000e+03 5.578702e+02
3.639000e+03 5.578702e+02
3.640000e+03 5.578702e+02
3.641000e+03 5.568950e+02
3.642000e+03 5.568954e+02
3.643000e+03 5.568954e+02
3.644000e+03 5.568954e+02
3.645000e+03 5.568956e+02
3.646000e+03 5.568956e+02
3.647000e+03 5.568956e+02
3.648000e+03 5.568956e+02
3.649000e+03 5.568918e+02
3.650000e+03 5.567704e+02
3.651000e+03 5.565768e+02
3.652000e+03 5.558768e+02
3.653000e+03 5.555464e+02
3.654000e+03 5.547256e+02
3.655000e+03 5.538370e+02
3.656000e+03 5.538400e+02
3.657000e+03 5.533378e+02
3.658000e+03 5.524134e+02
3.659000e+03 5.514626e+02
3.660000e+03 5.514632e+02
3.661000e+03 5.504894e+02
3.662000e+03 5.504896e+02
3.663000e+03 5.504898e+02
3.664000e+03 5.504898e+02
3.665000e+03 5.498146e+02
3.666000e+03 5.488448e+02
3.667000e+03 5.478616e+02
3.668000e+03 5.478618e+02
3.669000e+03 5.468694e+02
3.670000e+03 5.468694e+02
3.671000e+03 5.468696e+02
3.672000e+03 5.468696e+02
3.673000e+03 5.458752e+02
3.674000e+03 5.458752e+02
3.675000e+03 5.458752e+02
3.676000e+03 5.458752e+02
3.677000e+03 5.458752e+02
3.678000e+03 5.458752e+02
3.679000e+03 5.458752e+02
3.680000e+03 5.458752e+02
3.681000e+03 5.450742e+02
3.682000e+03 5.440826e+02
3.683000e+03 5.430874e+02
3.684000e+03 5.430874e+02
3.685000e+03 5.420896e+02
3.686000e+03 5.420896e+02
3.687000e+03 5.420896e+02
3.688000e+03 5.420896e+02
3.689000e+03 5.410910e+02
3.690000e+03 5.410910e+02
3.691000e+03 5.410910e+02
3.692000e+03 5.410910e+02
3.693000e+03 5.410910e+02
3.694000e+03 5.410910e+02
3.695000e+03 5.410910e+02
3.696000e+03 5.410910e+02
3.697000e+03 5.400916e+02
3.698000e+03 5.400916e+02
3.699000e+03 5.400916e+02
3.700000e+03 5.400916e+02
3.701000e+03 5.400916e+02
3.702000e+03 5.400916e+02
3.703000e+03 5.400916e+02
3.704000e+03 5.400916e+02
3.705000e+03 5.400916e+02
3.706000e+03 5.400916e+02
3.707000e+03 5.400916e+02
3.708000e+03 5.400916e+02
3.709000e+03 5.400916e+02
3.710000e+03 5.400916e+02
3.711000e+03 5.400916e+02
3.712000e+03 5.400916e+02
3.713000e+03 5.400430e+02
3.714000e+03 5.396536e+02
3.715000e+03 5.391412e+02
3.716000e+03 5.382220e+02
3.717000e+03 5.375648e+02
3.718000e+03 5.365974e+02
3.719000e+03 5.356180e+02
3.720000e+03 5.356180e+02
3.721000e+03 5.348368e+02
3.722000e+03 5.338522e+02
3.723000e+03 5.328592e+02
3.724000e+03 5.328592e+02
3.725000e+03 5.318620e+02
3.726000e+03 5.318620e+02
3.727000e+03 5.318620e+02
3.728000e+03 5.318620e+02
3.729000e+03 5.309922e+02
3.730000e+03 5.299974e+02
3.731000e+03 5.290010e+02
3.732000e+03 5.290010e+02
3.733000e+03 5.280018e+02
3.734000e+03 5.280018e+02
3.735000e+03 5.280018e+02
3.736000e+03 5.280018e+02
3.737000e+03 5.270022e+02
3.738000e+03 5.270022e+02
3.739000e+03 5.270022e+02
3.740000e+03 5.270022e+02
3.741000e+03 5.270022e+02
3.742000e+03 5.270022e+02
3.743000e+03 5.270022e+02
3.744000e+03 5.270022e+02
3.745000e+03 5.260720e+02
3.746000e+03 5.250732e+02
3.747000e+03 5.240748e+02
3.748000e+03 5.240748e+02
3.749000e+03 5.230752e+02
3.750000e+03 5.230752e+02
3.751000e+03 5.230752e+02
3.752000e+03 5.230752e+02
3.753000e+03 5.220752e+02
3.754000e+03 5.220752e+02
3.755000e+03 5.220752e+02
3.756000e+03 5.220752e+02
3.757000e+03 5.220752e+02
3.758000e+03 5.220752e+02
3.759000e+03 5.220752e+02
3.760000e+03 5.220752e+02
3.761000e+03 5.210752e+02
3.762000e+03 5.210752e+02
3.763000e+03 5.210752e+02
3.764000e+03 5.210752e+02
3.765000e+03 5.210752e+02
3.766000e+03 5.210752e+02
3.767000e+03 5.210752e+02
3.768000e+03 5.210752e+02
3.769000e+03 5.210752e+02
3.770000e+03 5.210752e+02
3.771000e+03 5.210752e+02
3.772000e+03 5.210752e+02
3.773000e+03 5.210752e+02
3.774000e+03 5.210752e+02
3.775000e+03 5.210752e+02
3.776000e+03 5.210752e+02
3.777000e+03 5.201088e+02
3.778000e+03 5.191090e+02
3.779000e+03 5.181094e+02
3.780000e+03 5.181094e+02
3.781000e+03 5.171094e+02
3.782000e+03 5.171094e+02
3.783000e+03 5.171094e+02
3.784000e+03 5.171094e+02
3.785000e+03 5.161096e+02
3.786000e+03 5.161096e+02
3.787000e+03 5.161096e+02
3.788000e+03 5.161096e+02
3.789000e+03 5.161096e+02
3.790000e+03 5.161096e+02
3.791000e+03 5.161096e+02
3.792000e+03 5.161096e+02
3.793000e+03 5.151098e+02
3.794000e+03 5.151098e+02
3.795000e+03 5.151098e+02
3.796000e+03 5.151098e+02
3.797000e+03 5.151098e+02
3.798000e+03 5.151098e+02
3.799000e+03 5.151098e+02
3.800000e+03 5.151098e+02
3.801000e+03 5.151098e+02
3.802000e+03 5.151098e+02
3.803000e+03 5.151098e+02
3.804000e+03 5.151098e+02
3.805000e+03 5.151098e+02
3.806000e+03 5.151098e+02
3.807000e+03 5.151098e+02
3.808000e+03 5.151098e+02
3.809000e+03 5.141098e+02
3.810000e+03 5.141098e+02
3.811000e+03 5.141098e+02
3.812000e+03 5.141098e+02
3.813000e+03 5.141098e+02
3.814000e+03 5.141098e+02
3.815000e+03 5.141098e+02
3.816000e+03 5.141098e+02
3.817000e+03 5.141098e+02
3.818000e+03 5.141098e+02
3.819000e+03 5.141098e+02
3.820000e+03 5.141098e+02
3.821000e+03 5.141098e+02
3.822000e+03 5.141098e+02
3.823000e+03 5.141098e+02
3.824000e+03 5.141098e+02
3.825000e+03 5.141098e+02
3.826000e+03 5.141098e+02
3.827000e+03 5.141098e+02
3.828000e+03 5.141098e+02
3.829000e+03 5.141098e+02
3.830000e+03 5.141098e+02
3.831000e+03 5.141098e+02
3.832000e+03 5.141098e+02
3.833000e+03 5.141098e+02
3.834000e+03 5.141098e+02
3.835000e+03 5.141098e+02
3.836000e+03 5.141098e+02
3.837000e+03 5.141098e+02
3.838000e+03 5.141098e+02
3.839000e+03 5.141098e+02
3.840000e+03 5.141098e+02
3.841000e+03 5.139184e+02
3.842000e+03 5.132256e+02
3.843000e+03 5.124388e+02
3.844000e+03 5.114524e+02
3.845000e+03 5.105878e+02
3.846000e+03 5.095928e+02
3.847000e+03 5.085958e+02
3.848000e+03 5.085958e+02
3.849000e+03 5.076654e+02
3.850000e+03 5.066668e+02
3.851000e+03 5.056674e+02
3.852000e+03 5.056674e+02
3.853000e+03 5.046678e+02
3.854000e+03 5.046678e+02
3.855000e+03 5.046678e+02
3.856000e+03 5.046678e+02
3.857000e+03 5.037060e+02
3.858000e+03 5.027066e+02
3.859000e+03 5.017068e+02
3.860000e+03 5.017068e+02
3.861000e+03 5.007070e+02
3.862000e+03 5.007070e+02
3.863000e+03 5.007070e+02
3.864000e+03 5.007070e+02
3.865000e+03 4.997070e+02
3.866000e+03 4.997070e+02
3.867000e+03 4.997070e+02
3.868000e+03 4.997070e+02
3.869000e+03 4.997070e+02
3.870000e+03 4.997070e+02
3.871000e+03 4.997070e+02
3.872000e+03 4.997070e+02
3.873000e+03 4.987282e+02
3.874000e+03 4.977284e+02
3.875000e+03 4.967286e+02
3.876000e+03 4.967286e+02
3.877000e+03 4.957286e+02
3.878000e+03 4.957286e+02
3.879000e+03 4.957286e+02
3.880000e+03 4.957286e+02
3.881000e+03 4.947286e+02
3.882000e+03 4.947286e+02
3.883000e+03 4.947286e+02
3.884000e+03 4.947286e+02
3.885000e+03 4.947286e+02
3.886000e+03 4.947286e+02
3.887000e+03 4.947286e+02
3.888000e+03 4.947286e+02
3.889000e+03 4.937286e+02
3.890000e+03 4.937286e+02
3.891000e+03 4.937286e+02
3.892000e+03 4.937286e+02
3.893000e+03 4.937286e+02
3.894000e+03 4.937286e+02
3.895000e+03 4.937286e+02
3.896000e+03 4.937286e+02
3.897000e+03 4.937286e+02
3.898000e+03 4.937286e+02
3.899000e+03 4.937286e+02
3.900000e+03 4.937286e+02
3.901000e+03 4.937286e+02
3.902000e+03 4.937286e+02
3.903000e+03 4.937286e+02
3.904000e+03 4.937286e+02
3.905000e+03 4.927396e+02
3.906000e+03 4.917396e+02
3.907000e+03 4.907396e+02
3.908000e+03 4.907396e+02
3.909000e+03 4.897396e+02
3.910000e+03 4.897396e+02
3.911000e+03 4.897396e+02
3.912000e+03 4.897396e+02
3.913000e+03 4.887396e+02
3.914000e+03 4.887396e+02
3.915000e+03 4.887396e+02
3.916000e+03 4.887396e+02
3.917000e+03 4.887396e+02
3.918000e+03 4.887396e+02
3.919000e+03 4.887396e+02
3.920000e+03 4.887396e+02
3.921000e+03 4.877398e+02
3.922000e+03 4.877398e+02
3.923000e+03 4.877398e+02
3.924000e+03 4.877398e+02
3.925000e+03 4.877398e+02
3.926000e+03 4.877398e+02
3.927000e+03 4.877398e+02
3.928000e+03 4.877398e+02
3.929000e+03 4.877398e+02
3.930000e+03 4.877398e+02
3.931000e+03 4.877398e+02
3.932000e+03 4.877398e+02
3.933000e+03 4.877398e+02
3.934000e+03 4.877398e+02
3.935000e+03 4.877398e+02
3.936000e+03 4.877398e+02
3.937000e+03 4.867398e+02
3.938000e+03 4.867398e+02
3.939000e+03 4.867398e+02
3.940000e+03 4.867398e+02
3.941000e+03 4.867398e+02
3.942000e+03 4.867398e+02
3.943000e+03 4.867398e+02
3.944000e+03 4.867398e+02
3.945000e+03 4.867398e+02
3.946000e+03 4.867398e+02
3.947000e+03 4.867398e+02
3.948000e+03 4.867398e+02
3.949000e+03 4.867398e+02
3.950000e+03 4.867398e+02
3.951000e+03 4.867398e+02
3.952000e+03 4.867398e+02
3.953000e+03 4.867398e+02
3.954000e+03 4.867398e+02
3.955000e+03 4.867398e+02
3.956000e+03 4.867398e+02
3.957000e+03 4.867398e+02
3.958000e+03 4.867398e+02
3.959000e+03 4.867398e+02
3.960000e+03 4.867398e+02
3.961000e+03 4.867398e+02
3.962000e+03 4.867398e+02
3.963000e+03 4.867398e+02
3.964000e+03 4.867398e+02
3.965000e+03 4.867398e+02
3.966000e+03 4.867398e+02
3.967000e+03 4.867398e+02
3.968000e+03 4.867398e+02
3.969000e+03 4.857452e+02
3.970000e+03 4.847452e+02
3.971000e+03 4.837452e+02
3.972000e+03 4.837452e+02
3.973000e+03 4.827452e+02
3.974000e+03 4.827452e+02
3.975000e+03 4.827452e+02
3.976000e+03 4.827452e+02
3.977000e+03 4.817452e+02
3.978000e+03 4.817452e+02
3.979000e+03 4.817452e+02
3.980000e+03 4.817452e+02
3.981000e+03 4.817452e+02
3.982000e+03 4.817452e+02
3.983000e+03 4.817452e+02
3.984000e+03 4.817452e+02
3.985000e+03 4.807452e+02
3.986000e+03 4.807452e+02
3.987000e+03 4.807452e+02
3.988000e+03 4.807452e+02
3.989000e+03 4.807452e+02
3.990000e+03 4.807452e+02
3.991000e+03 4.807452e+02
3.992000e+03 4.807452e+02
3.993000e+03 4.807452e+02
3.994000e+03 4.807452e+02
3.995000e+03 4.807452e+02
3.996000e+03 4.807452e+02
3.997000e+03 4.807452e+02
3.998000e+03 4.807452e+02
3.999000e+03 4.807452e+02
4.000000e+03 4.807452e+02
4.001000e+03 4.797452e+02
4.002000e+03 4.797452e+02
4.003000e+03 4.797452e+02
4.004000e+03 4.797452e+02
4.005000e+03 4.797452e+02
4.006000e+03 4.797452e+02
4.007000e+03 4.797452e+02
4.008000e+03 4.797452e+02
4.009000e+03 4.797452e+02
4.010000e+03 4.797452e+02
4.011000e+03 4.797452e+02
4.012000e+03 4.797452e+02
4.013000e+03 4.797452e+02
4.014000e+03 4.797452e+02
4.015000e+03 4.797452e+02
4.016000e+03 4.797452e+02
4.017000e+03 4.797452e+02
4.018000e+03 4.797452e+02
4.019000e+03 4.797452e+02
4.020000e+03 4.797452e+02
4.021000e+03 4.797452e+02
4.022000e+03 4.797452e+02
4.023000e+03 4.797452e+02
4.024000e+03 4.797452e+02
4.025000e+03 4.797452e+02
4.026000e+03 4.797452e+02
4.027000e+03 4.797452e+02
4.028000e+03 4.797452e+02
4.029000e+03 4.797452e+02
4.030000e+03 4.797452e+02
4.031000e+03 4.797452e+02
4.032000e+03 4.797452e+02
4.033000e+03 4.787452e+02
4.034000e+03 4.787452e+02
4.035000e+03 4.787452e+02
4.036000e+03 4.787452e+02
4.037000e+03 4.787452e+02
4.038000e+03 4.787452e+02
4.039000e+03 4.787452e+02
4.040000e+03 4.787452e+02
4.041000e+03 4.787452e+02
4.042000e+03 4.787452e+02
4.043000e+03 4.787452e+02
4.044000e+03 4.787452e+02
4.045000e+03 4.787452e+02
4.046000e+03 4.787452e+02
4.047000e+03 4.787452e+02
4.048000e+03 4.787452e+02
4.049000e+03 4.787452e+02
4.050000e+03 4.787452e+02
4.051000e+03 4.787452e+02
4.052000e+03 4.787452e+02
4.053000e+03 4.787452e+02
4.054000e+03 4.787452e+02
4.055000e+03 4.787452e+02
4.056000e+03 4.787452e+02
4.057000e+03 4.787452e+02
4.058000e+03 4.787452e+02
4.059000e+03 4.787452e+02
4.060000e+03 4.787452e+02
4.061000e+03 4.787452e+02
4.062000e+03 4.787452e+02
4.063000e+03 4.787452e+02
4.064000e+03 4.787452e+02
4.065000e+03 4.787452e+02
4.066000e+03 4.787452e+02
4.067000e+03 4.787452e+02
4.068000e+03 4.787452e+02
4.069000e+03 4.787452e+02
4.070000e+03 4.787452e+02
4.071000e+03 4.787452e+02
4.072000e+03 4.787452e+02
4.073000e+03 4.787452e+02
4.074000e+03 4.787452e+02
4.075000e+03 4.787452e+02
4.076000e+03 4.787452e+02
4.077000e+03 4.787452e+02
4.078000e+03 4.787452e+02
4.079000e+03 4.787452e+02
4.080000e+03 4.787452e+02
4.081000e+03 4.787452e+02
4.082000e+03 4.787452e+02
4.083000e+03 4.787452e+02
4.084000e+03 4.787452e+02
4.085000e+03 4.787452e+02
4.086000e+03 4.787452e+02
4.087000e+03 4.787452e+02
4.088000e+03 4.787452e+02
4.089000e+03 4.787452e+02
4.090000e+03 4.787452e+02
4.091000e+03 4.787452e+02
4.092000e+03 4.787452e+02
4.093000e+03 4.787452e+02
4.094000e+03 4.787452e+02
4.095000e+03 4.787452e+02
4.096000e+03 4.787452e+02
4.097000e+03 4.787452e+02
4.098000e+03 4.787452e+02
4.099000e+03 4.787452e+02
4.100000e+03 4.787452e+02
4.101000e+03 4.787452e+02
4.102000e+03 4.787452e+02
4.103000e+03 4.787452e+02
4.104000e+03 4.787452e+02
4.105000e+03 4.787452e+02
4.106000e+03 4.787452e+02
4.107000e+03 4.787452e+02
4.108000e+03 4.787452e+02
4.109000e+03 4.787452e+02
4.110000e+03 4.787452e+02
4.111000e+03 4.787452e+02
4.112000e+03 4.787452e+02
4.113000e+03 4.787452e+02
4.114000e+03 4.787452e+02
4.115000e+03 4.787452e+02
4.116000e+03 4.787452e+02
4.117000e+03 4.787452e+02
4.118000e+03 4.787452e+02
4.119000e+03 4.787452e+02
4.120000e+03 4.787452e+02
4.121000e+03 4.787452e+02
4.122000e+03 4.787452e+02
4.123000e+03 4.787452e+02
4.124000e+03 4.787452e+02
4.125000e+03 4.787452e+02
4.126000e+03 4.787452e+02
4.127000e+03 4.787452e+02
4.128000e+03 4.787452e+02
4.129000e+03 4.787452e+02
4.130000e+03 4.787452e+02
4.131000e+03 4.787452e+02
4.132000e+03 4.787452e+02
4.133000e+03 4.787452e+02
4.134000e+03 4.787452e+02
4.135000e+03 4.787452e+02
4.136000e+03 4.787452e+02
4.137000e+03 4.787452e+02
4.138000e+03 4.787452e+02
4.139000e+03 4.787452e+02
4.140000e+03 4.787452e+02
4.141000e+03 4.787452e+02
4.142000e+03 4.787452e+02
4.143000e+03 4.787452e+02
4.144000e+03 4.787452e+02
4.145000e+03 4.787452e+02
4.146000e+03 4.787452e+02
4.147000e+03 4.787452e+02
4.148000e+03 4.787452e+02
4.149000e+03 4.787452e+02
4.150000e+03 4.787452e+02
4.151000e+03 4.787452e+02
4.152000e+03 4.787452e+02
4.153000e+03 4.787452e+02
4.154000e+03 4.787452e+02
4.155000e+03 4.787452e+02
4.156000e+03 4.787452e+02
4.157000e+03 4.787452e+02
4.158000e+03 4.787452e+02
4.159000e+03 4.787452e+02
4.160000e+03 4.797452e+02
4.161000e+03 4.797452e+02
4.162000e+03 4.797452e+02
4.163000e+03 4.797452e+02
4.164000e+03 4.797452e+02
4.165000e+03 4.797452e+02
4.166000e+03 4.797452e+02
4.167000e+03 4.797452e+02
4.168000e+03 4.797452e+02
4.169000e+03 4.797452e+02
4.170000e+03 4.797452e+02
4.171000e+03 4.797452e+02
4.172000e+03 4.797452e+02
4.173000e+03 4.797452e+02
4.174000e+03 4.797452e+02
4.175000e+03 4.797452e+02
4.176000e+03 4.797452e+02
4.177000e+03 4.797452e+02
4.178000e+03 4.797452e+02
4.179000e+03 4.797452e+02
4.180000e+03 4.797452e+02
4.181000e+03 4.797452e+02
4.182000e+03 4.797452e+02
4.183000e+03 4.797452e+02
4.184000e+03 4.797452e+02
4.185000e+03 4.797452e+02
4.186000e+03 4.797452e+02
4.187000e+03 4.797452e+02
4.188000e+03 4.797452e+02
4.189000e+03 4.797452e+02
4.190000e+03 4.797452e+02
4.191000e+03 4.797452e+02
4.192000e+03 4.807452e+02
4.193000e+03 4.807452e+02
4.194000e+03 4.807452e+02
4.195000e+03 4.807452e+02
4.196000e+03 4.807452e+02
4.197000e+03 4.807452e+02
4.198000e+03 4.807452e+02
4.199000e+03 4.807452e+02
4.200000e+03 4.807452e+02
4.201000e+03 4.807452e+02
4.202000e+03 4.807452e+02
4.203000e+03 4.807452e+02
4.204000e+03 4.807452e+02
4.205000e+03 4.807452e+02
4.206000e+03 4.807452e+02
4.207000e+03 4.807452e+02
4.208000e+03 4.817452e+02
4.209000e+03 4.817452e+02
4.210000e+03 4.817452e+02
4.211000e+03 4.817452e+02
4.212000e+03 4.817452e+02
4.213000e+03 4.817452e+02
4.214000e+03 4.817452e+02
4.215000e+03 4.817452e+02
4.216000e+03 4.827452e+02
4.217000e+03 4.827452e+02
4.218000e+03 4.827452e+02
4.219000e+03 4.827452e+02
4.220000e+03 4.837450e+02
4.221000e+03 4.837450e+02
4.222000e+03 4.847448e+02
4.223000e+03 4.857444e+02
4.224000e+03 4.867124e+02
4.225000e+03 4.867124e+02
4.226000e+03 4.867124e+02
4.227000e+03 4.867124e+02
4.228000e+03 4.867124e+02
4.229000e+03 4.867124e+02
4.230000e+03 4.867124e+02
4.231000e+03 4.867124e+02
4.232000e+03 4.867124e+02
4.233000e+03 4.867124e+02
4.234000e+03 4.867124e+02
4.235000e+03 4.867124e+02
4.236000e+03 4.867124e+02
4.237000e+03 4.867124e+02
4.238000e+03 4.867124e+02
4.239000e+03 4.867124e+02
4.240000e+03 4.867124e+02
4.241000e+03 4.867124e+02
4.242000e+03 4.867124e+02
4.243000e+03 4.867124e+02
4.244000e+03 4.867124e+02
4.245000e+03 4.867124e+02
4.246000e+03 4.867124e+02
4.247000e+03 4.867124e+02
4.248000e+03 4.867124e+02
4.249000e+03 4.867124e+02
4.250000e+03 4.867124e+02
4.251000e+03 4.867124e+02
4.252000e+03 4.867124e+02
4.253000e+03 4.867124e+02
4.254000e+03 4.867124e+02
4.255000e+03 4.867124e+02
4.256000e+03 4.877124e+02
4.257000e+03 4.877124e+02
4.258000e+03 4.877124e+02
4.259000e+03 4.877124e+02
4.260000e+03 4.877124e+02
4.261000e+03 4.877124e+02
4.262000e+03 4.877124e+02
4.263000e+03 4.877124e+02
4.264000e+03 4.877124e+02
4.265000e+03 4.877124e+02
4.266000e+03 4.877124e+02
4.267000e+03 4.877124e+02
4.268000e+03 4.877124e+02
4.269000e+03 4.877124e+02
4.270000e+03 4.877124e+02
4.271000e+03 4.877124e+02
4.272000e+03 4.887124e+02
4.273000e+03 4.887124e+02
4.274000e+03 4.887124e+02
4.275000e+03 4.887124e+02
4.276000e+03 4.887124e+02
4.277000e+03 4.887124e+02
4.278000e+03 4.887124e+02
4.279000e+03 4.887124e+02
4.280000e+03 4.897122e+02
4.281000e+03 4.897122e+02
4.282000e+03 4.897122e+02
4.283000e+03 4.897122e+02
4.284000e+03 4.907122e+02
4.285000e+03 4.907122e+02
4.286000e+03 4.917122e+02
4.287000e+03 4.927120e+02
4.288000e+03 4.936624e+02
4.289000e+03 4.936624e+02
4.290000e+03 4.936624e+02
4.291000e+03 4.936624e+02
4.292000e+03 4.936624e+02
4.293000e+03 4.936624e+02
4.294000e+03 4.936624e+02
4.295000e+03 4.936624e+02
4.296000e+03 4.936624e+02
4.297000e+03 4.936624e+02
4.298000e+03 4.936624e+02
4.299000e+03 4.936624e+02
4.300000e+03 4.936624e+02
4.301000e+03 4.936624e+02
4.302000e+03 4.936624e+02
4.303000e+03 4.936624e+02
4.304000e+03 4.946620e+02
4.305000e+03 4.946620e+02
4.306000e+03 4.946620e+02
4.307000e+03 4.946620e+02
4.308000e+03 4.946620e+02
4.309000e+03 4.946620e+02
4.310000e+03 4.946620e+02
4.311000e+03 4.946620e+02
4.312000e+03 4.956620e+02
4.313000e+03 4.956620e+02
4.314000e+03 4.956620e+02
4.315000e+03 4.956620e+02
4.316000e+03 4.966614e+02
4.317000e+03 4.966614e+02
4.318000e+03 4.976604e+02
4.319000e+03 4.986574e+02
4.320000e+03 4.995420e+02
4.321000e+03 4.995420e+02
4.322000e+03 4.995420e+02
4.323000e+03 4.995420e+02
4.324000e+03 4.995420e+02
4.325000e+03 4.995420e+02
4.326000e+03 4.995420e+02
4.327000e+03 4.995420e+02
4.328000e+03 5.005410e+02
4.329000e+03 5.005410e+02
4.330000e+03 5.005410e+02
4.331000e+03 5.005410e+02
4.332000e+03 5.015378e+02
4.333000e+03 5.015378e+02
4.334000e+03 5.025322e+02
4.335000e+03 5.035210e+02
4.336000e+03 5.043234e+02
4.337000e+03 5.043234e+02
4.338000e+03 5.043234e+02
4.339000e+03 5.043234e+02
4.340000e+03 5.053136e+02
4.341000e+03 5.053136e+02
4.342000e+03 5.062978e+02
4.343000e+03 5.072704e+02
4.344000e+03 5.079514e+02
4.345000e+03 5.079508e+02
4.346000e+03 5.089058e+02
4.347000e+03 5.098272e+02
4.348000e+03 5.103470e+02
4.349000e+03 5.111938e+02
4.350000e+03 5.115720e+02
4.351000e+03 5.118408e+02
4.352000e+03 5.118598e+02
4.353000e+03 5.118598e+02
4.354000e+03 5.118598e+02
4.355000e+03 5.118598e+02
4.356000e+03 5.118598e+02
4.357000e+03 5.118598e+02
4.358000e+03 5.118598e+02
4.359000e+03 5.118598e+02
4.360000e+03 5.118598e+02
4.361000e+03 5.118598e+02
4.362000e+03 5.118598e+02
4.363000e+03 5.118598e+02
4.364000e+03 5.118598e+02
4.365000e+03 5.118598e+02
4.366000e+03 5.118598e+02
4.367000e+03 5.118598e+02
4.368000e+03 5.118598e+02
4.369000e+03 5.118598e+02
4.370000e+03 5.118598e+02
4.371000e+03 5.118598e+02
4.372000e+03 5.118598e+02
4.373000e+03 5.118598e+02
4.374000e+03 5.118598e+02
4.375000e+03 5.118598e+02
4.376000e+03 5.118598e+02
4.377000e+03 5.118598e+02
4.378000e+03 5.118598e+02
4.379000e+03 5.118598e+02
4.380000e+03 5.118598e+02
4.381000e+03 5.118598e+02
4.382000e+03 5.118598e+02
4.383000e+03 5.118598e+02
4.384000e+03 5.128598e+02
4.385000e+03 5.128598e+02
4.386000e+03 5.128598e+02
4.387000e+03 5.128598e+02
4.388000e+03 5.128598e+02
4.389000e+03 5.128598e+02
4.390000e+03 5.128598e+02
4.391000e+03 5.128598e+02
4.392000e+03 5.128598e+02
4.393000e+03 5.128598e+02
4.394000e+03 5.128598e+02
4.395000e+03 5.128598e+02
4.396000e+03 5.128598e+02
4.397000e+03 5.128598e+02
4.398000e+03 5.128598e+02
4.399000e+03 5.128598e+02
4.400000e+03 5.138594e+02
4.401000e+03 5.138594e+02
4.402000e+03 5.138594e+02
4.403000e+03 5.138594e+02
4.404000e+03 5.138594e+02
4.405000e+03 5.138594e+02
4.406000e+03 5.138594e+02
4.407000e+03 5.138594e+02
4.408000e+03 5.148592e+02
4.409000e+03 5.148592e+02
4.410000e+03 5.148592e+02
4.411000e+03 5.148592e+02
4.412000e+03 5.158564e+02
4.413000e+03 5.158564e+02
4.414000e+03 5.168542e+02
4.415000e+03 5.178488e+02
4.416000e+03 5.186860e+02
4.417000e+03 5.186860e+02
4.418000e+03 5.186860e+02
4.419000e+03 5.186860e+02
4.420000e+03 5.186860e+02
4.421000e+03 5.186860e+02
4.422000e+03 5.186860e+02
4.423000e+03 5.186860e+02
4.424000e+03 5.186860e+02
4.425000e+03 5.186860e+02
4.426000e+03 5.186860e+02
4.427000e+03 5.186860e+02
4.428000e+03 5.186860e+02
4.429000e+03 5.186860e+02
4.430000e+03 5.186860e+02
4.431000e+03 5.186860e+02
4.432000e+03 5.196844e+02
4.433000e+03 5.196844e+02
4.434000e+03 5.196844e+02
4.435000e+03 5.196844e+02
4.436000e+03 5.196844e+02
4.437000e+03 5.196844e+02
4.438000e+03 5.196844e+02
4.439000e+03 5.196844e+02
4.440000e+03 5.206792e+02
4.441000e+03 5.206792e+02
4.442000e+03 5.206792e+02
4.443000e+03 5.206792e+02
4.444000e+03 5.216706e+02
4.445000e+03 5.216706e+02
4.446000e+03 5.226556e+02
4.447000e+03 5.236266e+02
4.448000e+03 5.243296e+02
4.449000e+03 5.243296e+02
4.450000e+03 5.243296e+02
4.451000e+03 5.243296e+02
4.452000e+03 5.243294e+02
4.453000e+03 5.243294e+02
4.454000e+03 5.243294e+02
4.455000e+03 5.243294e+02
4.456000e+03 5.253170e+02
4.457000e+03 5.253170e+02
4.458000e+03 5.253168e+02
4.459000e+03 5.253168e+02
4.460000e+03 5.262946e+02
4.461000e+03 5.262936e+02
4.462000e+03 5.272502e+02
4.463000e+03 5.281774e+02
4.464000e+03 5.287136e+02
4.465000e+03 5.287136e+02
4.466000e+03 5.287132e+02
4.467000e+03 5.287118e+02
4.468000e+03 5.296494e+02
4.469000e+03 5.296472e+02
4.470000e+03 5.305396e+02
4.471000e+03 5.313680e+02
4.472000e+03 5.317102e+02
4.473000e+03 5.316972e+02
4.474000e+03 5.324774e+02
4.475000e+03 5.331486e+02
4.476000e+03 5.333362e+02
4.477000e+03 5.338714e+02
4.478000e+03 5.339680e+02
4.479000e+03 5.340346e+02
4.480000e+03 5.340364e+02
4.481000e+03 5.340364e+02
4.482000e+03 5.340364e+02
4.483000e+03 5.340364e+02
4.484000e+03 5.340364e+02
4.485000e+03 5.340364e+02
4.486000e+03 5.340364e+02
4.487000e+03 5.340364e+02
4.488000e+03 5.340364e+02
4.489000e+03 5.340364e+02
4.490000e+03 5.340364e+02
4.491000e+03 5.340364e+02
4.492000e+03 5.340364e+02
4.493000e+03 5.340364e+02
4.494000e+03 5.340364e+02
4.495000e+03 5.340364e+02
4.496000e+03 5.350246e+02
4.497000e+03 5.350246e+02
4.498000e+03 5.350246e+02
4.499000e+03 5.350246e+02
4.500000e+03 5.350246e+02
4.501000e+03 5.350246e+02
4.502000e+03 5.350246e+02
4.503000e+03 5.350244e+02
4.504000e+03 5.359970e+02
4.505000e+03 5.359970e+02
4.506000e+03 5.359966e+02
4.507000e+03 5.359960e+02
4.508000e+03 5.369518e+02
4.509000e+03 5.369498e+02
4.510000e+03 5.378712e+02
4.511000e+03 5.387340e+02
4.512000e+03 5.391438e+02
4.513000e+03 5.391438e+02
4.514000e+03 5.391438e+02
4.515000e+03 5.391438e+02
4.516000e+03 5.391438e+02
4.517000e+03 5.391438e+02
4.518000e+03 5.391432e+02
4.519000e+03 5.391420e+02
4.520000e+03 5.400820e+02
4.521000e+03 5.400820e+02
4.522000e+03 5.400806e+02
4.523000e+03 5.400770e+02
4.524000e+03 5.409538e+02
4.525000e+03 5.409426e+02
4.526000e+03 5.417422e+02
4.527000e+03 5.424472e+02
4.528000e+03 5.426446e+02
4.529000e+03 5.426446e+02
4.530000e+03 5.426348e+02
4.531000e+03 5.426150e+02
4.532000e+03 5.433500e+02
4.533000e+03 5.433022e+02
4.534000e+03 5.439246e+02
4.535000e+03 5.444156e+02
4.536000e+03 5.445026e+02
4.537000e+03 5.443788e+02
4.538000e+03 5.447922e+02
4.539000e+03 5.451066e+02
4.540000e+03 5.451354e+02
4.541000e+03 5.453286e+02
4.542000e+03 5.453366e+02
4.543000e+03 5.453426e+02
4.544000e+03 5.453426e+02
4.545000e+03 5.453426e+02
4.546000e+03 5.453426e+02
4.547000e+03 5.453426e+02
4.548000e+03 5.453378e+02
4.549000e+03 5.453378e+02
4.550000e+03 5.453304e+02
4.551000e+03 5.453150e+02
4.552000e+03 5.460884e+02
4.553000e+03 5.460882e+02
4.554000e+03 5.460644e+02
4.555000e+03 5.460216e+02
4.556000e+03 5.466568e+02
4.557000e+03 5.465732e+02
4.558000e+03 5.470662e+02
4.559000e+03 5.474420e+02
4.560000e+03 5.474840e+02
4.561000e+03 5.474828e+02
4.562000e+03 5.474076e+02
4.563000e+03 5.472742e+02
4.564000e+03 5.476904e+02
4.565000e+03 5.474612e+02
4.566000e+03 5.477396e+02
4.567000e+03 5.479192e+02
4.568000e+03 5.479258e+02
4.569000e+03 5.475230e+02
4.570000e+03 5.476590e+02
4.571000e+03 5.477400e+02
4.572000e+03 5.477414e+02
4.573000e+03 5.477872e+02
4.574000e+03 5.477882e+02
4.575000e+03 5.477888e+02
4.576000e+03 5.477888e+02
4.577000e+03 5.477726e+02
4.578000e+03 5.475276e+02
4.579000e+03 5.471818e+02
4.580000e+03 5.473486e+02
4.581000e+03 5.468672e+02
4.582000e+03 5.469574e+02
4.583000e+03 5.470128e+02
4.584000e+03 5.470134e+02
4.585000e+03 5.463544e+02
4.586000e+03 5.463898e+02
4.587000e+03 5.464068e+02
4.588000e+03 5.464070e+02
4.589000e+03 5.464188e+02
4.590000e+03 5.464188e+02
4.591000e+03 5.464188e+02
4.592000e+03 5.464188e+02
4.593000e+03 5.456318e+02
4.594000e+03 5.456422e+02
4.595000e+03 5.456482e+02
4.596000e+03 5.456482e+02
4.597000e+03 5.456524e+02
4.598000e+03 5.456524e+02
4.599000e+03 5.456524e+02
4.600000e+03 5.456524e+02
4.601000e+03 5.456540e+02
4.602000e+03 5.456540e+02
4.603000e+03 5.456540e+02
4.604000e+03 5.456540e+02
4.605000e+03 5.456540e+02
4.606000e+03 5.456540e+02
4.607000e+03 5.456540e+02
4.608000e+03 5.456540e+02
4.609000e+03 5.456540e+02
4.610000e+03 5.456540e+02
4.611000e+03 5.456540e+02
4.612000e+03 5.456540e+02
4.613000e+03 5.456540e+02
4.614000e+03 5.456540e+02
4.615000e+03 5.456540e+02
4.616000e+03 5.456540e+02
4.617000e+03 5.456540e+02
4.618000e+03 5.456540e+02
4.619000e+03 5.456540e+02
4.620000e+03 5.456540e+02
4.621000e+03 5.456540e+02
4.622000e+03 5.456540e+02
4.623000e+03 5.456540e+02
4.624000e+03 5.456540e+02
4.625000e+03 5.456540e+02
4.626000e+03 5.456540e+02
4.627000e+03 5.456540e+02
4.628000e+03 5.456540e+02
4.629000e+03 5.456540e+02
4.630000e+03 5.456540e+02
4.631000e+03 5.456540e+02
4.632000e+03 5.456540e+02
4.633000e+03 5.456540e+02
4.634000e+03 5.456540e+02
4.635000e+03 5.456540e+02
4.636000e+03 5.456540e+02
4.637000e+03 5.456540e+02
4.638000e+03 5.456540e+02
4.639000e+03 5.456540e+02
4.640000e+03 5.466506e+02
4.641000e+03 5.466506e+02
4.642000e+03 5.466506e+02
4.643000e+03 5.466506e+02
4.644000e+03 5.466506e+02
4.645000e+03 5.466506e+02
4.646000e+03 5.466506e+02
4.647000e+03 5.466506e+02
4.648000e+03 5.466506e+02
4.649000e+03 5.466506e+02
4.650000e+03 5.466506e+02
4.651000e+03 5.466506e+02
4.652000e+03 5.466506e+02
4.653000e+03 5.466506e+02
4.654000e+03 5.466506e+02
4.655000e+03 5.466506e+02
4.656000e+03 5.476412e+02
4.657000e+03 5.476412e+02
4.658000e+03 5.476412e+02
4.659000e+03 5.476412e+02
4.660000e+03 5.476412e+02
4.661000e+03 5.476412e+02
4.662000e+03 5.476412e+02
4.663000e+03 5.476412e+02
4.664000e+03 5.486248e+02
4.665000e+03 5.486248e+02
4.666000e+03 5.486248e+02
4.667000e+03 5.486246e+02
4.668000e+03 5.495902e+02
4.669000e+03 5.495890e+02
4.670000e+03 5.505232e+02
4.671000e+03 5.514152e+02
4.672000e+03 5.518662e+02
4.673000e+03 5.518662e+02
4.674000e+03 5.518662e+02
4.675000e+03 5.518662e+02
4.676000e+03 5.518662e+02
4.677000e+03 5.518662e+02
4.678000e+03 5.518662e+02
4.679000e+03 5.518662e+02
4.680000e+03 5.518660e+02
4.681000e+03 5.518660e+02
4.682000e+03 5.518660e+02
4.683000e+03 5.518660e+02
4.684000e+03 5.518660e+02
4.685000e+03 5.518660e+02
4.686000e+03 5.518658e+02
4.687000e+03 5.518658e+02
4.688000e+03 5.528336e+02
4.689000e+03 5.528336e+02
4.690000e+03 5.528336e+02
4.691000e+03 5.528336e+02
4.692000e+03 5.528332e+02
4.693000e+03 5.528332e+02
4.694000e+03 5.528330e+02
4.695000e+03 5.528324e+02
4.696000e+03 5.537792e+02
4.697000e+03 5.537792e+02
4.698000e+03 5.537774e+02
4.699000e+03 5.537754e+02
4.700000e+03 5.546664e+02
4.701000e+03 5.546568e+02
4.702000e+03 5.554744e+02
4.703000e+03 5.562116e+02
4.704000e+03 5.564468e+02
4.705000e+03 5.564468e+02
4.706000e+03 5.564468e+02
4.707000e+03 5.564468e+02
4.708000e+03 5.564444e+02
4.709000e+03 5.564444e+02
4.710000e+03 5.564420e+02
4.711000e+03 5.564352e+02
4.712000e+03 5.572792e+02
4.713000e+03 5.572790e+02
4.714000e+03 5.572698e+02
4.715000e+03 5.572506e+02
4.716000e+03 5.579964e+02
4.717000e+03 5.579458e+02
4.718000e+03 5.585722e+02
4.719000e+03 5.590698e+02
4.720000e+03 5.591516e+02
4.721000e+03 5.591512e+02
4.722000e+03 5.591098e+02
4.723000e+03 5.590354e+02
4.724000e+03 5.595786e+02
4.725000e+03 5.594384e+02
4.726000e+03 5.598420e+02
4.727000e+03 5.601158e+02
4.728000e+03 5.601382e+02
4.729000e+03 5.598664e+02
4.730000e+03 5.600978e+02
4.731000e+03 5.602388e+02
4.732000e+03 5.602460e+02
4.733000e+03 5.603354e+02
4.734000e+03 5.603368e+02
4.735000e+03 5.603380e+02
4.736000e+03 5.603380e+02
4.737000e+03 5.603380e+02
4.738000e+03 5.603380e+02
4.739000e+03 5.603380e+02
4.740000e+03 5.603380e+02
4.741000e+03 5.603380e+02
4.742000e+03 5.603380e+02
4.743000e+03 5.603380e+02
4.744000e+03 5.603372e+02
4.745000e+03 5.603372e+02
4.746000e+03 5.603372e+02
4.747000e+03 5.603372e+02
4.748000e+03 5.603358e+02
4.749000e+03 5.603358e+02
4.750000e+03 5.603340e+02
4.751000e+03 5.603286e+02
4.752000e+03 5.611880e+02
4.753000e+03 5.611880e+02
4.754000e+03 5.611880e+02
4.755000e+03 5.611880e+02
4.756000e+03 5.611838e+02
4.757000e+03 5.611838e+02
4.758000e+03 5.611740e+02
4.759000e+03 5.611562e+02
4.760000e+03 5.619152e+02
4.761000e+03 5.619152e+02
4.762000e+03 5.618932e+02
4.763000e+03 5.618498e+02
4.764000e+03 5.624558e+02
4.765000e+03 5.623692e+02
4.766000e+03 5.628572e+02
4.767000e+03 5.632078e+02
4.768000e+03 5.632480e+02
4.769000e+03 5.632480e+02
4.770000e+03 5.632478e+02
4.771000e+03 5.632476e+02
4.772000e+03 5.632260e+02
4.773000e+03 5.632258e+02
4.774000e+03 5.631844e+02
4.775000e+03 5.631138e+02
4.776000e+03 5.636466e+02
4.777000e+03 5.636438e+02
4.778000e+03 5.635430e+02
4.779000e+03 5.633810e+02
4.780000e+03 5.637384e+02
4.781000e+03 5.634624e+02
4.782000e+03 5.636958e+02
4.783000e+03 5.638438e+02
4.784000e+03 5.638514e+02
4.785000e+03 5.638336e+02
4.786000e+03 5.635918e+02
4.787000e+03 5.632478e+02
4.788000e+03 5.634122e+02
4.789000e+03 5.629138e+02
4.790000e+03 5.630046e+02
4.791000e+03 5.630578e+02
4.792000e+03 5.630584e+02
4.793000e+03 5.624016e+02
4.794000e+03 5.624426e+02
4.795000e+03 5.624612e+02
4.796000e+03 5.624612e+02
4.797000e+03 5.624728e+02
4.798000e+03 5.624728e+02
4.799000e+03 5.624728e+02
4.800000e+03 5.624728e+02
4.801000e+03 5.624728e+02
4.802000e+03 5.624710e+02
4.803000e+03 5.624674e+02
4.804000e+03 5.623476e+02
4.805000e+03 5.623374e+02
4.806000e+03 5.621378e+02
4.807000e+03 5.618468e+02
4.808000e+03 5.620532e+02
4.809000e+03 5.620178e+02
4.810000e+03 5.616774e+02
4.811000e+03 5.612086e+02
4.812000e+03 5.613138e+02
4.813000e+03 5.607064e+02
4.814000e+03 5.607510e+02
4.815000e+03 5.607736e+02
4.816000e+03 5.607736e+02
4.817000e+03 5.606500e+02
4.818000e+03 5.600858e+02
4.819000e+03 5.593980e+02
4.820000e+03 5.594260e+02
4.821000e+03 5.586178e+02
4.822000e+03 5.586286e+02
4.823000e+03 5.586346e+02
4.824000e+03 5.586346e+02
4.825000e+03 5.577552e+02
4.826000e+03 5.577616e+02
4.827000e+03 5.577636e+02
4.828000e+03 5.577636e+02
4.829000e+03 5.577644e+02
4.830000e+03 5.577644e+02
4.831000e+03 5.577644e+02
4.832000e+03 5.577644e+02
4.833000e+03 5.574778e+02
4.834000e+03 5.566966e+02
4.835000e+03 5.558364e+02
4.836000e+03 5.558420e+02
4.837000e+03 5.549176e+02
4.838000e+03 5.549200e+02
4.839000e+03 5.549204e+02
4.840000e+03 5.549204e+02
4.841000e+03 5.539646e+02
4.842000e+03 5.539652e+02
4.843000e+03 5.539660e+02
4.844000e+03 5.539660e+02
4.845000e+03 5.539664e+02
4.846000e+03 5.539664e+02
4.847000e+03 5.539664e+02
4.848000e+03 5.539664e+02
4.849000e+03 5.529858e+02
4.850000e+03 5.529858e+02
4.851000e+03 5.529858e+02
4.852000e+03 5.529858e+02
4.853000e+03 5.529858e+02
4.854000e+03 5.529858e+02
4.855000e+03 5.529858e+02
4.856000e+03 5.529858e+02
4.857000e+03 5.529858e+02
4.858000e+03 5.529858e+02
4.859000e+03 5.529858e+02
4.860000e+03 5.529858e+02
4.861000e+03 5.529858e+02
4.862000e+03 5.529858e+02
4.863000e+03 5.529858e+02
4.864000e+03 5.529858e+02
4.865000e+03 5.529858e+02
4.866000e+03 5.529858e+02
4.867000e+03 5.529858e+02
4.868000e+03 5.529858e+02
4.869000e+03 5.529858e+02
4.870000e+03 5.529858e+02
4.871000e+03 5.529856e+02
4.872000e+03 5.529708e+02
4.873000e+03 5.529708e+02
4.874000e+03 5.529706e+02
4.875000e+03 5.529706e+02
4.876000e+03 5.529390e+02
4.877000e+03 5.529382e+02
4.878000e+03 5.528842e+02
4.879000e+03 5.527990e+02
4.880000e+03 5.532992e+02
4.881000e+03 5.532992e+02
4.882000e+03 5.532988e+02
4.883000e+03 5.532984e+02
4.884000e+03 5.532186e+02
4.885000e+03 5.532136e+02
4.886000e+03 5.530824e+02
4.887000e+03 5.528760e+02
4.888000e+03 5.531782e+02
4.889000e+03 5.531568e+02
4.890000e+03 5.529034e+02
4.891000e+03 5.525384e+02
4.892000e+03 5.526910e+02
4.893000e+03 5.521818e+02
4.894000e+03 5.522634e+02
4.895000e+03 5.523086e+02
4.896000e+03 5.523086e+02
4.897000e+03 5.523086e+02
4.898000e+03 5.523008e+02
4.899000e+03 5.522872e+02
4.900000e+03 5.520632e+02
4.901000e+03 5.520294e+02
4.902000e+03 5.516928e+02
4.903000e+03 5.512456e+02
4.904000e+03 5.513480e+02
4.905000e+03 5.512540e+02
4.906000e+03 5.507224e+02
4.907000e+03 5.500720e+02
4.908000e+03 5.501076e+02
4.909000e+03 5.493476e+02
4.910000e+03 5.493636e+02
4.911000e+03 5.493732e+02
4.912000e+03 5.493732e+02
4.913000e+03 5.491342e+02
4.914000e+03 5.483858e+02
4.915000e+03 5.475578e+02
4.916000e+03 5.475648e+02
4.917000e+03 5.466784e+02
4.918000e+03 5.466818e+02
4.919000e+03 5.466828e+02
4.920000e+03 5.466828e+02
4.921000e+03 5.457400e+02
4.922000e+03 5.457404e+02
4.923000e+03 5.457410e+02
4.924000e+03 5.457410e+02
4.925000e+03 5.457414e+02
4.926000e+03 5.457414e+02
4.927000e+03 5.457414e+02
4.928000e+03 5.457414e+02
4.929000e+03 5.457414e+02
4.930000e+03 5.456906e+02
4.931000e+03 5.456004e+02
4.932000e+03 5.450738e+02
4.933000e+03 5.448866e+02
4.934000e+03 5.442102e+02
4.935000e+03 5.434288e+02
4.936000e+03 5.434442e+02
4.937000e+03 5.431152e+02
4.938000e+03 5.422990e+02
4.939000e+03 5.414076e+02
4.940000e+03 5.414114e+02
4.941000e+03 5.404762e+02
4.942000e+03 5.404776e+02
4.943000e+03 5.404782e+02
4.944000e+03 5.404782e+02
4.945000e+03 5.399526e+02
4.946000e+03 5.390236e+02
4.947000e+03 5.380700e+02
4.948000e+03 5.380704e+02
4.949000e+03 5.370940e+02
4.950000e+03 5.370940e+02
4.951000e+03 5.370942e+02
4.952000e+03 5.370942e+02
4.953000e+03 5.361050e+02
4.954000e+03 5.361050e+02
4.955000e+03 5.361050e+02
4.956000e+03 5.361050e+02
4.957000e+03 5.361050e+02
4.958000e+03 5.361050e+02
4.959000e+03 5.361050e+02
4.960000e+03 5.361050e+02
4.961000e+03 5.353950e+02
4.962000e+03 5.344186e+02
4.963000e+03 5.334318e+02
4.964000e+03 5.334318e+02
4.965000e+03 5.324402e+02
4.966000e+03 5.324404e+02
4.967000e+03 5.324404e+02
4.968000e+03 5.324404e+02
4.969000e+03 5.314440e+02
4.970000e+03 5.314440e+02
4.971000e+03 5.314440e+02
4.972000e+03 5.314440e+02
4.973000e+03 5.314440e+02
4.974000e+03 5.314440e+02
4.975000e+03 5.314440e+02
4.976000e+03 5.314440e+02
4.977000e+03 5.304456e+02
4.978000e+03 5.304456e+02
4.979000e+03 5.304456e+02
4.980000e+03 5.304456e+02
4.981000e+03 5.304456e+02
4.982000e+03 5.304456e+02
4.983000e+03 5.304456e+02
4.984000e+03 5.304456e+02
4.985000e+03 5.304456e+02
4.986000e+03 5.304456e+02
4.987000e+03 5.304456e+02
4.988000e+03 5.304456e+02
4.989000e+03 5.304456e+02
4.990000e+03 5.304456e+02
4.991000e+03 5.304456e+02
4.992000e+03 5.304456e+02
4.993000e+03 5.304312e+02
4.994000e+03 5.301912e+02
4.995000e+03 5.298478e+02
4.996000e+03 5.290146e+02
4.997000e+03 5.285206e+02
4.998000e+03 5.276078e+02
4.999000e+03 5.266550e+02
5.000000e+03 5.266562e+02
5.001000e+03 5.260092e+02
5.002000e+03 5.250486e+02
5.003000e+03 5.240690e+02
5.004000e+03 5.240690e+02
5.005000e+03 5.230772e+02
5.006000e+03 5.230772e+02
5.007000e+03 5.230774e+02
5.008000e+03 5.230774e+02
5.009000e+03 5.222838e+02
5.010000e+03 5.212952e+02
5.011000e+03 5.203006e+02
5.012000e+03 5.203006e+02
5.013000e+03 5.193038e+02
5.014000e+03 5.193038e+02
5.015000e+03 5.193038e+02
5.016000e+03 5.193038e+02
5.017000e+03 5.183050e+02
5.018000e+03 5.183050e+02
5.019000e+03 5.183050e+02
5.020000e+03 5.183050e+02
5.021000e+03 5.183050e+02
5.022000e+03 5.183050e+02
5.023000e+03 5.183050e+02
5.024000e+03 5.183050e+02
5.025000e+03 5.174168e+02
5.026000e+03 5.164196e+02
5.027000e+03 5.154226e+02
5.028000e+03 5.154226e+02
5.029000e+03 5.144228e+02
5.030000e+03 5.144228e+02
5.031000e+03 5.144228e+02
5.032000e+03 5.144228e+02
5.033000e+03 5.134230e+02
5.034000e+03 5.134230e+02
5.035000e+03 5.134230e+02
5.036000e+03 5.134230e+02
5.037000e+03 5.134230e+02
5.038000e+03 5.134230e+02
5.039000e+03 5.134230e+02
5.040000e+03 5.134230e+02
5.041000e+03 5.124234e+02
5.042000e+03 5.124234e+02
5.043000e+03 5.124234e+02
5.044000e+03 5.124234e+02
5.045000e+03 5.124234e+02
5.046000e+03 5.124234e+02
5.047000e+03 5.124234e+02
5.048000e+03 5.124234e+02
5.049000e+03 5.124234e+02
5.050000e+03 5.124234e+02
5.051000e+03 5.124234e+02
5.052000e+03 5.124234e+02
5.053000e+03 5.124234e+02
5.054000e+03 5.124234e+02
5.055000e+03 5.124234e+02
5.056000e+03 5.124234e+02
5.057000e+03 5.114900e+02
5.058000e+03 5.104912e+02
5.059000e+03 5.094918e+02
5.060000e+03 5.094918e+02
5.061000e+03 5.084920e+02
5.062000e+03 5.084920e+02
5.063000e+03 5.084920e+02
5.064000e+03 5.084920e+02
5.065000e+03 5.074922e+02
5.066000e+03 5.074922e+02
5.067000e+03 5.074922e+02
5.068000e+03 5.074922e+02
5.069000e+03 5.074922e+02
5.070000e+03 5.074922e+02
5.071000e+03 5.074922e+02
5.072000e+03 5.074922e+02
5.073000e+03 5.064924e+02
5.074000e+03 5.064924e+02
5.075000e+03 5.064924e+02
5.076000e+03 5.064924e+02
5.077000e+03 5.064924e+02
5.078000e+03 5.064924e+02
5.079000e+03 5.064924e+02
5.080000e+03 5.064924e+02
5.081000e+03 5.064924e+02
5.082000e+03 5.064924e+02
5.083000e+03 5.064924e+02
5.084000e+03 5.064924e+02
5.085000e+03 5.064924e+02
5.086000e+03 5.064924e+02
5.087000e+03 5.064924e+02
5.088000e+03 5.064924e+02
5.089000e+03 5.054924e+02
5.090000e+03 5.054924e+02
5.091000e+03 5.054924e+02
5.092000e+03 5.054924e+02
5.093000e+03 5.054924e+02
5.094000e+03 5.054924e+02
5.095000e+03 5.054924e+02
5.096000e+03 5.054924e+02
5.097000e+03 5.054924e+02
5.098000e+03 5.054924e+02
5.099000e+03 5.054924e+02
5.100000e+03 5.054924e+02
5.101000e+03 5.054924e+02
5.102000e+03 5.054924e+02
5.103000e+03 5.054924e+02
5.104000e+03 5.054924e+02
5.105000e+03 5.054924e+02
5.106000e+03 5.054924e+02
5.107000e+03 5.054924e+02
5.108000e+03 5.054924e+02
5.109000e+03 5.054924e+02
5.110000e+03 5.054924e+02
5.111000e+03 5.054924e+02
5.112000e+03 5.054924e+02
5.113000e+03 5.054924e+02
5.114000e+03 5.054924e+02
5.115000e+03 5.054924e+02
5.116000e+03 5.054924e+02
5.117000e+03 5.054924e+02
5.118000e+03 5.054924e+02
5.119000e+03 5.054924e+02
5.120000e+03 5.054924e+02
5.121000e+03 5.054924e+02
5.122000e+03 5.054924e+02
5.123000e+03 5.054924e+02
5.124000e+03 5.054924e+02
5.125000e+03 5.054924e+02
5.126000e+03 5.054924e+02
5.127000e+03 5.054924e+02
5.128000e+03 5.054924e+02
5.129000e+03 5.054924e+02
5.130000e+03 5.054924e+02
5.131000e+03 5.054924e+02
5.132000e+03 5.054924e+02
5.133000e+03 5.054924e+02
5.134000e+03 5.054924e+02
5.135000e+03 5.054924e+02
5.136000e+03 5.054922e+02
5.137000e+03 5.054922e+02
5.138000e+03 5.054922e+02
5.139000e+03 5.054922e+02
5.140000e+03 5.054922e+02
5.141000e+03 5.054922e+02
5.142000e+03 5.054922e+02
5.143000e+03 5.054922e+02
5.144000e+03 5.054922e+02
5.145000e+03 5.054922e+02
5.146000e+03 5.054922e+02
5.147000e+03 5.054922e+02
5.148000e+03 5.054920e+02
5.149000e+03 5.054920e+02
5.150000e+03 5.054916e+02
5.151000e+03 5.054900e+02
5.152000e+03 5.064028e+02
5.153000e+03 5.064028e+02
5.154000e+03 5.064028e+02
5.155000e+03 5.064028e+02
5.156000e+03 5.064028e+02
5.157000e+03 5.064028e+02
5.158000e+03 5.064028e+02
5.159000e+03 5.064028e+02
5.160000e+03 5.064022e+02
5.161000e+03 5.064022e+02
5.162000e+03 5.064022e+02
5.163000e+03 5.064022e+02
5.164000e+03 5.064006e+02
5.165000e+03 5.064006e+02
5.166000e+03 5.063970e+02
5.167000e+03 5.063886e+02
5.168000e+03 5.072306e+02
5.169000e+03 5.072306e+02
5.170000e+03 5.072306e+02
5.171000e+03 5.072306e+02
5.172000e+03 5.072236e+02
5.173000e+03 5.072236e+02
5.174000e+03 5.072106e+02
5.175000e+03 5.071878e+02
5.176000e+03 5.079016e+02
5.177000e+03 5.079012e+02
5.178000e+03 5.078628e+02
5.179000e+03 5.078012e+02
5.180000e+03 5.083632e+02
5.181000e+03 5.082418e+02
5.182000e+03 5.086560e+02
5.183000e+03 5.089610e+02
5.184000e+03 5.089876e+02
5.185000e+03 5.089876e+02
5.186000e+03 5.089876e+02
5.187000e+03 5.089876e+02
5.188000e+03 5.089876e+02
5.189000e+03 5.089876e+02
5.190000e+03 5.089876e+02
5.191000e+03 5.089876e+02
5.192000e+03 5.089814e+02
5.193000e+03 5.089814e+02
5.194000e+03 5.089814e+02
5.195000e+03 5.089812e+02
5.196000e+03 5.089696e+02
5.197000e+03 5.089694e+02
5.198000e+03 5.089404e+02
5.199000e+03 5.088940e+02
5.200000e+03 5.095166e+02
5.201000e+03 5.095166e+02
5.202000e+03 5.095166e+02
5.203000e+03 5.095162e+02
5.204000e+03 5.094796e+02
5.205000e+03 5.094786e+02
5.206000e+03 5.094102e+02
5.207000e+03 5.093002e+02
5.208000e+03 5.097470e+02
5.209000e+03 5.097414e+02
5.210000e+03 5.095996e+02
5.211000e+03 5.093794e+02
5.212000e+03 5.096496e+02
5.213000e+03 5.093000e+02
5.214000e+03 5.094638e+02
5.215000e+03 5.095610e+02
5.216000e+03 5.095632e+02
5.217000e+03 5.095632e+02
5.218000e+03 5.095616e+02
5.219000e+03 5.095568e+02
5.220000e+03 5.094290e+02
5.221000e+03 5.094184e+02
5.222000e+03 5.092124e+02
5.223000e+03 5.089034e+02
5.224000e+03 5.090994e+02
5.225000e+03 5.090524e+02
5.226000e+03 5.086778e+02
5.227000e+03 5.081834e+02
5.228000e+03 5.082748e+02
5.229000e+03 5.076414e+02
5.230000e+03 5.076806e+02
5.231000e+03 5.077018e+02
5.232000e+03 5.077018e+02
5.233000e+03 5.075726e+02
5.234000e+03 5.069798e+02
5.235000e+03 5.062714e+02
5.236000e+03 5.062940e+02
5.237000e+03 5.054814e+02
5.238000e+03 5.054920e+02
5.239000e+03 5.054958e+02
5.240000e+03 5.054958e+02
5.241000e+03 5.046062e+02
5.242000e+03 5.046098e+02
5.243000e+03 5.046110e+02
5.244000e+03 5.046110e+02
5.245000e+03 5.046116e+02
5.246000e+03 5.046116e+02
5.247000e+03 5.046116e+02
5.248000e+03 5.046116e+02
5.249000e+03 5.046116e+02
5.250000e+03 5.046116e+02
5.251000e+03 5.046116e+02
5.252000e+03 5.046116e+02
5.253000e+03 5.046116e+02
5.254000e+03 5.046112e+02
5.255000e+03 5.046112e+02
5.256000e+03 5.045590e+02
5.257000e+03 5.045590e+02
5.258000e+03 5.045580e+02
5.259000e+03 5.045560e+02
5.260000e+03 5.044588e+02
5.261000e+03 5.044520e+02
5.262000e+03 5.042874e+02
5.263000e+03 5.040374e+02
5.264000e+03 5.042852e+02
5.265000e+03 5.042852e+02
5.266000e+03 5.042774e+02
5.267000e+03 5.042640e+02
5.268000e+03 5.040492e+02
5.269000e+03 5.040192e+02
5.270000e+03 5.036940e+02
5.271000e+03 5.032472e+02
5.272000e+03 5.033502e+02
5.273000e+03 5.032568e+02
5.274000e+03 5.027450e+02
5.275000e+03 5.021144e+02
5.276000e+03 5.021556e+02
5.277000e+03 5.013998e+02
5.278000e+03 5.014158e+02
5.279000e+03 5.014264e+02
5.280000e+03 5.014264e+02
5.281000e+03 5.014262e+02
5.282000e+03 5.013792e+02
5.283000e+03 5.013094e+02
5.284000e+03 5.008476e+02
5.285000e+03 5.007072e+02
5.286000e+03 5.000898e+02
5.287000e+03 4.993664e+02
5.288000e+03 4.993880e+02
5.289000e+03 4.991116e+02
5.290000e+03 4.983218e+02
5.291000e+03 4.974538e+02
5.292000e+03 4.974600e+02
5.293000e+03 4.965408e+02
5.294000e+03 4.965434e+02
5.295000e+03 4.965442e+02
5.296000e+03 4.965442e+02
5.297000e+03 4.960850e+02
5.298000e+03 4.951904e+02
5.299000e+03 4.942542e+02
5.300000e+03 4.942560e+02
5.301000e+03 4.932870e+02
5.302000e+03 4.932874e+02
5.303000e+03 4.932874e+02
5.304000e+03 4.932874e+02
5.305000e+03 4.923054e+02
5.306000e+03 4.923054e+02
5.307000e+03 4.923054e+02
5.308000e+03 4.923054e+02
5.309000e+03 4.923054e+02
5.310000e+03 4.923054e+02
5.311000e+03 4.923054e+02
5.312000e+03 4.923054e+02
5.313000e+03 4.922976e+02
5.314000e+03 4.921248e+02
5.315000e+03 4.918652e+02
5.316000e+03 4.911062e+02
5.317000e+03 4.907008e+02
5.318000e+03 4.898328e+02
5.319000e+03 4.889138e+02
5.320000e+03 4.889150e+02
5.321000e+03 4.883350e+02
5.322000e+03 4.873870e+02
5.323000e+03 4.864174e+02
5.324000e+03 4.864176e+02
5.325000e+03 4.854344e+02
5.326000e+03 4.854344e+02
5.327000e+03 4.854344e+02
5.328000e+03 4.854344e+02
5.329000e+03 4.847046e+02
5.330000e+03 4.837268e+02
5.331000e+03 4.827386e+02
5.332000e+03 4.827386e+02
5.333000e+03 4.817448e+02
5.334000e+03 4.817448e+02
5.335000e+03 4.817448e+02
5.336000e+03 4.817448e+02
5.337000e+03 4.807470e+02
5.338000e+03 4.807470e+02
5.339000e+03 4.807470e+02
5.340000e+03 4.807470e+02
5.341000e+03 4.807470e+02
5.342000e+03 4.807470e+02
5.343000e+03 4.807470e+02
5.344000e+03 4.807470e+02
5.345000e+03 4.798970e+02
5.346000e+03 4.789010e+02
5.347000e+03 4.779038e+02
5.348000e+03 4.779038e+02
5.349000e+03 4.769056e+02
5.350000e+03 4.769056e+02
5.351000e+03 4.769056e+02
5.352000e+03 4.769056e+02
5.353000e+03 4.759062e+02
5.354000e+03 4.759062e+02
5.355000e+03 4.759062e+02
5.356000e+03 4.759062e+02
5.357000e+03 4.759062e+02
5.358000e+03 4.759062e+02
5.359000e+03 4.759062e+02
5.360000e+03 4.759062e+02
5.361000e+03 4.749072e+02
5.362000e+03 4.749072e+02
5.363000e+03 4.749072e+02
5.364000e+03 4.749072e+02
5.365000e+03 4.749072e+02
5.366000e+03 4.749072e+02
5.367000e+03 4.749072e+02
5.368000e+03 4.749072e+02
5.369000e+03 4.749072e+02
5.370000e+03 4.749072e+02
5.371000e+03 4.749072e+02
5.372000e+03 4.749072e+02
5.373000e+03 4.749072e+02
5.374000e+03 4.749072e+02
5.375000e+03 4.749072e+02
5.376000e+03 4.749072e+02
5.377000e+03 4.749072e+02
5.378000e+03 4.749072e+02
5.379000e+03 4.749070e+02
5.380000e+03 4.749006e+02
5.381000e+03 4.749006e+02
5.382000e+03 4.748868e+02
5.383000e+03 4.748596e+02
5.384000e+03 4.745680e+02
5.385000e+03 4.745670e+02
5.386000e+03 4.745276e+02
5.387000e+03 4.744550e+02
5.388000e+03 4.739906e+02
5.389000e+03 4.738454e+02
5.390000e+03 4.732446e+02
5.391000e+03 4.725346e+02
5.392000e+03 4.725584e+02
5.393000e+03 4.725544e+02
5.394000e+03 4.724406e+02
5.395000e+03 4.722516e+02
5.396000e+03 4.715768e+02
5.397000e+03 4.712690e+02
5.398000e+03 4.704638e+02
5.399000e+03 4.695960e+02
5.400000e+03 4.696000e+02
5.401000e+03 4.691062e+02
5.402000e+03 4.681992e+02
5.403000e+03 4.672492e+02
5.404000e+03 4.672496e+02
5.405000e+03 4.662752e+02
5.406000e+03 4.662752e+02
5.407000e+03 4.662752e+02
5.408000e+03 4.662752e+02
5.409000e+03 4.662424e+02
5.410000e+03 4.659218e+02
5.411000e+03 4.654818e+02
5.412000e+03 4.646060e+02
5.413000e+03 4.640162e+02
5.414000e+03 4.630758e+02
5.415000e+03 4.621082e+02
5.416000e+03 4.621086e+02
5.417000e+03 4.613830e+02
5.418000e+03 4.604056e+02
5.419000e+03 4.594140e+02
5.420000e+03 4.594140e+02
5.421000e+03 4.584214e+02
5.422000e+03 4.584214e+02
5.423000e+03 4.584214e+02
5.424000e+03 4.584214e+02
5.425000e+03 4.575790e+02
5.426000e+03 4.565852e+02
5.427000e+03 4.555886e+02
5.428000e+03 4.555886e+02
5.429000e+03 4.545898e+02
5.430000e+03 4.545898e+02
5.431000e+03 4.545898e+02
5.432000e+03 4.545898e+02
5.433000e+03 4.535906e+02
5.434000e+03 4.535906e+02
5.435000e+03 4.535906e+02
5.436000e+03 4.535906e+02
5.437000e+03 4.535906e+02
5.438000e+03 4.535906e+02
5.439000e+03 4.535906e+02
5.440000e+03 4.535906e+02
5.441000e+03 4.534632e+02
5.442000e+03 4.528714e+02
5.443000e+03 4.521612e+02
5.444000e+03 4.511908e+02
5.445000e+03 4.503826e+02
5.446000e+03 4.493936e+02
5.447000e+03 4.483996e+02
5.448000e+03 4.483996e+02
5.449000e+03 4.475046e+02
5.450000e+03 4.465066e+02
5.451000e+03 4.455094e+02
5.452000e+03 4.455094e+02
5.453000e+03 4.445106e+02
5.454000e+03 4.445106e+02
5.455000e+03 4.445106e+02
5.456000e+03 4.445106e+02
5.457000e+03 4.435724e+02
5.458000e+03 4.425730e+02
5.459000e+03 4.415734e+02
5.460000e+03 4.415734e+02
5.461000e+03 4.405736e+02
5.462000e+03 4.405736e+02
5.463000e+03 4.405736e+02
5.464000e+03 4.405736e+02
5.465000e+03 4.395736e+02
5.466000e+03 4.395736e+02
5.467000e+03 4.395736e+02
5.468000e+03 4.395736e+02
5.469000e+03 4.395736e+02
5.470000e+03 4.395736e+02
5.471000e+03 4.395736e+02
5.472000e+03 4.395736e+02
5.473000e+03 4.386108e+02
5.474000e+03 4.376108e+02
5.475000e+03 4.366112e+02
5.476000e+03 4.366112e+02
5.477000e+03 4.356112e+02
5.478000e+03 4.356112e+02
5.479000e+03 4.356112e+02
5.480000e+03 4.356112e+02
5.481000e+03 4.346112e+02
5.482000e+03 4.346112e+02
5.483000e+03 4.346112e+02
5.484000e+03 4.346112e+02
5.485000e+03 4.346112e+02
5.486000e+03 4.346112e+02
5.487000e+03 4.346112e+02
5.488000e+03 4.346112e+02
5.489000e+03 4.336112e+02
5.490000e+03 4.336112e+02
5.491000e+03 4.336112e+02
5.492000e+03 4.336112e+02
5.493000e+03 4.336112e+02
5.494000e+03 4.336112e+02
5.495000e+03 4.336112e+02
5.496000e+03 4.336112e+02
5.497000e+03 4.336112e+02
5.498000e+03 4.336112e+02
5.499000e+03 4.336112e+02
5.500000e+03 4.336112e+02
5.501000e+03 4.336112e+02
5.502000e+03 4.336112e+02
5.503000e+03 4.336112e+02
5.504000e+03 4.336112e+02
5.505000e+03 4.332832e+02
5.506000e+03 4.324692e+02
5.507000e+03 4.315944e+02
5.508000e+03 4.305994e+02
5.509000e+03 4.296672e+02
5.510000e+03 4.286692e+02
5.511000e+03 4.276702e+02
5.512000e+03 4.276702e+02
5.513000e+03 4.267008e+02
5.514000e+03 4.257014e+02
5.515000e+03 4.247014e+02
5.516000e+03 4.247014e+02
5.517000e+03 4.237014e+02
5.518000e+03 4.237014e+02
5.519000e+03 4.237014e+02
5.520000e+03 4.237014e+02
5.521000e+03 4.227212e+02
5.522000e+03 4.217216e+02
5.523000e+03 4.207216e+02
5.524000e+03 4.207216e+02
5.525000e+03 4.197216e+02
5.526000e+03 4.197216e+02
5.527000e+03 4.197216e+02
5.528000e+03 4.197216e+02
5.529000e+03 4.187216e+02
5.530000e+03 4.187216e+02
5.531000e+03 4.187216e+02
5.532000e+03 4.187216e+02
5.533000e+03 4.187216e+02
5.534000e+03 4.187216e+02
5.535000e+03 4.187216e+02
5.536000e+03 4.187216e+02
5.537000e+03 4.177300e+02
5.538000e+03 4.167300e+02
5.539000e+03 4.157300e+02
5.540000e+03 4.157300e+02
5.541000e+03 4.147300e+02
5.542000e+03 4.147300e+02
5.543000e+03 4.147300e+02
5.544000e+03 4.147300e+02
5.545000e+03 4.137300e+02
5.546000e+03 4.137300e+02
5.547000e+03 4.137300e+02
5.548000e+03 4.137300e+02
5.549000e+03 4.137300e+02
5.550000e+03 4.137300e+02
5.551000e+03 4.137300e+02
5.552000e+03 4.137300e+02
5.553000e+03 4.127300e+02
5.554000e+03 4.127300e+02
5.555000e+03 4.127300e+02
5.556000e+03 4.127300e+02
5.557000e+03 4.127300e+02
5.558000e+03 4.127300e+02
5.559000e+03 4.127300e+02
5.560000e+03 4.127300e+02
5.561000e+03 4.127300e+02
5.562000e+03 4.127300e+02
5.563000e+03 4.127300e+02
5.564000e+03 4.127300e+02
5.565000e+03 4.127300e+02
5.566000e+03 4.127300e+02
5.567000e+03 4.127300e+02
5.568000e+03 4.127300e+02
5.569000e+03 4.117346e+02
5.570000e+03 4.107346e+02
5.571000e+03 4.097346e+02
5.572000e+03 4.097346e+02
5.573000e+03 4.087346e+02
5.574000e+03 4.087346e+02
5.575000e+03 4.087346e+02
5.576000e+03 4.087346e+02
5.577000e+03 4.077346e+02
5.578000e+03 4.077346e+02
5.579000e+03 4.077346e+02
5.580000e+03 4.077346e+02
5.581000e+03 4.077346e+02
5.582000e+03 4.077346e+02
5.583000e+03 4.077346e+02
5.584000e+03 4.077346e+02
5.585000e+03 4.067346e+02
5.586000e+03 4.067346e+02
5.587000e+03 4.067346e+02
5.588000e+03 4.067346e+02
5.589000e+03 4.067346e+02
5.590000e+03 4.067346e+02
5.591000e+03 4.067346e+02
5.592000e+03 4.067346e+02
5.593000e+03 4.067346e+02
5.594000e+03 4.067346e+02
5.595000e+03 4.067346e+02
5.596000e+03 4.067346e+02
5.597000e+03 4.067346e+02
5.598000e+03 4.067346e+02
5.599000e+03 4.067346e+02
5.600000e+03 4.067346e+02
5.601000e+03 4.057346e+02
5.602000e+03 4.057346e+02
5.603000e+03 4.057346e+02
5.604000e+03 4.057346e+02
5.605000e+03 4.057346e+02
5.606000e+03 4.057346e+02
5.607000e+03 4.057346e+02
5.608000e+03 4.057346e+02
5.609000e+03 4.057346e+02
5.610000e+03 4.057346e+02
5.611000e+03 4.057346e+02
5.612000e+03 4.057346e+02
5.613000e+03 4.057346e+02
5.614000e+03 4.057346e+02
5.615000e+03 4.057346e+02
5.616000e+03 4.057346e+02
5.617000e+03 4.057346e+02
5.618000e+03 4.057346e+02
5.619000e+03 4.057346e+02
5.620000e+03 4.057346e+02
5.621000e+03 4.057346e+02
5.622000e+03 4.057346e+02
5.623000e+03 4.057346e+02
5.624000e+03 4.057346e+02
5.625000e+03 4.057346e+02
5.626000e+03 4.057346e+02
5.627000e+03 4.057346e+02
5.628000e+03 4.057346e+02
5.629000e+03 4.057346e+02
5.630000e+03 4.057346e+02
5.631000e+03 4.057346e+02
5.632000e+03 4.057346e+02
5.633000e+03 4.057346e+02
5.634000e+03 4.057330e+02
5.635000e+03 4.057298e+02
5.636000e+03 4.056228e+02
5.637000e+03 4.056128e+02
5.638000e+03 4.054322e+02
5.639000e+03 4.051642e+02
5.640000e+03 4.044000e+02
5.641000e+03 4.043680e+02
5.642000e+03 4.040446e+02
5.643000e+03 4.036088e+02
5.644000e+03 4.027304e+02
5.645000e+03 4.021298e+02
5.646000e+03 4.011830e+02
5.647000e+03 4.002130e+02
5.648000e+03 4.002130e+02
5.649000e+03 4.001042e+02
5.650000e+03 3.995544e+02
5.651000e+03 3.988926e+02
5.652000e+03 3.979300e+02
5.653000e+03 3.971468e+02
5.654000e+03 3.961610e+02
5.655000e+03 3.951682e+02
5.656000e+03 3.951682e+02
5.657000e+03 3.942988e+02
5.658000e+03 3.933048e+02
5.659000e+03 3.923070e+02
5.660000e+03 3.923070e+02
5.661000e+03 3.913080e+02
5.662000e+03 3.913080e+02
5.663000e+03 3.913080e+02
5.664000e+03 3.913080e+02
5.665000e+03 3.910298e+02
5.666000e+03 3.902582e+02
5.667000e+03 3.894156e+02
5.668000e+03 3.884206e+02
5.669000e+03 3.875064e+02
5.670000e+03 3.865084e+02
5.671000e+03 3.855106e+02
5.672000e+03 3.855106e+02
5.673000e+03 3.845572e+02
5.674000e+03 3.835574e+02
5.675000e+03 3.825580e+02
5.676000e+03 3.825580e+02
5.677000e+03 3.815582e+02
5.678000e+03 3.815582e+02
5.679000e+03 3.815582e+02
5.680000e+03 3.815582e+02
5.681000e+03 3.805842e+02
5.682000e+03 3.795844e+02
5.683000e+03 3.785844e+02
5.684000e+03 3.785844e+02
5.685000e+03 3.775844e+02
5.686000e+03 3.775844e+02
5.687000e+03 3.775844e+02
5.688000e+03 3.775844e+02
5.689000e+03 3.765844e+02
5.690000e+03 3.765844e+02
5.691000e+03 3.765844e+02
5.692000e+03 3.765844e+02
5.693000e+03 3.765844e+02
5.694000e+03 3.765844e+02
5.695000e+03 3.765844e+02
5.696000e+03 3.765844e+02
5.697000e+03 3.761034e+02
5.698000e+03 3.751934e+02
5.699000e+03 3.742478e+02
5.700000e+03 3.732488e+02
5.701000e+03 3.722770e+02
5.702000e+03 3.712770e+02
5.703000e+03 3.702772e+02
5.704000e+03 3.702772e+02
5.705000e+03 3.692926e+02
5.706000e+03 3.682926e+02
5.707000e+03 3.672926e+02
5.708000e+03 3.672926e+02
5.709000e+03 3.662926e+02
5.710000e+03 3.662926e+02
5.711000e+03 3.662926e+02
5.712000e+03 3.662926e+02
5.713000e+03 3.652994e+02
5.714000e+03 3.642994e+02
5.715000e+03 3.632994e+02
5.716000e+03 3.632994e+02
5.717000e+03 3.622994e+02
5.718000e+03 3.622994e+02
5.719000e+03 3.622994e+02
5.720000e+03 3.622994e+02
5.721000e+03 3.612994e+02
5.722000e+03 3.612994e+02
5.723000e+03 3.612994e+02
5.724000e+03 3.612994e+02
5.725000e+03 3.612994e+02
5.726000e+03 3.612994e+02
5.727000e+03 3.612994e+02
5.728000e+03 3.612994e+02
5.729000e+03 3.603046e+02
5.730000e+03 3.593046e+02
5.731000e+03 3.583046e+02
5.732000e+03 3.583046e+02
5.733000e+03 3.573046e+02
5.734000e+03 3.573046e+02
5.735000e+03 3.573046e+02
5.736000e+03 3.573046e+02
5.737000e+03 3.563046e+02
5.738000e+03 3.563046e+02
5.739000e+03 3.563046e+02
5.740000e+03 3.563046e+02
5.741000e+03 3.563046e+02
5.742000e+03 3.563046e+02
5.743000e+03 3.563046e+02
5.744000e+03 3.563046e+02
5.745000e+03 3.553046e+02
5.746000e+03 3.553046e+02
5.747000e+03 3.553046e+02
5.748000e+03 3.553046e+02
5.749000e+03 3.553046e+02
5.750000e+03 3.553046e+02
5.751000e+03 3.553046e+02
5.752000e+03 3.553046e+02
5.753000e+03 3.553046e+02
5.754000e+03 3.553046e+02
5.755000e+03 3.553046e+02
5.756000e+03 3.553046e+02
5.757000e+03 3.553046e+02
5.758000e+03 3.553046e+02
5.759000e+03 3.553046e+02
5.760000e+03 3.553046e+02
5.761000e+03 3.546236e+02
5.762000e+03 3.536560e+02
5.763000e+03 3.526746e+02
5.764000e+03 3.516746e+02
5.765000e+03 3.506838e+02
5.766000e+03 3.496838e+02
5.767000e+03 3.486838e+02
5.768000e+03 3.486838e+02
5.769000e+03 3.476888e+02
5.770000e+03 3.466888e+02
5.771000e+03 3.456888e+02
5.772000e+03 3.456888e+02
5.773000e+03 3.446888e+02
5.774000e+03 3.446888e+02
5.775000e+03 3.446888e+02
5.776000e+03 3.446888e+02
5.777000e+03 3.436904e+02
5.778000e+03 3.426904e+02
5.779000e+03 3.416904e+02
5.780000e+03 3.416904e+02
5.781000e+03 3.406904e+02
5.782000e+03 3.406904e+02
5.783000e+03 3.406904e+02
5.784000e+03 3.406904e+02
5.785000e+03 3.396904e+02
5.786000e+03 3.396904e+02
5.787000e+03 3.396904e+02
5.788000e+03 3.396904e+02
5.789000e+03 3.396904e+02
5.790000e+03 3.396904e+02
5.791000e+03 3.396904e+02
5.792000e+03 3.396904e+02
5.793000e+03 3.386914e+02
5.794000e+03 3.376914e+02
5.795000e+03 3.366914e+02
5.796000e+03 3.366914e+02
5.797000e+03 3.356914e+02
5.798000e+03 3.356914e+02
5.799000e+03 3.356914e+02
5.800000e+03 3.356914e+02
5.801000e+03 3.346914e+02
5.802000e+03 3.346914e+02
5.803000e+03 3.346914e+02
5.804000e+03 3.346914e+02
5.805000e+03 3.346914e+02
5.806000e+03 3.346914e+02
5.807000e+03 3.346914e+02
5.808000e+03 3.346914e+02
5.809000e+03 3.336914e+02
5.810000e+03 3.336914e+02
5.811000e+03 3.336914e+02
5.812000e+03 3.336914e+02
5.813000e+03 3.336914e+02
5.814000e+03 3.336914e+02
5.815000e+03 3.336914e+02
5.816000e+03 3.336914e+02
5.817000e+03 3.336914e+02
5.818000e+03 3.336914e+02
5.819000e+03 3.336914e+02
5.820000e+03 3.336914e+02
5.821000e+03 3.336914e+02
5.822000e+03 3.336914e+02
5.823000e+03 3.336914e+02
5.824000e+03 3.336914e+02
5.825000e+03 3.326920e+02
5.826000e+03 3.316920e+02
5.827000e+03 3.306920e+02
5.828000e+03 3.306920e+02
5.829000e+03 3.296920e+02
5.830000e+03 3.296920e+02
5.831000e+03 3.296920e+02
5.832000e+03 3.296920e+02
5.833000e+03 3.286920e+02
5.834000e+03 3.286920e+02
5.835000e+03 3.286920e+02
5.836000e+03 3.286920e+02
5.837000e+03 3.286920e+02
5.838000e+03 3.286920e+02
5.839000e+03 3.286920e+02
5.840000e+03 3.286920e+02
5.841000e+03 3.276920e+02
5.842000e+03 3.276920e+02
5.843000e+03 3.276920e+02
5.844000e+03 3.276920e+02
5.845000e+03 3.276920e+02
5.846000e+03 3.276920e+02
5.847000e+03 3.276920e+02
5.848000e+03 3.276920e+02
5.849000e+03 3.276920e+02
5.850000e+03 3.276920e+02
5.851000e+03 3.276920e+02
5.852000e+03 3.276920e+02
5.853000e+03 3.276920e+02
5.854000e+03 3.276920e+02
5.855000e+03 3.276920e+02
5.856000e+03 3.276920e+02
5.857000e+03 3.266920e+02
5.858000e+03 3.266920e+02
5.859000e+03 3.266920e+02
5.860000e+03 3.266920e+02
5.861000e+03 3.266920e+02
5.862000e+03 3.266920e+02
5.863000e+03 3.266920e+02
5.864000e+03 3.266920e+02
5.865000e+03 3.266920e+02
5.866000e+03 3.266920e+02
5.867000e+03 3.266920e+02
5.868000e+03 3.266920e+02
5.869000e+03 3.266920e+02
5.870000e+03 3.266920e+02
5.871000e+03 3.266920e+02
5.872000e+03 3.266920e+02
5.873000e+03 3.266920e+02
5.874000e+03 3.266920e+02
5.875000e+03 3.266920e+02
5.876000e+03 3.266920e+02
5.877000e+03 3.266920e+02
5.878000e+03 3.266920e+02
5.879000e+03 3.266920e+02
5.880000e+03 3.266920e+02
5.881000e+03 3.266920e+02
5.882000e+03 3.266920e+02
5.883000e+03 3.266920e+02
5.884000e+03 3.266920e+02
5.885000e+03 3.266920e+02
5.886000e+03 3.266920e+02
5.887000e+03 3.266920e+02
5.888000e+03 3.266920e+02
5.889000e+03 3.258722e+02
5.890000e+03 3.248834e+02
5.891000e+03 3.238888e+02
5.892000e+03 3.228888e+02
5.893000e+03 3.218908e+02
5.894000e+03 3.208908e+02
5.895000e+03 3.198908e+02
5.896000e+03 3.198908e+02
5.897000e+03 3.188912e+02
5.898000e+03 3.178912e+02
5.899000e+03 3.168912e+02
5.900000e+03 3.168912e+02
5.901000e+03 3.158912e+02
5.902000e+03 3.158912e+02
5.903000e+03 3.158912e+02
5.904000e+03 3.158912e+02
5.905000e+03 3.148916e+02
5.906000e+03 3.138916e+02
5.907000e+03 3.128916e+02
5.908000e+03 3.128916e+02
5.909000e+03 3.118916e+02
5.910000e+03 3.118916e+02
5.911000e+03 3.118916e+02
5.912000e+03 3.118916e+02
5.913000e+03 3.108916e+02
5.914000e+03 3.108916e+02
5.915000e+03 3.108916e+02
5.916000e+03 3.108916e+02
5.917000e+03 3.108916e+02
5.918000e+03 3.108916e+02
5.919000e+03 3.108916e+02
5.920000e+03 3.108916e+02
5.921000e+03 3.098922e+02
5.922000e+03 3.088922e+02
5.923000e+03 3.078922e+02
5.924000e+03 3.078922e+02
5.925000e+03 3.068922e+02
5.926000e+03 3.068922e+02
5.927000e+03 3.068922e+02
5.928000e+03 3.068922e+02
5.929000e+03 3.058922e+02
5.930000e+03 3.058922e+02
5.931000e+03 3.058922e+02
5.932000e+03 3.058922e+02
5.933000e+03 3.058922e+02
5.934000e+03 3.058922e+02
5.935000e+03 3.058922e+02
5.936000e+03 3.058922e+02
5.937000e+03 3.048922e+02
5.938000e+03 3.048922e+02
5.939000e+03 3.048922e+02
5.940000e+03 3.048922e+02
5.941000e+03 3.048922e+02
5.942000e+03 3.048922e+02
5.943000e+03 3.048922e+02
5.944000e+03 3.048922e+02
5.945000e+03 3.048922e+02
5.946000e+03 3.048922e+02
5.947000e+03 3.048922e+02
5.948000e+03 3.048922e+02
5.949000e+03 3.048922e+02
5.950000e+03 3.048922e+02
5.951000e+03 3.048922e+02
5.952000e+03 3.048922e+02
5.953000e+03 3.038924e+02
5.954000e+03 3.028924e+02
5.955000e+03 3.018924e+02
5.956000e+03 3.018924e+02
5.957000e+03 3.008924e+02
5.958000e+03 3.008924e+02
5.959000e+03 3.008924e+02
5.960000e+03 3.008924e+02
5.961000e+03 2.998924e+02
5.962000e+03 2.998924e+02
5.963000e+03 2.998924e+02
5.964000e+03 2.998924e+02
5.965000e+03 2.998924e+02
5.966000e+03 2.998924e+02
5.967000e+03 2.998924e+02
5.968000e+03 2.998924e+02
5.969000e+03 2.988924e+02
5.970000e+03 2.988924e+02
5.971000e+03 2.988924e+02
5.972000e+03 2.988924e+02
5.973000e+03 2.988924e+02
5.974000e+03 2.988924e+02
5.975000e+03 2.988924e+02
5.976000e+03 2.988924e+02
5.977000e+03 2.988924e+02
5.978000e+03 2.988924e+02
5.979000e+03 2.988924e+02
5.980000e+03 2.988924e+02
5.981000e+03 2.988924e+02
5.982000e+03 2.988924e+02
5.983000e+03 2.988924e+02
5.984000e+03 2.988924e+02
5.985000e+03 2.978924e+02
5.986000e+03 2.978924e+02
5.987000e+03 2.978924e+02
5.988000e+03 2.978924e+02
5.989000e+03 2.978924e+02
5.990000e+03 2.978924e+02
5.991000e+03 2.978924e+02
5.992000e+03 2.978924e+02
5.993000e+03 2.978924e+02
5.994000e+03 2.978924e+02
5.995000e+03 2.978924e+02
5.996000e+03 2.978924e+02
5.997000e+03 2.978924e+02
5.998000e+03 2.978924e+02
5.999000e+03 2.978924e+02
6.000000e+03 2.978924e+02
6.001000e+03 2.978924e+02
6.002000e+03 2.978924e+02
6.003000e+03 2.978924e+02
6.004000e+03 2.978924e+02
6.005000e+03 2.978924e+02
6.006000e+03 2.978924e+02
6.007000e+03 2.978924e+02
6.008000e+03 2.978924e+02
6.009000e+03 2.978924e+02
6.010000e+03 2.978924e+02
6.011000e+03 2.978924e+02
6.012000e+03 2.978924e+02
6.013000e+03 2.978924e+02
6.014000e+03 2.978924e+02
6.015000e+03 2.978924e+02
6.016000e+03 2.978924e+02
6.017000e+03 2.968924e+02
6.018000e+03 2.958924e+02
6.019000e+03 2.948924e+02
6.020000e+03 2.948924e+02
6.021000e+03 2.938924e+02
6.022000e+03 2.938924e+02
6.023000e+03 2.938924e+02
6.024000e+03 2.938924e+02
6.025000e+03 2.928924e+02
6.026000e+03 2.928924e+02
6.027000e+03 2.928924e+02
6.028000e+03 2.928924e+02
6.029000e+03 2.928924e+02
6.030000e+03 2.928924e+02
6.031000e+03 2.928924e+02
6.032000e+03 2.928924e+02
6.033000e+03 2.918924e+02
6.034000e+03 2.918924e+02
6.035000e+03 2.918924e+02
6.036000e+03 2.918924e+02
6.037000e+03 2.918924e+02
6.038000e+03 2.918924e+02
6.039000e+03 2.918924e+02
6.040000e+03 2.918924e+02
6.041000e+03 2.918924e+02
6.042000e+03 2.918924e+02
6.043000e+03 2.918924e+02
6.044000e+03 2.918924e+02
6.045000e+03 2.918924e+02
6.046000e+03 2.918924e+02
6.047000e+03 2.918924e+02
6.048000e+03 2.918924e+02
6.049000e+03 2.908924e+02
6.050000e+03 2.908924e+02
6.051000e+03 2.908924e+02
6.052000e+03 2.908924e+02
6.053000e+03 2.908924e+02
6.054000e+03 2.908924e+02
6.055000e+03 2.908924e+02
6.056000e+03 2.908924e+02
6.057000e+03 2.908924e+02
6.058000e+03 2.908924e+02
6.059000e+03 2.908924e+02
6.060000e+03 2.908924e+02
6.061000e+03 2.908924e+02
6.062000e+03 2.908924e+02
6.063000e+03 2.908924e+02
6.064000e+03 2.908924e+02
6.065000e+03 2.908924e+02
6.066000e+03 2.908924e+02
6.067000e+03 2.908924e+02
6.068000e+03 2.908924e+02
6.069000e+03 2.908924e+02
6.070000e+03 2.908924e+02
6.071000e+03 2.908924e+02
6.072000e+03 2.908924e+02
6.073000e+03 2.908924e+02
6.074000e+03 2.908924e+02
6.075000e+03 2.908924e+02
6.076000e+03 2.908924e+02
6.077000e+03 2.908924e+02
6.078000e+03 2.908924e+02
6.079000e+03 2.908924e+02
6.080000e+03 2.908924e+02
6.081000e+03 2.898924e+02
6.082000e+03 2.898924e+02
6.083000e+03 2.898924e+02
6.084000e+03 2.898924e+02
6.085000e+03 2.898924e+02
6.086000e+03 2.898924e+02
6.087000e+03 2.898924e+02
6.088000e+03 2.898924e+02
6.089000e+03 2.898924e+02
6.090000e+03 2.898924e+02
6.091000e+03 2.898924e+02
6.092000e+03 2.898924e+02
6.093000e+03 2.898924e+02
6.094000e+03 2.898924e+02
6.095000e+03 2.898924e+02
6.096000e+03 2.898924e+02
6.097000e+03 2.898924e+02
6.098000e+03 2.898924e+02
6.099000e+03 2.898924e+02
6.100000e+03 2.898924e+02
6.101000e+03 2.898924e+02
6.102000e+03 2.898924e+02
6.103000e+03 2.898924e+02
6.104000e+03 2.898924e+02
6.105000e+03 2.898924e+02
6.106000e+03 2.898924e+02
6.107000e+03 2.898924e+02
6.108000e+03 2.898924e+02
6.109000e+03 2.898924e+02
6.110000e+03 2.898924e+02
6.111000e+03 2.898924e+02
6.112000e+03 2.898924e+02
6.113000e+03 2.898924e+02
6.114000e+03 2.898924e+02
6.115000e+03 2.898924e+02
6.116000e+03 2.898924e+02
6.117000e+03 2.898924e+02
6.118000e+03 2.898924e+02
6.119000e+03 2.898924e+02
6.120000e+03 2.898924e+02
6.121000e+03 2.898924e+02
6.122000e+03 2.898924e+02
6.123000e+03 2.898924e+02
6.124000e+03 2.898924e+02
6.125000e+03 2.898924e+02
6.126000e+03 2.898924e+02
6.127000e+03 2.898924e+02
6.128000e+03 2.898924e+02
6.129000e+03 2.898924e+02
6.130000e+03 2.898924e+02
6.131000e+03 2.898924e+02
6.132000e+03 2.898924e+02
6.133000e+03 2.898924e+02
6.134000e+03 2.898924e+02
6.135000e+03 2.898924e+02
6.136000e+03 2.898924e+02
6.137000e+03 2.898924e+02
6.138000e+03 2.898924e+02
6.139000e+03 2.898924e+02
6.140000e+03 2.898924e+02
6.141000e+03 2.898924e+02
6.142000e+03 2.898924e+02
6.143000e+03 2.898924e+02
6.144000e+03 2.898924e+02
6.145000e+03 2.898924e+02
6.146000e+03 2.898924e+02
6.147000e+03 2.898924e+02
6.148000e+03 2.898924e+02
6.149000e+03 2.898924e+02
6.150000e+03 2.898924e+02
6.151000e+03 2.898924e+02
6.152000e+03 2.898924e+02
6.153000e+03 2.898924e+02
6.154000e+03 2.898924e+02
6.155000e+03 2.898924e+02
6.156000e+03 2.898924e+02
6.157000e+03 2.898924e+02
6.158000e+03 2.898924e+02
6.159000e+03 2.898924e+02
6.160000e+03 2.898806e+02
6.161000e+03 2.898806e+02
6.162000e+03 2.898806e+02
6.163000e+03 2.898806e+02
6.164000e+03 2.898806e+02
6.165000e+03 2.898806e+02
6.166000e+03 2.898806e+02
6.167000e+03 2.898804e+02
6.168000e+03 2.898542e+02
6.169000e+03 2.898542e+02
6.170000e+03 2.898538e+02
6.171000e+03 2.898528e+02
6.172000e+03 2.898028e+02
6.173000e+03 2.898004e+02
6.174000e+03 2.897056e+02
6.175000e+03 2.895502e+02
6.176000e+03 2.899214e+02
6.177000e+03 2.899214e+02
6.178000e+03 2.899214e+02
6.179000e+03 2.899214e+02
6.180000e+03 2.899210e+02
6.181000e+03 2.899210e+02
6.182000e+03 2.899210e+02
6.183000e+03 2.899200e+02
6.184000e+03 2.898416e+02
6.185000e+03 2.898416e+02
6.186000e+03 2.898380e+02
6.187000e+03 2.898328e+02
6.188000e+03 2.897012e+02
6.189000e+03 2.896874e+02
6.190000e+03 2.894618e+02
6.191000e+03 2.891414e+02
6.192000e+03 2.893312e+02
6.193000e+03 2.893312e+02
6.194000e+03 2.893178e+02
6.195000e+03 2.892958e+02
6.196000e+03 2.890060e+02
6.197000e+03 2.889522e+02
6.198000e+03 2.885364e+02
6.199000e+03 2.879918e+02
6.200000e+03 2.880568e+02
6.201000e+03 2.879186e+02
6.202000e+03 2.873046e+02
6.203000e+03 2.865872e+02
6.204000e+03 2.866104e+02
6.205000e+03 2.857832e+02
6.206000e+03 2.857902e+02
6.207000e+03 2.857950e+02
6.208000e+03 2.857950e+02
6.209000e+03 2.857950e+02
6.210000e+03 2.857950e+02
6.211000e+03 2.857950e+02
6.212000e+03 2.857912e+02
6.213000e+03 2.857912e+02
6.214000e+03 2.857800e+02
6.215000e+03 2.857602e+02
6.216000e+03 2.855084e+02
6.217000e+03 2.855082e+02
6.218000e+03 2.854812e+02
6.219000e+03 2.854322e+02
6.220000e+03 2.850410e+02
6.221000e+03 2.849332e+02
6.222000e+03 2.843940e+02
6.223000e+03 2.837248e+02
6.224000e+03 2.837602e+02
6.225000e+03 2.837566e+02
6.226000e+03 2.836584e+02
6.227000e+03 2.835082e+02
6.228000e+03 2.828866e+02
6.229000e+03 2.826302e+02
6.230000e+03 2.818654e+02
6.231000e+03 2.810198e+02
6.232000e+03 2.810252e+02
6.233000e+03 2.805938e+02
6.234000e+03 2.797122e+02
6.235000e+03 2.787846e+02
6.236000e+03 2.787858e+02
6.237000e+03 2.778264e+02
6.238000e+03 2.778264e+02
6.239000e+03 2.778264e+02
6.240000e+03 2.778264e+02
6.241000e+03 2.778040e+02
6.242000e+03 2.775342e+02
6.243000e+03 2.771678e+02
6.244000e+03 2.763194e+02
6.245000e+03 2.757974e+02
6.246000e+03 2.748782e+02
6.247000e+03 2.739218e+02
6.248000e+03 2.739220e+02
6.249000e+03 2.732426e+02
6.250000e+03 2.722730e+02
6.251000e+03 2.712914e+02
6.252000e+03 2.712914e+02
6.253000e+03 2.703014e+02
6.254000e+03 2.703014e+02
6.255000e+03 2.703014e+02
6.256000e+03 2.703014e+02
6.257000e+03 2.695002e+02
6.258000e+03 2.685116e+02
6.259000e+03 2.675172e+02
6.260000e+03 2.675172e+02
6.261000e+03 2.665184e+02
6.262000e+03 2.665184e+02
6.263000e+03 2.665184e+02
6.264000e+03 2.665184e+02
6.265000e+03 2.655192e+02
6.266000e+03 2.655192e+02
6.267000e+03 2.655192e+02
6.268000e+03 2.655192e+02
6.269000e+03 2.655192e+02
6.270000e+03 2.655192e+02
6.271000e+03 2.655192e+02
6.272000e+03 2.655192e+02
6.273000e+03 2.655192e+02
6.274000e+03 2.655188e+02
6.275000e+03 2.655182e+02
6.276000e+03 2.654644e+02
6.277000e+03 2.654620e+02
6.278000e+03 2.653676e+02
6.279000e+03 2.652110e+02
6.280000e+03 2.645796e+02
6.281000e+03 2.645668e+02
6.282000e+03 2.643690e+02
6.283000e+03 2.640752e+02
6.284000e+03 2.632786e+02
6.285000e+03 2.628430e+02
6.286000e+03 2.619654e+02
6.287000e+03 2.610342e+02
6.288000e+03 2.610354e+02
6.289000e+03 2.609882e+02
6.290000e+03 2.606008e+02
6.291000e+03 2.600832e+02
6.292000e+03 2.591612e+02
6.293000e+03 2.584916e+02
6.294000e+03 2.575290e+02
6.295000e+03 2.565472e+02
6.296000e+03 2.565476e+02
6.297000e+03 2.557642e+02
6.298000e+03 2.547764e+02
6.299000e+03 2.537842e+02
6.300000e+03 2.537842e+02
6.301000e+03 2.527868e+02
6.302000e+03 2.527868e+02
6.303000e+03 2.527868e+02
6.304000e+03 2.527868e+02
6.305000e+03 2.526166e+02
6.306000e+03 2.519744e+02
6.307000e+03 2.512130e+02
6.308000e+03 2.502308e+02
6.309000e+03 2.493906e+02
6.310000e+03 2.483970e+02
6.311000e+03 2.473996e+02
6.312000e+03 2.473996e+02
6.313000e+03 2.464906e+02
6.314000e+03 2.454928e+02
6.315000e+03 2.444946e+02
6.316000e+03 2.444946e+02
6.317000e+03 2.434954e+02
6.318000e+03 2.434954e+02
6.319000e+03 2.434954e+02
6.320000e+03 2.434954e+02
6.321000e+03 2.425432e+02
6.322000e+03 2.415440e+02
6.323000e+03 2.405444e+02
6.324000e+03 2.405444e+02
6.325000e+03 2.395448e+02
6.326000e+03 2.395448e+02
6.327000e+03 2.395448e+02
6.328000e+03 2.395448e+02
6.329000e+03 2.385452e+02
6.330000e+03 2.385452e+02
6.331000e+03 2.385452e+02
6.332000e+03 2.385452e+02
6.333000e+03 2.385452e+02
6.334000e+03 2.385452e+02
6.335000e+03 2.385452e+02
6.336000e+03 2.385452e+02
6.337000e+03 2.381914e+02
6.338000e+03 2.373568e+02
6.339000e+03 2.364516e+02
6.340000e+03 2.354544e+02
6.341000e+03 2.345178e+02
6.342000e+03 2.335184e+02
6.343000e+03 2.325188e+02
6.344000e+03 2.325188e+02
6.345000e+03 2.315498e+02
6.346000e+03 2.305500e+02
6.347000e+03 2.295504e+02
6.348000e+03 2.295504e+02
6.349000e+03 2.285504e+02
6.350000e+03 2.285504e+02
6.351000e+03 2.285504e+02
6.352000e+03 2.285504e+02
6.353000e+03 2.275630e+02
6.354000e+03 2.265630e+02
6.355000e+03 2.255630e+02
6.356000e+03 2.255630e+02
6.357000e+03 2.245630e+02
6.358000e+03 2.245630e+02
6.359000e+03 2.245630e+02
6.360000e+03 2.245630e+02
6.361000e+03 2.235630e+02
6.362000e+03 2.235630e+02
6.363000e+03 2.235630e+02
6.364000e+03 2.235630e+02
6.365000e+03 2.235630e+02
6.366000e+03 2.235630e+02
6.367000e+03 2.235630e+02
6.368000e+03 2.235630e+02
6.369000e+03 2.225724e+02
6.370000e+03 2.215724e+02
6.371000e+03 2.205724e+02
6.372000e+03 2.205724e+02
6.373000e+03 2.195724e+02
6.374000e+03 2.195724e+02
6.375000e+03 2.195724e+02
6.376000e+03 2.195724e+02
6.377000e+03 2.185724e+02
6.378000e+03 2.185724e+02
6.379000e+03 2.185724e+02
6.380000e+03 2.185724e+02
6.381000e+03 2.185724e+02
6.382000e+03 2.185724e+02
6.383000e+03 2.185724e+02
6.384000e+03 2.185724e+02
6.385000e+03 2.175724e+02
6.386000e+03 2.175724e+02
6.387000e+03 2.175724e+02
6.388000e+03 2.175724e+02
6.389000e+03 2.175724e+02
6.390000e+03 2.175724e+02
6.391000e+03 2.175724e+02
6.392000e+03 2.175724e+02
6.393000e+03 2.175724e+02
6.394000e+03 2.175724e+02
6.395000e+03 2.175724e+02
6.396000e+03 2.175724e+02
6.397000e+03 2.175724e+02
6.398000e+03 2.175724e+02
6.399000e+03 2.175724e+02
6.400000e+03 2.175724e+02
6.401000e+03 2.175724e+02
6.402000e+03 2.175604e+02
6.403000e+03 2.175352e+02
6.404000e+03 2.172458e+02
6.405000e+03 2.171906e+02
6.406000e+03 2.167600e+02
6.407000e+03 2.162238e+02
6.408000e+03 2.152974e+02
6.409000e+03 2.151592e+02
6.410000e+03 2.145568e+02
6.411000e+03 2.138426e+02
6.412000e+03 2.128652e+02
6.413000e+03 2.120432e+02
6.414000e+03 2.110538e+02
6.415000e+03 2.100604e+02
6.416000e+03 2.100604e+02
6.417000e+03 2.097638e+02
6.418000e+03 2.089654e+02
6.419000e+03 2.080966e+02
6.420000e+03 2.071008e+02
6.421000e+03 2.061780e+02
6.422000e+03 2.051792e+02
6.423000e+03 2.041804e+02
6.424000e+03 2.041804e+02
6.425000e+03 2.032226e+02
6.426000e+03 2.022230e+02
6.427000e+03 2.012232e+02
6.428000e+03 2.012232e+02
6.429000e+03 2.002238e+02
6.430000e+03 2.002238e+02
6.431000e+03 2.002238e+02
6.432000e+03 2.002238e+02
6.433000e+03 1.997160e+02
6.434000e+03 1.987970e+02
6.435000e+03 1.978436e+02
6.436000e+03 1.968444e+02
6.437000e+03 1.958694e+02
6.438000e+03 1.948694e+02
6.439000e+03 1.938696e+02
6.440000e+03 1.938696e+02
6.441000e+03 1.928872e+02
6.442000e+03 1.918872e+02
6.443000e+03 1.908872e+02
6.444000e+03 1.908872e+02
6.445000e+03 1.898872e+02
6.446000e+03 1.898872e+02
6.447000e+03 1.898872e+02
6.448000e+03 1.898872e+02
6.449000e+03 1.888948e+02
6.450000e+03 1.878948e+02
6.451000e+03 1.868948e+02
6.452000e+03 1.868948e+02
6.453000e+03 1.858948e+02
6.454000e+03 1.858948e+02
6.455000e+03 1.858948e+02
6.456000e+03 1.858948e+02
6.457000e+03 1.848948e+02
6.458000e+03 1.848948e+02
6.459000e+03 1.848948e+02
6.460000e+03 1.848948e+02
6.461000e+03 1.848948e+02
6.462000e+03 1.848948e+02
6.463000e+03 1.848948e+02
6.464000e+03 1.848948e+02
6.465000e+03 1.842078e+02
6.466000e+03 1.832400e+02
6.467000e+03 1.822548e+02
6.468000e+03 1.812548e+02
6.469000e+03 1.802640e+02
6.470000e+03 1.792640e+02
6.471000e+03 1.782640e+02
6.472000e+03 1.782640e+02
6.473000e+03 1.772686e+02
6.474000e+03 1.762686e+02
6.475000e+03 1.752686e+02
6.476000e+03 1.752686e+02
6.477000e+03 1.742686e+02
6.478000e+03 1.742686e+02
6.479000e+03 1.742686e+02
6.480000e+03 1.742686e+02
6.481000e+03 1.732704e+02
6.482000e+03 1.722704e+02
6.483000e+03 1.712704e+02
6.484000e+03 1.712704e+02
6.485000e+03 1.702704e+02
6.486000e+03 1.702704e+02
6.487000e+03 1.702704e+02
6.488000e+03 1.702704e+02
6.489000e+03 1.692704e+02
6.490000e+03 1.692704e+02
6.491000e+03 1.692704e+02
6.492000e+03 1.692704e+02
6.493000e+03 1.692704e+02
6.494000e+03 1.692704e+02
6.495000e+03 1.692704e+02
6.496000e+03 1.692704e+02
6.497000e+03 1.682718e+02
6.498000e+03 1.672718e+02
6.499000e+03 1.662718e+02
6.500000e+03 1.662718e+02
6.501000e+03 1.652718e+02
6.502000e+03 1.652718e+02
6.503000e+03 1.652718e+02
6.504000e+03 1.652718e+02
6.505000e+03 1.642718e+02
6.506000e+03 1.642718e+02
6.507000e+03 1.642718e+02
6.508000e+03 1.642718e+02
6.509000e+03 1.642718e+02
6.510000e+03 1.642718e+02
6.511000e+03 1.642718e+02
6.512000e+03 1.642718e+02
6.513000e+03 1.632718e+02
6.514000e+03 1.632718e+02
6.515000e+03 1.632718e+02
6.516000e+03 1.632718e+02
6.517000e+03 1.632718e+02
6.518000e+03 1.632718e+02
6.519000e+03 1.632718e+02
6.520000e+03 1.632718e+02
6.521000e+03 1.632718e+02
6.522000e+03 1.632718e+02
6.523000e+03 1.632718e+02
6.524000e+03 1.632718e+02
6.525000e+03 1.632718e+02
6.526000e+03 1.632718e+02
6.527000e+03 1.632718e+02
6.528000e+03 1.632718e+02
6.529000e+03 1.624398e+02
6.530000e+03 1.614456e+02
6.531000e+03 1.604494e+02
6.532000e+03 1.594494e+02
6.533000e+03 1.584516e+02
6.534000e+03 1.574516e+02
6.535000e+03 1.564516e+02
6.536000e+03 1.564516e+02
6.537000e+03 1.554534e+02
6.538000e+03 1.544534e+02
6.539000e+03 1.534534e+02
6.540000e+03 1.534534e+02
6.541000e+03 1.524536e+02
6.542000e+03 1.524536e+02
6.543000e+03 1.524536e+02
6.544000e+03 1.524536e+02
6.545000e+03 1.514542e+02
6.546000e+03 1.504544e+02
6.547000e+03 1.494546e+02
6.548000e+03 1.494546e+02
6.549000e+03 1.484548e+02
6.550000e+03 1.484548e+02
6.551000e+03 1.484548e+02
6.552000e+03 1.484548e+02
6.553000e+03 1.474552e+02
6.554000e+03 1.474552e+02
6.555000e+03 1.474552e+02
6.556000e+03 1.474552e+02
6.557000e+03 1.474552e+02
6.558000e+03 1.474552e+02
6.559000e+03 1.474552e+02
6.560000e+03 1.474552e+02
6.561000e+03 1.464558e+02
6.562000e+03 1.454562e+02
6.563000e+03 1.444570e+02
6.564000e+03 1.444570e+02
6.565000e+03 1.434578e+02
6.566000e+03 1.434578e+02
6.567000e+03 1.434578e+02
6.568000e+03 1.434578e+02
6.569000e+03 1.424586e+02
6.570000e+03 1.424586e+02
6.571000e+03 1.424586e+02
6.572000e+03 1.424586e+02
6.573000e+03 1.424586e+02
6.574000e+03 1.424586e+02
6.575000e+03 1.424586e+02
6.576000e+03 1.424586e+02
6.577000e+03 1.414594e+02
6.578000e+03 1.414594e+02
6.579000e+03 1.414594e+02
6.580000e+03 1.414594e+02
6.581000e+03 1.414594e+02
6.582000e+03 1.414594e+02
6.583000e+03 1.414594e+02
6.584000e+03 1.414594e+02
6.585000e+03 1.414594e+02
6.586000e+03 1.414594e+02
6.587000e+03 1.414594e+02
6.588000e+03 1.414594e+02
6.589000e+03 1.414594e+02
6.590000e+03 1.414594e+02
6.591000e+03 1.414594e+02
6.592000e+03 1.414594e+02
6.593000e+03 1.404604e+02
6.594000e+03 1.394614e+02
6.595000e+03 1.384626e+02
6.596000e+03 1.384626e+02
6.597000e+03 1.374640e+02
6.598000e+03 1.374640e+02
6.599000e+03 1.374640e+02
6.600000e+03 1.374640e+02
6.601000e+03 1.364652e+02
6.602000e+03 1.364652e+02
6.603000e+03 1.364652e+02
6.604000e+03 1.364652e+02
6.605000e+03 1.364652e+02
6.606000e+03 1.364652e+02
6.607000e+03 1.364652e+02
6.608000e+03 1.364652e+02
6.609000e+03 1.354664e+02
6.610000e+03 1.354664e+02
6.611000e+03 1.354664e+02
6.612000e+03 1.354664e+02
6.613000e+03 1.354664e+02
6.614000e+03 1.354664e+02
6.615000e+03 1.354664e+02
6.616000e+03 1.354664e+02
6.617000e+03 1.354664e+02
6.618000e+03 1.354664e+02
6.619000e+03 1.354664e+02
6.620000e+03 1.354664e+02
6.621000e+03 1.354664e+02
6.622000e+03 1.354664e+02
6.623000e+03 1.354664e+02
6.624000e+03 1.354664e+02
6.625000e+03 1.344676e+02
6.626000e+03 1.344676e+02
6.627000e+03 1.344676e+02
6.628000e+03 1.344676e+02
6.629000e+03 1.344676e+02
6.630000e+03 1.344676e+02
6.631000e+03 1.344676e+02
6.632000e+03 1.344676e+02
6.633000e+03 1.344676e+02
6.634000e+03 1.344676e+02
6.635000e+03 1.344676e+02
6.636000e+03 1.344676e+02
6.637000e+03 1.344676e+02
6.638000e+03 1.344676e+02
6.639000e+03 1.344676e+02
6.640000e+03 1.344676e+02
6.641000e+03 1.344676e+02
6.642000e+03 1.344676e+02
6.643000e+03 1.344676e+02
6.644000e+03 1.344676e+02
6.645000e+03 1.344676e+02
6.646000e+03 1.344676e+02
6.647000e+03 1.344676e+02
6.648000e+03 1.344676e+02
6.649000e+03 1.344676e+02
6.650000e+03 1.344676e+02
6.651000e+03 1.344676e+02
6.652000e+03 1.344676e+02
6.653000e+03 1.344676e+02
6.654000e+03 1.344676e+02
6.655000e+03 1.344676e+02
6.656000e+03 1.344676e+02
6.657000e+03 1.344640e+02
6.658000e+03 1.343418e+02
6.659000e+03 1.341386e+02
6.660000e+03 1.334454e+02
6.661000e+03 1.331142e+02
6.662000e+03 1.323038e+02
6.663000e+03 1.314252e+02
6.664000e+03 1.304316e+02
6.665000e+03 1.299304e+02
6.666000e+03 1.290182e+02
6.667000e+03 1.280674e+02
6.668000e+03 1.270704e+02
6.669000e+03 1.261018e+02
6.670000e+03 1.251050e+02
6.671000e+03 1.241084e+02
6.672000e+03 1.241084e+02
6.673000e+03 1.234358e+02
6.674000e+03 1.224758e+02
6.675000e+03 1.214992e+02
6.676000e+03 1.205040e+02
6.677000e+03 1.195158e+02
6.678000e+03 1.185208e+02
6.679000e+03 1.175268e+02
6.680000e+03 1.175268e+02
6.681000e+03 1.165366e+02
6.682000e+03 1.155426e+02
6.683000e+03 1.145492e+02
6.684000e+03 1.145492e+02
6.685000e+03 1.135566e+02
6.686000e+03 1.135566e+02
6.687000e+03 1.135566e+02
6.688000e+03 1.135566e+02
6.689000e+03 1.127580e+02
6.690000e+03 1.117770e+02
6.691000e+03 1.107908e+02
6.692000e+03 1.097990e+02
6.693000e+03 1.088116e+02
6.694000e+03 1.078216e+02
6.695000e+03 1.068318e+02
6.696000e+03 1.068318e+02
6.697000e+03 1.058434e+02
6.698000e+03 1.048552e+02
6.699000e+03 1.038666e+02
6.700000e+03 1.038666e+02
6.701000e+03 1.028808e+02
6.702000e+03 1.028808e+02
6.703000e+03 1.028808e+02
6.704000e+03 1.028808e+02
6.705000e+03 1.018970e+02
6.706000e+03 1.009108e+02
6.707000e+03 9.992600e+01
6.708000e+03 9.992600e+01
6.709000e+03 9.894160e+01
6.710000e+03 9.894160e+01
6.711000e+03 9.894160e+01
6.712000e+03 9.894160e+01
6.713000e+03 9.795740e+01
6.714000e+03 9.795740e+01
6.715000e+03 9.795740e+01
6.716000e+03 9.795740e+01
6.717000e+03 9.795740e+01
6.718000e+03 9.795740e+01
6.719000e+03 9.795740e+01
6.720000e+03 9.795740e+01
6.721000e+03 9.707380e+01
6.722000e+03 9.609260e+01
6.723000e+03 9.511320e+01
6.724000e+03 9.413320e+01
6.725000e+03 9.315440e+01
6.726000e+03 9.217640e+01
6.727000e+03 9.120020e+01
6.728000e+03 9.120020e+01
6.729000e+03 9.022560e+01
6.730000e+03 8.925120e+01
6.731000e+03 8.827780e+01
6.732000e+03 8.827780e+01
6.733000e+03 8.730460e+01
6.734000e+03 8.730460e+01
6.735000e+03 8.730460e+01
6.736000e+03 8.730460e+01
6.737000e+03 8.633400e+01
6.738000e+03 8.536380e+01
6.739000e+03 8.439500e+01
6.740000e+03 8.439500e+01
6.741000e+03 8.342860e+01
6.742000e+03 8.342860e+01
6.743000e+03 8.342860e+01
6.744000e+03 8.342860e+01
6.745000e+03 8.246400e+01
6.746000e+03 8.246400e+01
6.747000e+03 8.246400e+01
6.748000e+03 8.246400e+01
6.749000e+03 8.246400e+01
6.750000e+03 8.246400e+01
6.751000e+03 8.246400e+01
6.752000e+03 8.246400e+01
6.753000e+03 8.150160e+01
6.754000e+03 8.053880e+01
6.755000e+03 7.957840e+01
6.756000e+03 7.957840e+01
6.757000e+03 7.861940e+01
6.758000e+03 7.861940e+01
6.759000e+03 7.861940e+01
6.760000e+03 7.861940e+01
6.761000e+03 7.766140e+01
6.762000e+03 7.766140e+01
6.763000e+03 7.766140e+01
6.764000e+03 7.766140e+01
6.765000e+03 7.766140e+01
6.766000e+03 7.766140e+01
6.767000e+03 7.766140e+01
6.768000e+03 7.766140e+01
6.769000e+03 7.670600e+01
6.770000e+03 7.670600e+01
6.771000e+03 7.670600e+01
6.772000e+03 7.670600e+01
6.773000e+03 7.670600e+01
6.774000e+03 7.670600e+01
6.775000e+03 7.670600e+01
6.776000e+03 7.670600e+01
6.777000e+03 7.670600e+01
6.778000e+03 7.670600e+01
6.779000e+03 7.670600e+01
6.780000e+03 7.670600e+01
6.781000e+03 7.670600e+01
6.782000e+03 7.670600e+01
6.783000e+03 7.670600e+01
6.784000e+03 7.670600e+01
6.785000e+03 7.580360e+01
6.786000e+03 7.485240e+01
6.787000e+03 7.390120e+01
6.788000e+03 7.295420e+01
6.789000e+03 7.200940e+01
6.790000e+03 7.106680e+01
6.791000e+03 7.012740e+01
6.792000e+03 7.012740e+01
6.793000e+03 6.919100e+01
6.794000e+03 6.825640e+01
6.795000e+03 6.732500e+01
6.796000e+03 6.732500e+01
6.797000e+03 6.639660e+01
6.798000e+03 6.639660e+01
6.799000e+03 6.639660e+01
6.800000e+03 6.639660e+01
6.801000e+03 6.547240e+01
6.802000e+03 6.455140e+01
6.803000e+03 6.363320e+01
6.804000e+03 6.363320e+01
6.805000e+03 6.271740e+01
6.806000e+03 6.271740e+01
6.807000e+03 6.271740e+01
6.808000e+03 6.271740e+01
6.809000e+03 6.180520e+01
6.810000e+03 6.180520e+01
6.811000e+03 6.180520e+01
6.812000e+03 6.180520e+01
6.813000e+03 6.180520e+01
6.814000e+03 6.180520e+01
6.815000e+03 6.180520e+01
6.816000e+03 6.180520e+01
6.817000e+03 6.089740e+01
6.818000e+03 5.999500e+01
6.819000e+03 5.909640e+01
6.820000e+03 5.909640e+01
6.821000e+03 5.820100e+01
6.822000e+03 5.820100e+01
6.823000e+03 5.820100e+01
6.824000e+03 5.820100e+01
6.825000e+03 5.731060e+01
6.826000e+03 5.731060e+01
6.827000e+03 5.731060e+01
6.828000e+03 5.731060e+01
6.829000e+03 5.731060e+01
6.830000e+03 5.731060e+01
6.831000e+03 5.731060e+01
6.832000e+03 5.731060e+01
6.833000e+03 5.642360e+01
6.834000e+03 5.642360e+01
6.835000e+03 5.642360e+01
6.836000e+03 5.642360e+01
6.837000e+03 5.642360e+01
6.838000e+03 5.642360e+01
6.839000e+03 5.642360e+01
6.840000e+03 5.642360e+01
6.841000e+03 5.642360e+01
6.842000e+03 5.642360e+01
6.843000e+03 5.642360e+01
6.844000e+03 5.642360e+01
6.845000e+03 5.642360e+01
6.846000e+03 5.642360e+01
6.847000e+03 5.642360e+01
6.848000e+03 5.642360e+01
6.849000e+03 5.554320e+01
6.850000e+03 5.466540e+01
6.851000e+03 5.379320e+01
6.852000e+03 5.379320e+01
6.853000e+03 5.292340e+01
6.854000e+03 5.292340e+01
6.855000e+03 5.292340e+01
6.856000e+03 5.292340e+01
6.857000e+03 5.205780e+01
6.858000e+03 5.205780e+01
6.859000e+03 5.205780e+01
6.860000e+03 5.205780e+01
6.861000e+03 5.205780e+01
6.862000e+03 5.205780e+01
6.863000e+03 5.205780e+01
6.864000e+03 5.205780e+01
6.865000e+03 5.120160e+01
6.866000e+03 5.120160e+01
6.867000e+03 5.120160e+01
6.868000e+03 5.120160e+01
6.869000e+03 5.120160e+01
6.870000e+03 5.120160e+01
6.871000e+03 5.120160e+01
6.872000e+03 5.120160e+01
6.873000e+03 5.120160e+01
6.874000e+03 5.120160e+01
6.875000e+03 5.120160e+01
6.876000e+03 5.120160e+01
6.877000e+03 5.120160e+01
6.878000e+03 5.120160e+01
6.879000e+03 5.120160e+01
6.880000e+03 5.120160e+01
6.881000e+03 5.035140e+01
6.882000e+03 5.035140e+01
6.883000e+03 5.035140e+01
6.884000e+03 5.035140e+01
6.885000e+03 5.035140e+01
6.886000e+03 5.035140e+01
6.887000e+03 5.035140e+01
6.888000e+03 5.035140e+01
6.889000e+03 5.035140e+01
6.890000e+03 5.035140e+01
6.891000e+03 5.035140e+01
6.892000e+03 5.035140e+01
6.893000e+03 5.035140e+01
6.894000e+03 5.035140e+01
6.895000e+03 5.035140e+01
6.896000e+03 5.035140e+01
6.897000e+03 5.035140e+01
6.898000e+03 5.035140e+01
6.899000e+03 5.035140e+01
6.900000e+03 5.035140e+01
6.901000e+03 5.035140e+01
6.902000e+03 5.035140e+01
6.903000e+03 5.035140e+01
6.904000e+03 5.035140e+01
6.905000e+03 5.035140e+01
6.906000e+03 5.035140e+01
6.907000e+03 5.035140e+01
6.908000e+03 5.035140e+01
6.909000e+03 5.035140e+01
6.910000e+03 5.035140e+01
6.911000e+03 5.035140e+01
6.912000e+03 5.035140e+01
6.913000e+03 4.953160e+01
6.914000e+03 4.868860e+01
6.915000e+03 4.785280e+01
6.916000e+03 4.701960e+01
6.917000e+03 4.619500e+01
6.918000e+03 4.537680e+01
6.919000e+03 4.456280e+01
6.920000e+03 4.456280e+01
6.921000e+03 4.375580e+01
6.922000e+03 4.295460e+01
6.923000e+03 4.216000e+01
6.924000e+03 4.216000e+01
6.925000e+03 4.137120e+01
6.926000e+03 4.137120e+01
6.927000e+03 4.137120e+01
6.928000e+03 4.137120e+01
6.929000e+03 4.059100e+01
6.930000e+03 3.981720e+01
6.931000e+03 3.905020e+01
6.932000e+03 3.905020e+01
6.933000e+03 3.828700e+01
6.934000e+03 3.828700e+01
6.935000e+03 3.828700e+01
6.936000e+03 3.828700e+01
6.937000e+03 3.752920e+01
6.938000e+03 3.752920e+01
6.939000e+03 3.752920e+01
6.940000e+03 3.752920e+01
6.941000e+03 3.752920e+01
6.942000e+03 3.752920e+01
6.943000e+03 3.752920e+01
6.944000e+03 3.752920e+01
6.945000e+03 3.677820e+01
6.946000e+03 3.603500e+01
6.947000e+03 3.529820e+01
6.948000e+03 3.529820e+01
6.949000e+03 3.456800e+01
6.950000e+03 3.456800e+01
6.951000e+03 3.456800e+01
6.952000e+03 3.456800e+01
6.953000e+03 3.384580e+01
6.954000e+03 3.384580e+01
6.955000e+03 3.384580e+01
6.956000e+03 3.384580e+01
6.957000e+03 3.384580e+01
6.958000e+03 3.384580e+01
6.959000e+03 3.384580e+01
6.960000e+03 3.384580e+01
6.961000e+03 3.312940e+01
6.962000e+03 3.312940e+01
6.963000e+03 3.312940e+01
6.964000e+03 3.312940e+01
6.965000e+03 3.312940e+01
6.966000e+03 3.312940e+01
6.967000e+03 3.312940e+01
6.968000e+03 3.312940e+01
6.969000e+03 3.312940e+01
6.970000e+03 3.312940e+01
6.971000e+03 3.312940e+01
6.972000e+03 3.312940e+01
6.973000e+03 3.312940e+01
6.974000e+03 3.312940e+01
6.975000e+03 3.312940e+01
6.976000e+03 3.312940e+01
6.977000e+03 3.242200e+01
6.978000e+03 3.172500e+01
6.979000e+03 3.103500e+01
6.980000e+03 3.103500e+01
6.981000e+03 3.035200e+01
6.982000e+03 3.035200e+01
6.983000e+03 3.035200e+01
6.984000e+03 3.035200e+01
6.985000e+03 2.967800e+01
6.986000e+03 2.967800e+01
6.987000e+03 2.967800e+01
6.988000e+03 2.967800e+01
6.989000e+03 2.967800e+01
6.990000e+03 2.967800e+01
6.991000e+03 2.967800e+01
6.992000e+03 2.967800e+01
6.993000e+03 2.900960e+01
6.994000e+03 2.900960e+01
6.995000e+03 2.900960e+01
6.996000e+03 2.900960e+01
6.997000e+03 2.900960e+01
6.998000e+03 2.900960e+01
6.999000e+03 2.900960e+01
7.000000e+03 2.900960e+01
7.001000e+03 2.900960e+01
7.002000e+03 2.900960e+01
7.003000e+03 2.900960e+01
7.004000e+03 2.900960e+01
7.005000e+03 2.900960e+01
7.006000e+03 2.900960e+01
7.007000e+03 2.900960e+01
7.008000e+03 2.900960e+01
7.009000e+03 2.834780e+01
7.010000e+03 2.834780e+01
7.011000e+03 2.834780e+01
7.012000e+03 2.834780e+01
7.013000e+03 2.834780e+01
7.014000e+03 2.834780e+01
7.015000e+03 2.834780e+01
7.016000e+03 2.834780e+01
7.017000e+03 2.834780e+01
7.018000e+03 2.834780e+01
7.019000e+03 2.834780e+01
7.020000e+03 2.834780e+01
7.021000e+03 2.834780e+01
7.022000e+03 2.834780e+01
7.023000e+03 2.834780e+01
7.024000e+03 2.834780e+01
7.025000e+03 2.834780e+01
7.026000e+03 2.834780e+01
7.027000e+03 2.834780e+01
7.028000e+03 2.834780e+01
7.029000e+03 2.834780e+01
7.030000e+03 2.834780e+01
7.031000e+03 2.834780e+01
7.032000e+03 2.834780e+01
7.033000e+03 2.834780e+01
7.034000e+03 2.834780e+01
7.035000e+03 2.834780e+01
7.036000e+03 2.834780e+01
7.037000e+03 2.834780e+01
7.038000e+03 2.834780e+01
7.039000e+03 2.834780e+01
7.040000e+03 2.834780e+01
7.041000e+03 2.769620e+01
7.042000e+03 2.705320e+01
7.043000e+03 2.641640e+01
7.044000e+03 2.641640e+01
7.045000e+03 2.578840e+01
7.046000e+03 2.578840e+01
7.047000e+03 2.578840e+01
7.048000e+03 2.578840e+01
7.049000e+03 2.516560e+01
7.050000e+03 2.516560e+01
7.051000e+03 2.516560e+01
7.052000e+03 2.516560e+01
7.053000e+03 2.516560e+01
7.054000e+03 2.516560e+01
7.055000e+03 2.516560e+01
7.056000e+03 2.516560e+01
7.057000e+03 2.455340e+01
7.058000e+03 2.455340e+01
7.059000e+03 2.455340e+01
7.060000e+03 2.455340e+01
7.061000e+03 2.455340e+01
7.062000e+03 2.455340e+01
7.063000e+03 2.455340e+01
7.064000e+03 2.455340e+01
7.065000e+03 2.455340e+01
7.066000e+03 2.455340e+01
7.067000e+03 2.455340e+01
7.068000e+03 2.455340e+01
7.069000e+03 2.455340e+01
7.070000e+03 2.455340e+01
7.071000e+03 2.455340e+01
7.072000e+03 2.455340e+01
7.073000e+03 2.395100e+01
7.074000e+03 2.395100e+01
7.075000e+03 2.395100e+01
7.076000e+03 2.395100e+01
7.077000e+03 2.395100e+01
7.078000e+03 2.395100e+01
7.079000e+03 2.395100e+01
7.080000e+03 2.395100e+01
7.081000e+03 2.395100e+01
7.082000e+03 2.395100e+01
7.083000e+03 2.395100e+01
7.084000e+03 2.395100e+01
7.085000e+03 2.395100e+01
7.086000e+03 2.395100e+01
7.087000e+03 2.395100e+01
7.088000e+03 2.395100e+01
7.089000e+03 2.395100e+01
7.090000e+03 2.395100e+01
7.091000e+03 2.395100e+01
7.092000e+03 2.395100e+01
7.093000e+03 2.395100e+01
7.094000e+03 2.395100e+01
7.095000e+03 2.395100e+01
7.096000e+03 2.395100e+01
7.097000e+03 2.395100e+01
7.098000e+03 2.395100e+01
7.099000e+03 2.395100e+01
7.100000e+03 2.395100e+01
7.101000e+03 2.395100e+01
7.102000e+03 2.395100e+01
7.103000e+03 2.395100e+01
7.104000e+03 2.395100e+01
7.105000e+03 2.335360e+01
7.106000e+03 2.335360e+01
7.107000e+03 2.335360e+01
7.108000e+03 2.335360e+01
7.109000e+03 2.335360e+01
7.110000e+03 2.335360e+01
7.111000e+03 2.335360e+01
7.112000e+03 2.335360e+01
7.113000e+03 2.335360e+01
7.114000e+03 2.335360e+01
7.115000e+03 2.335360e+01
7.116000e+03 2.335360e+01
7.117000e+03 2.335360e+01
7.118000e+03 2.335360e+01
7.119000e+03 2.335360e+01
7.120000e+03 2.335360e+01
7.121000e+03 2.335360e+01
7.122000e+03 2.335360e+01
7.123000e+03 2.335360e+01
7.124000e+03 2.335360e+01
7.125000e+03 2.335360e+01
7.126000e+03 2.335360e+01
7.127000e+03 2.335360e+01
7.128000e+03 2.335360e+01
7.129000e+03 2.335360e+01
7.130000e+03 2.335360e+01
7.131000e+03 2.335360e+01
7.132000e+03 2.335360e+01
7.133000e+03 2.335360e+01
7.134000e+03 2.335360e+01
7.135000e+03 2.335360e+01
7.136000e+03 2.335360e+01
7.137000e+03 2.335360e+01
7.138000e+03 2.335360e+01
7.139000e+03 2.335360e+01
7.140000e+03 2.335360e+01
7.141000e+03 2.335360e+01
7.142000e+03 2.335360e+01
7.143000e+03 2.335360e+01
7.144000e+03 2.335360e+01
7.145000e+03 2.335360e+01
7.146000e+03 2.335360e+01
7.147000e+03 2.335360e+01
7.148000e+03 2.335360e+01
7.149000e+03 2.335360e+01
7.150000e+03 2.335360e+01
7.151000e+03 2.335360e+01
7.152000e+03 2.335360e+01
7.153000e+03 2.335360e+01
7.154000e+03 2.335360e+01
7.155000e+03 2.335360e+01
7.156000e+03 2.335360e+01
7.157000e+03 2.335360e+01
7.158000e+03 2.335360e+01
7.159000e+03 2.335360e+01
7.160000e+03 2.335360e+01
7.161000e+03 2.335360e+01
7.162000e+03 2.335360e+01
7.163000e+03 2.335360e+01
7.164000e+03 2.335360e+01
7.165000e+03 2.335360e+01
7.166000e+03 2.335360e+01
7.167000e+03 2.335360e+01
7.168000e+03 2.335360e+01
7.169000e+03 2.332920e+01
7.170000e+03 2.310340e+01
7.171000e+03 2.280060e+01
7.172000e+03 2.226400e+01
7.173000e+03 2.190020e+01
7.174000e+03 2.135640e+01
7.175000e+03 2.080940e+01
7.176000e+03 2.026060e+01
7.177000e+03 1.984780e+01
7.178000e+03 1.931900e+01
7.179000e+03 1.879720e+01
7.180000e+03 1.828280e+01
7.181000e+03 1.778060e+01
7.182000e+03 1.728580e+01
7.183000e+03 1.679960e+01
7.184000e+03 1.679960e+01
7.185000e+03 1.638160e+01
7.186000e+03 1.591160e+01
7.187000e+03 1.545060e+01
7.188000e+03 1.499960e+01
7.189000e+03 1.455740e+01
7.190000e+03 1.412180e+01
7.191000e+03 1.369580e+01
7.192000e+03 1.369580e+01
7.193000e+03 1.327780e+01
7.194000e+03 1.287180e+01
7.195000e+03 1.247640e+01
7.196000e+03 1.247640e+01
7.197000e+03 1.208700e+01
7.198000e+03 1.208700e+01
7.199000e+03 1.208700e+01
7.200000e+03 1.208700e+01
7.201000e+03 1.172780e+01
7.202000e+03 1.135720e+01
7.203000e+03 1.099480e+01
7.204000e+03 1.064100e+01
7.205000e+03 1.029540e+01
7.206000e+03 9.957800e+00
7.207000e+03 9.624800e+00
7.208000e+03 9.624800e+00
7.209000e+03 9.301200e+00
7.210000e+03 8.988000e+00
7.211000e+03 8.680400e+00
7.212000e+03 8.680400e+00
7.213000e+03 8.379600e+00
7.214000e+03 8.379600e+00
7.215000e+03 8.379600e+00
7.216000e+03 8.379600e+00
7.217000e+03 8.083600e+00
7.218000e+03 7.798200e+00
7.219000e+03 7.519800e+00
7.220000e+03 7.519800e+00
7.221000e+03 7.253000e+00
7.222000e+03 7.253000e+00
7.223000e+03 7.253000e+00
7.224000e+03 7.253000e+00
7.225000e+03 6.989200e+00
7.226000e+03 6.989200e+00
7.227000e+03 6.989200e+00
7.228000e+03 6.989200e+00
7.229000e+03 6.989200e+00
7.230000e+03 6.989200e+00
7.231000e+03 6.989200e+00
7.232000e+03 6.989200e+00
7.233000e+03 6.742800e+00
7.234000e+03 6.494800e+00
7.235000e+03 6.252600e+00
7.236000e+03 6.021200e+00
7.237000e+03 5.798000e+00
7.238000e+03 5.578800e+00
7.239000e+03 5.369600e+00
7.240000e+03 5.369600e+00
7.241000e+03 5.165600e+00
7.242000e+03 4.970400e+00
7.243000e+03 4.778600e+00
7.244000e+03 4.778600e+00
7.245000e+03 4.593000e+00
7.246000e+03 4.593000e+00
7.247000e+03 4.593000e+00
7.248000e+03 4.593000e+00
7.249000e+03 4.414000e+00
7.250000e+03 4.242200e+00
7.251000e+03 4.072800e+00
7.252000e+03 4.072800e+00
7.253000e+03 3.908000e+00
7.254000e+03 3.908000e+00
7.255000e+03 3.908000e+00
7.256000e+03 3.908000e+00
7.257000e+03 3.750200e+00
7.258000e+03 3.750200e+00
7.259000e+03 3.750200e+00
7.260000e+03 3.750200e+00
7.261000e+03 3.750200e+00
7.262000e+03 3.750200e+00
7.263000e+03 3.750200e+00
7.264000e+03 3.750200e+00
7.265000e+03 3.595800e+00
7.266000e+03 3.448600e+00
7.267000e+03 3.303600e+00
7.268000e+03 3.303600e+00
7.269000e+03 3.163600e+00
7.270000e+03 3.163600e+00
7.271000e+03 3.163600e+00
7.272000e+03 3.163600e+00
7.273000e+03 3.028400e+00
7.274000e+03 3.028400e+00
7.275000e+03 3.028400e+00
7.276000e+03 3.028400e+00
7.277000e+03 3.028400e+00
7.278000e+03 3.028400e+00
7.279000e+03 3.028400e+00
7.280000e+03 3.028400e+00
7.281000e+03 2.898400e+00
7.282000e+03 2.898400e+00
7.283000e+03 2.898400e+00
7.284000e+03 2.898400e+00
7.285000e+03 2.898400e+00
7.286000e+03 2.898400e+00
7.287000e+03 2.898400e+00
7.288000e+03 2.898400e+00
7.289000e+03 2.898400e+00
7.290000e+03 2.898400e+00
7.291000e+03 2.898400e+00
7.292000e+03 2.898400e+00
7.293000e+03 2.898400e+00
7.294000e+03 2.898400e+00
7.295000e+03 2.898400e+00
7.296000e+03 2.898400e+00
7.297000e+03 2.772400e+00
7.298000e+03 2.652000e+00
7.299000e+03 2.535200e+00
7.300000e+03 2.421600e+00
7.301000e+03 2.314200e+00
7.302000e+03 2.209800e+00
7.303000e+03 2.108800e+00
7.304000e+03 2.108800e+00
7.305000e+03 2.011400e+00
7.306000e+03 1.920200e+00
7.307000e+03 1.831000e+00
7.308000e+03 1.831000e+00
7.309000e+03 1.745200e+00
7.310000e+03 1.745200e+00
7.311000e+03 1.745200e+00
7.312000e+03 1.745200e+00
7.313000e+03 1.664200e+00
7.314000e+03 1.585000e+00
7.315000e+03 1.508000e+00
7.316000e+03 1.508000e+00
7.317000e+03 1.434200e+00
7.318000e+03 1.434200e+00
7.319000e+03 1.434200e+00
7.320000e+03 1.434200e+00
7.321000e+03 1.365200e+00
7.322000e+03 1.365200e+00
7.323000e+03 1.365200e+00
7.324000e+03 1.365200e+00
7.325000e+03 1.365200e+00
7.326000e+03 1.365200e+00
7.327000e+03 1.365200e+00
7.328000e+03 1.365200e+00
7.329000e+03 1.298600e+00
7.330000e+03 1.236200e+00
7.331000e+03 1.177000e+00
7.332000e+03 1.177000e+00
7.333000e+03 1.120600e+00
7.334000e+03 1.120600e+00
7.335000e+03 1.120600e+00
7.336000e+03 1.120600e+00
7.337000e+03 1.066800e+00
7.338000e+03 1.066800e+00
7.339000e+03 1.066800e+00
7.340000e+03 1.066800e+00
7.341000e+03 1.066800e+00
7.342000e+03 1.066800e+00
7.343000e+03 1.066800e+00
7.344000e+03 1.066800e+00
7.345000e+03 1.014800e+00
7.346000e+03 1.014800e+00
7.347000e+03 1.014800e+00
7.348000e+03 1.014800e+00
7.349000e+03 1.014800e+00
7.350000e+03 1.014800e+00
7.351000e+03 1.014800e+00
7.352000e+03 1.014800e+00
7.353000e+03 1.014800e+00
7.354000e+03 1.014800e+00
7.355000e+03 1.014800e+00
7.356000e+03 1.014800e+00
7.357000e+03 1.014800e+00
7.358000e+03 1.014800e+00
7.359000e+03 1.014800e+00
7.360000e+03 1.014800e+00
7.361000e+03 9.638000e-01
7.362000e+03 9.146000e-01
7.363000e+03 8.680000e-01
7.364000e+03 8.680000e-01
7.365000e+03 8.228000e-01
7.366000e+03 8.228000e-01
7.367000e+03 8.228000e-01
7.368000e+03 8.228000e-01
7.369000e+03 7.782000e-01
7.370000e+03 7.782000e-01
7.371000e+03 7.782000e-01
7.372000e+03 7.782000e-01
7.373000e+03 7.782000e-01
7.374000e+03 7.782000e-01
7.375000e+03 7.782000e-01
7.376000e+03 7.782000e-01
7.377000e+03 7.348000e-01
7.378000e+03 7.348000e-01
7.379000e+03 7.348000e-01
7.380000e+03 7.348000e-01
7.381000e+03 7.348000e-01
7.382000e+03 7.348000e-01
7.383000e+03 7.348000e-01
7.384000e+03 7.348000e-01
7.385000e+03 7.348000e-01
7.386000e+03 7.348000e-01
7.387000e+03 7.348000e-01
7.388000e+03 7.348000e-01
7.389000e+03 7.348000e-01
7.390000e+03 7.348000e-01
7.391000e+03 7.348000e-01
7.392000e+03 7.348000e-01
7.393000e+03 6.932000e-01
7.394000e+03 6.932000e-01
7.395000e+03 6.932000e-01
7.396000e+03 6.932000e-01
7.397000e+03 6.932000e-01
7.398000e+03 6.932000e-01
7.399000e+03 6.932000e-01
7.400000e+03 6.932000e-01
7.401000e+03 6.932000e-01
7.402000e+03 6.932000e-01
7.403000e+03 6.932000e-01
7.404000e+03 6.932000e-01
7.405000e+03 6.932000e-01
7.406000e+03 6.932000e-01
7.407000e+03 6.932000e-01
7.408000e+03 6.932000e-01
7.409000e+03 6.932000e-01
7.410000e+03 6.932000e-01
7.411000e+03 6.932000e-01
7.412000e+03 6.932000e-01
7.413000e+03 6.932000e-01
7.414000e+03 6.932000e-01
7.415000e+03 6.932000e-01
7.416000e+03 6.932000e-01
7.417000e+03 6.932000e-01
7.418000e+03 6.932000e-01
7.419000e+03 6.932000e-01
7.420000e+03 6.932000e-01
7.421000e+03 6.932000e-01
7.422000e+03 6.932000e-01
7.423000e+03 6.932000e-01
7.424000e+03 6.932000e-01
7.425000e+03 6.546000e-01
7.426000e+03 6.168000e-01
7.427000e+03 5.802000e-01
7.428000e+03 5.458000e-01
7.429000e+03 5.124000e-01
7.430000e+03 4.814000e-01
7.431000e+03 4.518000e-01
7.432000e+03 4.518000e-01
7.433000e+03 4.226000e-01
7.434000e+03 3.952000e-01
7.435000e+03 3.696000e-01
7.436000e+03 3.696000e-01
7.437000e+03 3.456000e-01
7.438000e+03 3.456000e-01
7.439000e+03 3.456000e-01
7.440000e+03 3.456000e-01
7.441000e+03 3.234000e-01
7.442000e+03 3.020000e-01
7.443000e+03 2.810000e-01
7.444000e+03 2.810000e-01
7.445000e+03 2.624000e-01
7.446000e+03 2.624000e-01
7.447000e+03 2.624000e-01
7.448000e+03 2.624000e-01
7.449000e+03 2.436000e-01
7.450000e+03 2.436000e-01
7.451000e+03 2.436000e-01
7.452000e+03 2.436000e-01
7.453000e+03 2.436000e-01
7.454000e+03 2.436000e-01
7.455000e+03 2.436000e-01
7.456000e+03 2.436000e-01
7.457000e+03 2.262000e-01
7.458000e+03 2.106000e-01
7.459000e+03 1.958000e-01
7.460000e+03 1.958000e-01
7.461000e+03 1.814000e-01
7.462000e+03 1.814000e-01
7.463000e+03 1.814000e-01
7.464000e+03 1.814000e-01
7.465000e+03 1.686000e-01
7.466000e+03 1.686000e-01
7.467000e+03 1.686000e-01
7.468000e+03 1.686000e-01
7.469000e+03 1.686000e-01
7.470000e+03 1.686000e-01
7.471000e+03 1.686000e-01
7.472000e+03 1.686000e-01
7.473000e+03 1.572000e-01
7.474000e+03 1.572000e-01
7.475000e+03 1.572000e-01
7.476000e+03 1.572000e-01
7.477000e+03 1.572000e-01
7.478000e+03 1.572000e-01
7.479000e+03 1.572000e-01
7.480000e+03 1.572000e-01
7.481000e+03 1.572000e-01
7.482000e+03 1.572000e-01
7.483000e+03 1.572000e-01
7.484000e+03 1.572000e-01
7.485000e+03 1.572000e-01
7.486000e+03 1.572000e-01
7.487000e+03 1.572000e-01
7.488000e+03 1.572000e-01
7.489000e+03 1.460000e-01
7.490000e+03 1.358000e-01
7.491000e+03 1.256000e-01
7.492000e+03 1.256000e-01
7.493000e+03 1.166000e-01
7.494000e+03 1.166000e-01
7.495000e+03 1.166000e-01
7.496000e+03 1.166000e-01
7.497000e+03 1.080000e-01
7.498000e+03 1.080000e-01
7.499000e+03 1.080000e-01
7.500000e+03 1.080000e-01
7.501000e+03 1.080000e-01
7.502000e+03 1.080000e-01
7.503000e+03 1.080000e-01
7.504000e+03 1.080000e-01
7.505000e+03 9.920000e-02
7.506000e+03 9.920000e-02
7.507000e+03 9.920000e-02
7.508000e+03 9.920000e-02
7.509000e+03 9.920000e-02
7.510000e+03 9.920000e-02
7.511000e+03 9.920000e-02
7.512000e+03 9.920000e-02
7.513000e+03 9.920000e-02
7.514000e+03 9.920000e-02
7.515000e+03 9.920000e-02
7.516000e+03 9.920000e-02
7.517000e+03 9.920000e-02
7.518000e+03 9.920000e-02
7.519000e+03 9.920000e-02
7.520000e+03 9.920000e-02
7.521000e+03 9.180000e-02
7.522000e+03 9.180000e-02
7.523000e+03 9.180000e-02
7.524000e+03 9.180000e-02
7.525000e+03 9.180000e-02
7.526000e+03 9.180000e-02
7.527000e+03 9.180000e-02
7.528000e+03 9.180000e-02
7.529000e+03 9.180000e-02
7.530000e+03 9.180000e-02
7.531000e+03 9.180000e-02
7.532000e+03 9.180000e-02
7.533000e+03 9.180000e-02
7.534000e+03 9.180000e-02
7.535000e+03 9.180000e-02
7.536000e+03 9.180000e-02
7.537000e+03 9.180000e-02
7.538000e+03 9.180000e-02
7.539000e+03 9.180000e-02
7.540000e+03 9.180000e-02
7.541000e+03 9.180000e-02
7.542000e+03 9.180000e-02
7.543000e+03 9.180000e-02
7.544000e+03 9.180000e-02
7.545000e+03 9.180000e-02
7.546000e+03 9.180000e-02
7.547000e+03 9.180000e-02
7.548000e+03 9.180000e-02
7.549000e+03 9.180000e-02
7.550000e+03 9.180000e-02
7.551000e+03 9.180000e-02
7.552000e+03 9.180000e-02
7.553000e+03 8.440000e-02
7.554000e+03 7.760000e-02
7.555000e+03 7.160000e-02
7.556000e+03 7.160000e-02
7.557000e+03 6.540000e-02
7.558000e+03 6.540000e-02
7.559000e+03 6.540000e-02
7.560000e+03 6.540000e-02
7.561000e+03 6.000000e-02
7.562000e+03 6.000000e-02
7.563000e+03 6.000000e-02
7.564000e+03 6.000000e-02
7.565000e+03 6.000000e-02
7.566000e+03 6.000000e-02
7.567000e+03 6.000000e-02
7.568000e+03 6.000000e-02
7.569000e+03 5.440000e-02
7.570000e+03 5.440000e-02
7.571000e+03 5.440000e-02
7.572000e+03 5.440000e-02
7.573000e+03 5.440000e-02
7.574000e+03 5.440000e-02
7.575000e+03 5.440000e-02
7.576000e+03 5.440000e-02
7.577000e+03 5.440000e-02
7.578000e+03 5.440000e-02
7.579000e+03 5.440000e-02
7.580000e+03 5.440000e-02
7.581000e+03 5.440000e-02
7.582000e+03 5.440000e-02
7.583000e+03 5.440000e-02
7.584000e+03 5.440000e-02
7.585000e+03 4.900000e-02
7.586000e+03 4.900000e-02
7.587000e+03 4.900000e-02
7.588000e+03 4.900000e-02
7.589000e+03 4.900000e-02
7.590000e+03 4.900000e-02
7.591000e+03 4.900000e-02
7.592000e+03 4.900000e-02
7.593000e+03 4.900000e-02
7.594000e+03 4.900000e-02
7.595000e+03 4.900000e-02
7.596000e+03 4.900000e-02
7.597000e+03 4.900000e-02
7.598000e+03 4.900000e-02
7.599000e+03 4.900000e-02
7.600000e+03 4.900000e-02
7.601000e+03 4.900000e-02
7.602000e+03 4.900000e-02
7.603000e+03 4.900000e-02
7.604000e+03 4.900000e-02
7.605000e+03 4.900000e-02
7.606000e+03 4.900000e-02
7.607000e+03 4.900000e-02
7.608000e+03 4.900000e-02
7.609000e+03 4.900000e-02
7.610000e+03 4.900000e-02
7.611000e+03 4.900000e-02
7.612000e+03 4.900000e-02
7.613000e+03 4.900000e-02
7.614000e+03 4.900000e-02
7.615000e+03 4.900000e-02
7.616000e+03 4.900000e-02
7.617000e+03 4.380000e-02
7.618000e+03 4.380000e-02
7.619000e+03 4.380000e-02
7.620000e+03 4.380000e-02
7.621000e+03 4.380000e-02
7.622000e+03 4.380000e-02
7.623000e+03 4.380000e-02
7.624000e+03 4.380000e-02
7.625000e+03 4.380000e-02
7.626000e+03 4.380000e-02
7.627000e+03 4.380000e-02
7.628000e+03 4.380000e-02
7.629000e+03 4.380000e-02
7.630000e+03 4.380000e-02
7.631000e+03 4.380000e-02
7.632000e+03 4.380000e-02
7.633000e+03 4.380000e-02
7.634000e+03 4.380000e-02
7.635000e+03 4.380000e-02
7.636000e+03 4.380000e-02
7.637000e+03 4.380000e-02
7.638000e+03 4.380000e-02
7.639000e+03 4.380000e-02
7.640000e+03 4.380000e-02
7.641000e+03 4.380000e-02
7.642000e+03 4.380000e-02
7.643000e+03 4.380000e-02
7.644000e+03 4.380000e-02
7.645000e+03 4.380000e-02
7.646000e+03 4.380000e-02
7.647000e+03 4.380000e-02
7.648000e+03 4.380000e-02
7.649000e+03 4.380000e-02
7.650000e+03 4.380000e-02
7.651000e+03 4.380000e-02
7.652000e+03 4.380000e-02
7.653000e+03 4.380000e-02
7.654000e+03 4.380000e-02
7.655000e+03 4.380000e-02
7.656000e+03 4.380000e-02
7.657000e+03 4.380000e-02
7.658000e+03 4.380000e-02
7.659000e+03 4.380000e-02
7.660000e+03 4.380000e-02
7.661000e+03 4.380000e-02
7.662000e+03 4.380000e-02
7.663000e+03 4.380000e-02
7.664000e+03 4.380000e-02
7.665000e+03 4.380000e-02
7.666000e+03 4.380000e-02
7.667000e+03 4.380000e-02
7.668000e+03 4.380000e-02
7.669000e+03 4.380000e-02
7.670000e+03 4.380000e-02
7.671000e+03 4.380000e-02
7.672000e+03 4.380000e-02
7.673000e+03 4.380000e-02
7.674000e+03 4.380000e-02
7.675000e+03 4.380000e-02
7.676000e+03 4.380000e-02
7.677000e+03 4.380000e-02
7.678000e+03 4.380000e-02
7.679000e+03 4.380000e-02
7.680000e+03 4.380000e-02
7.681000e+03 3.900000e-02
7.682000e+03 3.460000e-02
7.683000e+03 3.080000e-02
7.684000e+03 2.720000e-02
7.685000e+03 2.420000e-02
7.686000e+03 2.140000e-02
7.687000e+03 1.860000e-02
7.688000e+03 1.860000e-02
7.689000e+03 1.620000e-02
7.690000e+03 1.440000e-02
7.691000e+03 1.240000e-02
7.692000e+03 1.240000e-02
7.693000e+03 1.120000e-02
7.694000e+03 1.120000e-02
7.695000e+03 1.120000e-02
7.696000e+03 1.120000e-02
7.697000e+03 1.020000e-02
7.698000e+03 9.200000e-03
7.699000e+03 8.200000e-03
7.700000e+03 8.200000e-03
7.701000e+03 7.200000e-03
7.702000e+03 7.200000e-03
7.703000e+03 7.200000e-03
7.704000e+03 7.200000e-03
7.705000e+03 6.400000e-03
7.706000e+03 6.400000e-03
7.707000e+03 6.400000e-03
7.708000e+03 6.400000e-03
7.709000e+03 6.400000e-03
7.710000e+03 6.400000e-03
7.711000e+03 6.400000e-03
7.712000e+03 6.400000e-03
7.713000e+03 5.800000e-03
7.714000e+03 5.400000e-03
7.715000e+03 5.000000e-03
7.716000e+03 5.000000e-03
7.717000e+03 4.400000e-03
7.718000e+03 4.400000e-03
7.719000e+03 4.400000e-03
7.720000e+03 4.400000e-03
7.721000e+03 4.000000e-03
7.722000e+03 4.000000e-03
7.723000e+03 4.000000e-03
7.724000e+03 4.000000e-03
7.725000e+03 4.000000e-03
7.726000e+03 4.000000e-03
7.727000e+03 4.000000e-03
7.728000e+03 4.000000e-03
7.729000e+03 3.800000e-03
7.730000e+03 3.800000e-03
7.731000e+03 3.800000e-03
7.732000e+03 3.800000e-03
7.733000e+03 3.800000e-03
7.734000e+03 3.800000e-03
7.735000e+03 3.800000e-03
7.736000e+03 3.800000e-03
7.737000e+03 3.800000e-03
7.738000e+03 3.800000e-03
7.739000e+03 3.800000e-03
7.740000e+03 3.800000e-03
7.741000e+03 3.800000e-03
7.742000e+03 3.800000e-03
7.743000e+03 3.800000e-03
7.744000e+03 3.800000e-03
7.745000e+03 3.600000e-03
7.746000e+03 3.400000e-03
7.747000e+03 3.200000e-03
7.748000e+03 3.200000e-03
7.749000e+03 3.000000e-03
7.750000e+03 3.000000e-03
7.751000e+03 3.000000e-03
7.752000e+03 3.000000e-03
7.753000e+03 2.800000e-03
7.754000e+03 2.800000e-03
7.755000e+03 2.800000e-03
7.756000e+03 2.800000e-03
7.757000e+03 2.800000e-03
7.758000e+03 2.800000e-03
7.759000e+03 2.800000e-03
7.760000e+03 2.800000e-03
7.761000e+03 2.600000e-03
7.762000e+03 2.600000e-03
7.763000e+03 2.600000e-03
7.764000e+03 2.600000e-03
7.765000e+03 2.600000e-03
7.766000e+03 2.600000e-03
7.767000e+03 2.600000e-03
7.768000e+03 2.600000e-03
7.769000e+03 2.600000e-03
7.770000e+03 2.600000e-03
7.771000e+03 2.600000e-03
7.772000e+03 2.600000e-03
7.773000e+03 2.600000e-03
7.774000e+03 2.600000e-03
7.775000e+03 2.600000e-03
7.776000e+03 2.600000e-03
7.777000e+03 2.400000e-03
7.778000e+03 2.400000e-03
7.779000e+03 2.400000e-03
7.780000e+03 2.400000e-03
7.781000e+03 2.400000e-03
7.782000e+03 2.400000e-03
7.783000e+03 2.400000e-03
7.784000e+03 2.400000e-03
7.785000e+03 2.400000e-03
7.786000e+03 2.400000e-03
7.787000e+03 2.400000e-03
7.788000e+03 2.400000e-03
7.789000e+03 2.400000e-03
7.790000e+03 2.400000e-03
7.791000e+03 2.400000e-03
7.792000e+03 2.400000e-03
7.793000e+03 2.400000e-03
7.794000e+03 2.400000e-03
7.795000e+03 2.400000e-03
7.796000e+03 2.400000e-03
7.797000e+03 2.400000e-03
7.798000e+03 2.400000e-03
7.799000e+03 2.400000e-03
7.800000e+03 2.400000e-03
7.801000e+03 2.400000e-03
7.802000e+03 2.400000e-03
7.803000e+03 2.400000e-03
7.804000e+03 2.400000e-03
7.805000e+03 2.400000e-03
7.806000e+03 2.400000e-03
7.807000e+03 2.400000e-03
7.808000e+03 2.400000e-03
7.809000e+03 2.200000e-03
7.810000e+03 2.000000e-03
7.811000e+03 1.800000e-03
7.812000e+03 1.800000e-03
7.813000e+03 1.600000e-03
7.814000e+03 1.600000e-03
7.815000e+03 1.600000e-03
7.816000e+03 1.600000e-03
7.817000e+03 1.400000e-03
7.818000e+03 1.400000e-03
7.819000e+03 1.400000e-03
7.820000e+03 1.400000e-03
7.821000e+03 1.400000e-03
7.822000e+03 1.400000e-03
7.823000e+03 1.400000e-03
7.824000e+03 1.400000e-03
7.825000e+03 1.200000e-03
7.826000e+03 1.200000e-03
7.827000e+03 1.200000e-03
7.828000e+03 1.200000e-03
7.829000e+03 1.200000e-03
7.830000e+03 1.200000e-03
7.831000e+03 1.200000e-03
7.832000e+03 1.200000e-03
7.833000e+03 1.200000e-03
7.834000e+03 1.200000e-03
7.835000e+03 1.200000e-03
7.836000e+03 1.200000e-03
7.837000e+03 1.200000e-03
7.838000e+03 1.200000e-03
7.839000e+03 1.200000e-03
7.840000e+03 1.200000e-03
7.841000e+03 1.000000e-03
7.842000e+03 1.000000e-03
7.843000e+03 1.000000e-03
7.844000e+03 1.000000e-03
7.845000e+03 1.000000e-03
7.846000e+03 1.000000e-03
7.847000e+03 1.000000e-03
7.848000e+03 1.000000e-03
7.849000e+03 1.000000e-03
7.850000e+03 1.000000e-03
7.851000e+03 1.000000e-03
7.852000e+03 1.000000e-03
7.853000e+03 1.000000e-03
7.854000e+03 1.000000e-03
7.855000e+03 1.000000e-03
7.856000e+03 1.000000e-03
7.857000e+03 1.000000e-03
7.858000e+03 1.000000e-03
7.859000e+03 1.000000e-03
7.860000e+03 1.000000e-03
7.861000e+03 1.000000e-03
7.862000e+03 1.000000e-03
7.863000e+03 1.000000e-03
7.864000e+03 1.000000e-03
7.865000e+03 1.000000e-03
7.866000e+03 1.000000e-03
7.867000e+03 1.000000e-03
7.868000e+03 1.000000e-03
7.869000e+03 1.000000e-03
7.870000e+03 1.000000e-03
7.871000e+03 1.000000e-03
7.872000e+03 1.000000e-03
7.873000e+03 8.000000e-04
7.874000e+03 8.000000e-04
7.875000e+03 8.000000e-04
7.876000e+03 8.000000e-04
7.877000e+03 8.000000e-04
7.878000e+03 8.000000e-04
7.879000e+03 8.000000e-04
7.880000e+03 8.000000e-04
7.881000e+03 8.000000e-04
7.882000e+03 8.000000e-04
7.883000e+03 8.000000e-04
7.884000e+03 8.000000e-04
7.885000e+03 8.000000e-04
7.886000e+03 8.000000e-04
7.887000e+03 8.000000e-04
7.888000e+03 8.000000e-04
7.889000e+03 8.000000e-04
7.890000e+03 8.000000e-04
7.891000e+03 8.000000e-04
7.892000e+03 8.000000e-04
7.893000e+03 8.000000e-04
7.894000e+03 8.000000e-04
7.895000e+03 8.000000e-04
7.896000e+03 8.000000e-04
7.897000e+03 8.000000e-04
7.898000e+03 8.000000e-04
7.899000e+03 8.000000e-04
7.900000e+03 8.000000e-04
7.901000e+03 8.000000e-04
7.902000e+03 8.000000e-04
7.903000e+03 8.000000e-04
7.904000e+03 8.000000e-04
7.905000e+03 8.000000e-04
7.906000e+03 8.000000e-04
7.907000e+03 8.000000e-04
7.908000e+03 8.000000e-04
7.909000e+03 8.000000e-04
7.910000e+03 8.000000e-04
7.911000e+03 8.000000e-04
7.912000e+03 8.000000e-04
7.913000e+03 8.000000e-04
7.914000e+03 8.000000e-04
7.915000e+03 8.000000e-04
7.916000e+03 8.000000e-04
7.917000e+03 8.000000e-04
7.918000e+03 8.000000e-04
7.919000e+03 8.000000e-04
7.920000e+03 8.000000e-04
7.921000e+03 8.000000e-04
7.922000e+03 8.000000e-04
7.923000e+03 8.000000e-04
7.924000e+03 8.000000e-04
7.925000e+03 8.000000e-04
7.926000e+03 8.000000e-04
7.927000e+03 8.000000e-04
7.928000e+03 8.000000e-04
7.929000e+03 8.000000e-04
7.930000e+03 8.000000e-04
7.931000e+03 8.000000e-04
7.932000e+03 8.000000e-04
7.933000e+03 8.000000e-04
7.934000e+03 8.000000e-04
7.935000e+03 8.000000e-04
7.936000e+03 8.000000e-04
7.937000e+03 6.000000e-04
7.938000e+03 4.000000e-04
7.939000e+03 2.000000e-04
7.940000e+03 2.000000e-04
7.941000e+03 2.000000e-04
7.942000e+03 2.000000e-04
7.943000e+03 2.000000e-04
7.944000e+03 2.000000e-04
7.945000e+03 0.000000e+00
7.946000e+03 0.000000e+00
7.947000e+03 0.000000e+00
7.948000e+03 0.000000e+00
7.949000e+03 0.000000e+00
7.950000e+03 0.000000e+00
7.951000e+03 0.000000e+00
7.952000e+03 0.000000e+00
7.953000e+03 0.000000e+00
7.954000e+03 0.000000e+00
7.955000e+03 0.000000e+00
7.956000e+03 0.000000e+00
7.957000e+03 0.000000e+00
7.958000e+03 0.000000e+00
7.959000e+03 0.000000e+00
7.960000e+03 0.000000e+00
7.961000e+03 0.000000e+00
7.962000e+03 0.000000e+00
7.963000e+03 0.000000e+00
7.964000e+03 0.000000e+00
7.965000e+03 0.000000e+00
7.966000e+03 0.000000e+00
7.967000e+03 0.000000e+00
7.968000e+03 0.000000e+00
7.969000e+03 0.000000e+00
7.970000e+03 0.000000e+00
7.971000e+03 0.000000e+00
7.972000e+03 0.000000e+00
7.973000e+03 0.000000e+00
7.974000e+03 0.000000e+00
7.975000e+03 0.000000e+00
7.976000e+03 0.000000e+00
7.977000e+03 0.000000e+00
7.978000e+03 0.000000e+00
7.979000e+03 0.000000e+00
7.980000e+03 0.000000e+00
7.981000e+03 0.000000e+00
7.982000e+03 0.000000e+00
7.983000e+03 0.000000e+00
7.984000e+03 0.000000e+00
7.985000e+03 0.000000e+00
7.986000e+03 0.000000e+00
7.987000e+03 0.000000e+00
7.988000e+03 0.000000e+00
7.989000e+03 0.000000e+00
7.990000e+03 0.000000e+00
7.991000e+03 0.000000e+00
7.992000e+03 0.000000e+00
7.993000e+03 0.000000e+00
7.994000e+03 0.000000e+00
7.995000e+03 0.000000e+00
7.996000e+03 0.000000e+00
7.997000e+03 0.000000e+00
7.998000e+03 0.000000e+00
7.999000e+03 0.000000e+00
8.000000e+03 0.000000e+00
8.001000e+03 0.000000e+00
8.002000e+03 0.000000e+00
8.003000e+03 0.000000e+00
8.004000e+03 0.000000e+00
8.005000e+03 0.000000e+00
8.006000e+03 0.000000e+00
8.007000e+03 0.000000e+00
8.008000e+03 0.000000e+00
8.009000e+03 0.000000e+00
8.010000e+03 0.000000e+00
8.011000e+03 0.000000e+00
8.012000e+03 0.000000e+00
8.013000e+03 0.000000e+00
8.014000e+03 0.000000e+00
8.015000e+03 0.000000e+00
8.016000e+03 0.000000e+00
8.017000e+03 0.000000e+00
8.018000e+03 0.000000e+00
8.019000e+03 0.000000e+00
8.020000e+03 0.000000e+00
8.021000e+03 0.000000e+00
8.022000e+03 0.000000e+00
8.023000e+03 0.000000e+00
8.024000e+03 0.000000e+00
8.025000e+03 0.000000e+00
8.026000e+03 0.000000e+00
8.027000e+03 0.000000e+00
8.028000e+03 0.000000e+00
8.029000e+03 0.000000e+00
8.030000e+03 0.000000e+00
8.031000e+03 0.000000e+00
8.032000e+03 0.000000e+00
8.033000e+03 0.000000e+00
8.034000e+03 0.000000e+00
8.035000e+03 0.000000e+00
8.036000e+03 0.000000e+00
8.037000e+03 0.000000e+00
8.038000e+03 0.000000e+00
8.039000e+03 0.000000e+00
8.040000e+03 0.000000e+00
8.041000e+03 0.000000e+00
8.042000e+03 0.000000e+00
8.043000e+03 0.000000e+00
8.044000e+03 0.000000e+00
8.045000e+03 0.000000e+00
8.046000e+03 0.000000e+00
8.047000e+03 0.000000e+00
8.048000e+03 0.000000e+00
8.049000e+03 0.000000e+00
8.050000e+03 0.000000e+00
8.051000e+03 0.000000e+00
8.052000e+03 0.000000e+00
8.053000e+03 0.000000e+00
8.054000e+03 0.000000e+00
8.055000e+03 0.000000e+00
8.056000e+03 0.000000e+00
8.057000e+03 0.000000e+00
8.058000e+03 0.000000e+00
8.059000e+03 0.000000e+00
8.060000e+03 0.000000e+00
8.061000e+03 0.000000e+00
8.062000e+03 0.000000e+00
8.063000e+03 0.000000e+00
8.064000e+03 0.000000e+00
8.065000e+03 0.000000e+00
8.066000e+03 0.000000e+00
8.067000e+03 0.000000e+00
8.068000e+03 0.000000e+00
8.069000e+03 0.000000e+00
8.070000e+03 0.000000e+00
8.071000e+03 0.000000e+00
8.072000e+03 0.000000e+00
8.073000e+03 0.000000e+00
8.074000e+03 0.000000e+00
8.075000e+03 0.000000e+00
8.076000e+03 0.000000e+00
8.077000e+03 0.000000e+00
8.078000e+03 0.000000e+00
8.079000e+03 0.000000e+00
8.080000e+03 0.000000e+00
8.081000e+03 0.000000e+00
8.082000e+03 0.000000e+00
8.083000e+03 0.000000e+00
8.084000e+03 0.000000e+00
8.085000e+03 0.000000e+00
8.086000e+03 0.000000e+00
8.087000e+03 0.000000e+00
8.088000e+03 0.000000e+00
8.089000e+03 0.000000e+00
8.090000e+03 0.000000e+00
8.091000e+03 0.000000e+00
8.092000e+03 0.000000e+00
8.093000e+03 0.000000e+00
8.094000e+03 0.000000e+00
8.095000e+03 0.000000e+00
8.096000e+03 0.000000e+00
8.097000e+03 0.000000e+00
8.098000e+03 0.000000e+00
8.099000e+03 0.000000e+00
8.100000e+03 0.000000e+00
8.101000e+03 0.000000e+00
8.102000e+03 0.000000e+00
8.103000e+03 0.000000e+00
8.104000e+03 0.000000e+00
8.105000e+03 0.000000e+00
8.106000e+03 0.000000e+00
8.107000e+03 0.000000e+00
8.108000e+03 0.000000e+00
8.109000e+03 0.000000e+00
8.110000e+03 0.000000e+00
8.111000e+03 0.000000e+00
8.112000e+03 0.000000e+00
8.113000e+03 0.000000e+00
8.114000e+03 0.000000e+00
8.115000e+03 0.000000e+00
8.116000e+03 0.000000e+00
8.117000e+03 0.000000e+00
8.118000e+03 0.000000e+00
8.119000e+03 0.000000e+00
8.120000e+03 0.000000e+00
8.121000e+03 0.000000e+00
8.122000e+03 0.000000e+00
8.123000e+03 0.000000e+00
8.124000e+03 0.000000e+00
8.125000e+03 0.000000e+00
8.126000e+03 0.000000e+00
8.127000e+03 0.000000e+00
8.128000e+03 0.000000e+00
8.129000e+03 0.000000e+00
8.130000e+03 0.000000e+00
8.131000e+03 0.000000e+00
8.132000e+03 0.000000e+00
8.133000e+03 0.000000e+00
8.134000e+03 0.000000e+00
8.135000e+03 0.000000e+00
8.136000e+03 0.000000e+00
8.137000e+03 0.000000e+00
8.138000e+03 0.000000e+00
8.139000e+03 0.000000e+00
8.140000e+03 0.000000e+00
8.141000e+03 0.000000e+00
8.142000e+03 0.000000e+00
8.143000e+03 0.000000e+00
8.144000e+03 0.000000e+00
8.145000e+03 0.000000e+00
8.146000e+03 0.000000e+00
8.147000e+03 0.000000e+00
8.148000e+03 0.000000e+00
8.149000e+03 0.000000e+00
8.150000e+03 0.000000e+00
8.151000e+03 0.000000e+00
8.152000e+03 0.000000e+00
8.153000e+03 0.000000e+00
8.154000e+03 0.000000e+00
8.155000e+03 0.000000e+00
8.156000e+03 0.000000e+00
8.157000e+03 0.000000e+00
8.158000e+03 0.000000e+00
8.159000e+03 0.000000e+00
8.160000e+03 0.000000e+00
8.161000e+03 0.000000e+00
8.162000e+03 0.000000e+00
8.163000e+03 0.000000e+00
8.164000e+03 0.000000e+00
8.165000e+03 0.000000e+00
8.166000e+03 0.000000e+00
8.167000e+03 0.000000e+00
8.168000e+03 0.000000e+00
8.169000e+03 0.000000e+00
8.170000e+03 0.000000e+00
8.171000e+03 0.000000e+00
8.172000e+03 0.000000e+00
8.173000e+03 0.000000e+00
8.174000e+03 0.000000e+00
8.175000e+03 0.000000e+00
8.176000e+03 0.000000e+00
8.177000e+03 0.000000e+00
8.178000e+03 0.000000e+00
8.179000e+03 0.000000e+00
8.180000e+03 0.000000e+00
8.181000e+03 0.000000e+00
8.182000e+03 0.000000e+00
8.183000e+03 0.000000e+00
8.184000e+03 0.000000e+00
8.185000e+03 0.000000e+00
8.186000e+03 0.000000e+00
8.187000e+03 0.000000e+00
8.188000e+03 0.000000e+00
8.189000e+03 0.000000e+00
8.190000e+03 0.000000e+00
8.191000e+03 0.000000e+00
8.192000e+03 0.000000e+00
